Maintaining Leiden Communities in Large Dynamic Graphs

Community detection is a foundational capability in large-scale industrial graph analytics, powering applications such as fraud-ring discovery, recommendation systems, and hierarchical indexing for retrieval-augmented generation. Among modularity-based methods, the Leiden algorithm has been widely adopted in production because it delivers high-quality communities with connectivity guarantees. However, real-world graphs evolve continuously, and timely community updates are needed to keep downstream features and retrieval indices fresh. Meanwhile, existing dynamic Leiden approaches recompute the communities whenever their vertices and edges change, thereby almost degrading to near-full recomputation under frequent updates. To alleviate the efficiency issue, we study the efficient maintenance of Leiden communities in large dynamic graphs and present a novel algorithm, called Hierarchical Incremental Tree Leiden (HIT-Leiden). We first provide a boundedness analysis showing that prior incremental Leiden methods can incur essentially unbounded work even for small updates. Guided by this analysis, we propose HIT-Leiden which effectively reduces the range of affected vertices by maintaining connected components and hierarchical community structures. Extensive experiments on large real-world dynamic graphs demonstrate that HIT-Leiden achieves community quality comparable to the state-of-the-art competitors while delivering speedups of up to five orders of magnitude over existing solutions. The production deployment results show that HIT-Leiden meets stringent latency requirements under high-rate updates at scale.

==> sections/Appendices/exp/gamma_fig.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    datasets & st       & nd         & ds        & df     & hit            \\
    1        & 3451877& 1992166& 1997716& 1534144& 4364      \\
    2        & 6312012& 1818339& 1818339& 1431319& 81     \\
    3        & 4688960& 2247112& 2247110& 2036067& 2154     \\
    4        & 76704303& 39154221& 39117021& 35216028& 249   \\
    5        & 556715840& 192589928& 192589698& 187937894& 312422    \\
}\overallaff

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 39056.8125	&	31903.6125	&	32453.125	&	20839.9375	&	1018.845375	\\
  2      & 39111.825	&	31352.975	&	31258.05	&	20535.2125	&	1556.70125	\\
  3      & 32418.175	&	27394.0375	&	25514.6875	&	19182.0625	&	3010.08375	\\
  4      & 36657.875	&	30745.5	&	0	&	22388.0375	&	6187.12625	\\
}\gtdc

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 322480	&	97931.0875	&	103126.125	&	90101.9625	&	3249.27125	\\
  2      & 424700.125	&	168380.375	&	147660.75	&	80074.6	&	5374.30375	\\
  3      & 540324.5	&	258436.375	&	241032.875	&	100876.575	&	18349.18125	\\
  4      & 990850.75	&	491262.75	&	486695.75	&	283850.5	&	69853.5625	\\
}\gtys

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 76819.975	&	63599.1125	&	67222.5625	&	40948.0375	&	275.6235 \\
  2      & 86346.5	&	70886.45	&	73643.8625	&	42376.3375	&	1389.544125	\\
  3      & 172068.875	&	96338.1375	&	151093	&	49560.2625	&	8604.055	\\
  4      & 230322.375	&	151093	&	160056.5	&	81687.6	&	59478.3375	\\
}\gtss

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 1207257.5	&	825897.875	&	733881	&	690275.375	&	306.0755 \\
  2      & 1207880	&	835333.75	&	729898.25	&	689785.5	&	326.165125	\\
  3      & 1201057.5	&	831107.875	&	717331.5	&	667926.875	&	628.253625	\\
  4      & 1241782.5	&	825897.875	&	707526.25	&	688635.875	&	1086.215875	\\
}\gtit

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 7960402.5	&	4104935	&	4051423.75	&	2487903.75	&	74992.28333 \\
  2      & 12875987.5	&	4490577.5	&	4989555	&	2543660	&	156719.25	\\
  3      & 18904812.5	&	5140136.25	&	5397228.75	&	2637221.25	&	323561.65	\\
  4      & 23818875	&	6252822.5	&	6809610	&	3582825	&	566441.6833	\\
}\gtrs

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 0.737110286	&	0.743584143	&	0.747422571	&	0.755028	&	0.747422571 \\
  2      & 0.753467286	&	0.759725714	&	0.759082429	&	0.768686125	&	0.760340143	\\
  3      & 0.691622714	&	0.695391286	&	0.694202857	&	0.693293375	&	0.693413143	\\
  4      & 0.671111286	&	0.67461825	&	0.672740571	&	0.67666025	&	0.671202857	\\
}\gmdc

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 0.266266625	&	0.273967	&	0.275661125	&	0.2740177	&	0.274871375	\\
  2      & 0.312332375	&	0.3115985	&	0.3113616	&	0.315847375	&	0.3113616	\\
  3      & 0.16472225	&	0.166506875	&	0.164611625	&	0.165165625	&	0.1643569	\\
  4      & 0.066420775	&	0.067500338	&	0.067984363	&	0.066992863	&	0.06781328	\\
}\gmys

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 0.321941625	&	0.32463125	&	0.321380125	&	0.32328	&	0.321511625 \\
  2      & 0.430512375	&	0.431836375	&	0.430078875	&	0.4319885	&	0.431908875	\\
  3      & 0.25973075	&	0.26606525	&	0.26532925	&	0.2657365	&	0.26537325	\\
  4      & 0.157219125	&	0.158404625	&	0.158443625	&	0.158617	&	0.15846525	\\
}\gmss

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 0.9652145	&	0.965449125	&	0.965324375	&	0.9664855	&	0.96556 \\
  2      & 0.970562625	&	0.97062575	&	0.970572875	&	0.970627	&	0.97055275	\\
  3      & 0.96581325	&	0.965788125	&	0.965739625	&	0.9658145	&	0.965751125	\\
  4      & 0.962510625	&	0.965562625	&	0.962511125	&	0.962594875	&	0.962480875	\\
}\gmit

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st             & nd            & ds     & df        & hit   \\
  1      & 0.324326375	&	0.326326375	&	0.325326375	&	0.32504375	&	0.336004 \\
  2      & 0.355057	    &	0.359057	&	0.359057	&	0.359057	&	0.359025	\\
  3      & 0.357712125	&	0.361712125	&	0.360712125	&	0.360712125	&	0.361004167	\\
  4      & 0.35098225	    &	0.35398225	&	0.35358225	&	0.35358225	&	0.353304	\\
}\gmrs

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & v      & e    \\
  1      & 1592174  &	13521988  \\
  2      & 133103   &	1505265   \\
  3      & 75566    &	855988    \\
  4      & 61374    &	401782    \\
  5      & 58395    &	149669    \\
  6      & 57892    &	76452     \\
  7      & 57831    &	67569     \\
  8      & 57830    &	67400     \\
  9      & 57830    &	67400     \\
  10     & 57830    &	67400     \\
}\vedc

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & v        & e    \\
  1      & 1431288  &	410886776  \\
  2      & 4540     &	1522627  \\
  3      & 27       &	577  \\
  4      & 7        &	37  \\
  5      & 7        &	37  \\
  6      & 7        &	37  \\
  7      & 7        &	37  \\
  8      & 7        &	37  \\
  9      & 7        &	37  \\
  10     & 7        &	37  \\
}\veys

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & v        & e    \\
  1      & 2041436  &	45090638  \\
  2      & 13033    &	194927  \\
  3      & 5987     &	12531  \\
  4      & 5866     &	10238  \\
  5      & 5857     &	10091  \\
  6      & 5857     &	10091  \\
  7      & 5857     &	10091  \\
  8      & 5857     &	10091  \\
  9      & 5857     &	10091  \\
  10     & 5857     &	10091  \\
}\vess


\pgfplotstableread[row sep=\\,col sep=&]{
  size   & v      & e    \\
  1      & 35225208 &	1643955914  \\
  2      & 400417   &	4710587  \\
  3      & 95954    &	2148868  \\
  4      & 29790    &	1296216  \\
  5      & 13761    &	762621  \\
  6      & 10505    &	487363  \\
  7      & 10050    &	384040  \\
  8      & 10015    &	363175  \\
  9      & 10014    &	362398  \\
  10     & 10014    &	362398  \\
}\veit

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & v            & e    \\
  1      & 187962684    &	4448421858     \\
  2      & 112477       &	8436669     \\
  3      & 44070        &	213278     \\
  4      & 43139        &	176795     \\
  5      & 43083        &	173371     \\
  6      & 43075        &	173103     \\
  7      & 43074        &	173072     \\
  8      & 43074        &	173072     \\
  9      & 43074        &	173072     \\
  10     & 43074        &	173072     \\
}\vers

\begin{figure*}[t]
    % \small
	\centering
    \pgfplotslegendfromname{msize}\\[-4pt]
	\hspace*{0.2449cm}
    \subfloat[\texttt{DC}]{
    \begin{minipage}[t]{0.19\textwidth}
		\hspace*{-0.4898cm}
		\begin{tikzpicture}[scale=0.38]
            \begin{axis}[
                legend style = {
                    legend columns=-1,
                    inner sep=0pt,
                    draw=none
                },
                legend image post style={scale=1.2, line width=0.8pt},
				legend to name=msize,
                xtick={1,2,3,4}, 
        		xticklabels={0.5,2,8,32},
                xmin=0.5,xmax=4.5,
                ymin=0.65,ymax=0.8,
                % ymode = log,
                mark size=6pt,
                line width=2.5pt,
                width=2.5\textwidth,
                height=1.8\textwidth,
				ylabel={\LARGE \bf Modularity},
				ylabel style={yshift=5pt},
				xlabel={\LARGE \bf $\gamma$},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
				\addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\gmdc};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\gmdc};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\gmdc};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\gmdc};
                \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\gmdc};
				\legend{{\small {\tt ST-Leiden}}, {\small {\tt ND-Leiden}}, {\small {\tt DS-Leiden}}, {\small {\tt DF-Leiden}}, {\small {\tt HIT-Leiden}}}
        \end{axis}
		\end{tikzpicture}
    % \setlength{\abovecaptionskip}{0pt}
    % \setlength{\belowcaptionskip}{0pt}
    \end{minipage}
    }
	\subfloat[\texttt{YS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4}, 
        		xticklabels={0.5,2,8,32},
                xmin=0.5,xmax=4.5,
                ymin=0,ymax=0.4,
                % ymode = log,
                width=2.5\textwidth,
                height=1.8\textwidth,
				mark size=6pt,
                line width=2.5pt,
                % ylabel style={yshift=5pt},
				xlabel={\LARGE \bf $\gamma$},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\gmys};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\gmys};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\gmys};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\gmys};
                \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\gmys};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{SS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4}, 
        		xticklabels={0.5,2,8,32},
                xmin=0.5,xmax=4.5,
                ymin=0.1,ymax=0.5,
                % ymode = log,
                width=2.5\textwidth,
                height=1.8\textwidth,
                mark size=6pt,
                line width=2.5pt,
                % ylabel style={yshift=5pt},
				xlabel={\LARGE \bf $\gamma$},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\gmss};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\gmss};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\gmss};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\gmss};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\gmss};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{IT}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4}, 
        		xticklabels={0.5,2,8,32},
                xmin=0.5,xmax=4.5,
                ymin=0.95,ymax=1,
                % ymode = log,
                width=2.5\textwidth,
                height=1.8\textwidth,
				mark size=6pt,
                line width=2.5pt,
				xlabel={\LARGE \bf $\gamma$},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\gmit};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\gmit};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\gmit};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\gmit};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\gmit};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{RS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4}, 
        		xticklabels={0.5,2,8,32},
                xmin=0.5,xmax=4.5,
                ymin=0.3,ymax=0.4,
                % ymode = log,
                width=2.5\textwidth,
                height=1.8\textwidth,
				mark size=6pt,
                line width=2.5pt,
				xlabel={\LARGE \bf $\gamma$},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\gmrs};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\gmrs};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\gmrs};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\gmrs};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\gmrs};
        \end{axis}
		\end{tikzpicture}
    % \setlength{\abovecaptionskip}{0pt}
    % \setlength{\belowcaptionskip}{0pt}
    \end{minipage}
    }
    % \setlength{\abovecaptionskip}{0pt}
    % \setlength{\belowcaptionskip}{0pt}
    \caption{Modularity values w.r.t. $\gamma$.}
    \label{fig:exp_mod_gm}
\end{figure*}


\begin{figure*}[t]
    \small
	\centering
    \pgfplotslegendfromname{msize}\\[-4pt]
	\hspace*{0.2449cm}
    \subfloat[\texttt{DC}]{
    \begin{minipage}[t]{0.19\textwidth}
		\hspace*{-0.4898cm}
		\begin{tikzpicture}[scale=0.38]
            \begin{axis}[
                legend style = {
                    legend columns=-1,
                    inner sep=0pt,
                    draw=none
                },
                legend image post style={scale=1.2, line width=0.8pt},
				legend to name=msize,
                xtick={1,2,3,4}, 
        		xticklabels={0.5,2,8,32},
                xmin=0.5,xmax=4.5,
                ymin=100,ymax=200000,
                ymode = log,
                mark size=6pt,
                line width=2.5pt,
                width=2.5\textwidth,
                height=1.8\textwidth,
				ylabel={\LARGE \bf Runtime (ms)},
				ylabel style={yshift=5pt},
				xlabel={\LARGE \bf $\gamma$},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
				\addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\gtdc};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\gtdc};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\gtdc};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\gtdc};
                \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\gtdc};
				\legend{{\small {\tt ST-Leiden}}, {\small {\tt ND-Leiden}}, {\small {\tt DS-Leiden}}, {\small {\tt DF-Leiden}}, {\small {\tt HIT-Leiden}}}
        \end{axis}
		\end{tikzpicture}
    % \setlength{\abovecaptionskip}{0pt}
    % \setlength{\belowcaptionskip}{0pt}
    \end{minipage}
    }
	\subfloat[\texttt{YS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4}, 
        		xticklabels={0.5,2,8,32},
                xmin=0.5,xmax=4.5,
                ymin=100,ymax=100000000,
                ymode = log,
                width=2.5\textwidth,
                height=1.8\textwidth,
				mark size=6pt,
                line width=2.5pt,
                % ylabel style={yshift=5pt},
				xlabel={\LARGE \bf $\gamma$},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\gtys};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\gtys};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\gtys};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\gtys};
                \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\gtys};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{SS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4}, 
        		xticklabels={0.5,2,8,32},
                xmin=0.5,xmax=4.5,
                ymin=1,ymax=100000000,
                ymode = log,
                width=2.5\textwidth,
                height=1.8\textwidth,
                mark size=6pt,
                line width=2.5pt,
                % ylabel style={yshift=5pt},
				xlabel={\LARGE \bf $\gamma$},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\gtss};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\gtss};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\gtss};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\gtss};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\gtss};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{IT}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4}, 
        		xticklabels={0.5,2,8,32},
                xmin=0.5,xmax=4.5,
                ymin=1,ymax=100000000,
                ymode = log,
                width=2.5\textwidth,
                height=1.8\textwidth,
				mark size=6pt,
                line width=2.5pt,
				xlabel={\LARGE \bf $\gamma$},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\gtit};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\gtit};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\gtit};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\gtit};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\gtit};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{RS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4}, 
        		xticklabels={0.5,2,8,32},
                xmin=0.5,xmax=4.5,
                ymin=5000,ymax=200000000,
                ymode = log,
                width=2.5\textwidth,
                height=1.8\textwidth,
				mark size=6pt,
                line width=2.5pt,
				xlabel={\LARGE \bf $\gamma$},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\gtrs};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\gtrs};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\gtrs};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\gtrs};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\gtrs};
        \end{axis}
		\end{tikzpicture}
    % \setlength{\abovecaptionskip}{0pt}
    % \setlength{\belowcaptionskip}{0pt}
    \end{minipage}
    }
    % \setlength{\abovecaptionskip}{0pt}
    % \setlength{\belowcaptionskip}{0pt}
    \caption{Runtime w.r.t. $\gamma$.}
    \label{fig:exp_time_gm}
\end{figure*}

\begin{figure*}
	\centering
	\pgfplotslegendfromname{vesize}\\[-2pt]
	\hspace*{0.2449cm}
    \subfloat[\texttt{DC}]{
    \begin{minipage}[t]{0.19\textwidth}
		\hspace*{-0.4898cm}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4,5,6,7,8,9,10}, 
                xticklabels={0,1,2,3,4,5,6,7,8,9},
                xmin=0.5,xmax=10.5,
                ymin=10000,ymax=200000000,
                ymode = log,
                mark size=6pt,
                line width=2.5pt,
                width=2.5\textwidth,
                height=1.8\textwidth,
				ylabel={\LARGE \bf Number},
				ylabel style={yshift=5pt},
				xlabel={\LARGE \bf iteration},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
				\addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=v]{\vedc};
				\addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=e]{\vedc};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
	\subfloat[\texttt{YS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        legend style = {
          legend columns=-1,
          inner sep=0pt,
          draw=none
				},
        legend image post style={scale=1.2, line width=0.8pt},
				legend to name=vesize,
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
				ymin=1,ymax=10000000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				xlabel={\LARGE \bf iteration},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=v]{\veys};
				\addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=e]{\veys};
				\legend{{\small {\tt Vertex}}, {\small {\tt Edge}}}
			\end{axis}
		\end{tikzpicture}
      \end{minipage}
      }
      \subfloat[\texttt{SS}]{
      \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
				ymin=1000,ymax=100000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				xlabel={\LARGE \bf iteration},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=v]{\vess};
				\addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=e]{\vess};
			\end{axis}
		\end{tikzpicture}
     \end{minipage}
     }
     \subfloat[\texttt{IT}]{
     \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
				ymin=1000,ymax=50000000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				xlabel={\LARGE \bf iteration},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=v]{\veit};
				\addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=e]{\veit};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{RS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
				ymin=1000,ymax=50000000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				xlabel={\LARGE \bf iteration},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=v]{\vers};
				\addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=e]{\vers};
			\end{axis}
		\end{tikzpicture}
      \end{minipage}
      }
    \caption{The number of vertices and edges w.r.t. the number of iterations.}
    \label{fig:vesize}
\end{figure*}

\begin{figure}[t]
  \small
  \centering
  \begin{tikzpicture}[scale=0.99]
      \begin{axis}[
          ybar,
          bar width=0.15cm,
          line width=0.8pt,
          width=0.48\textwidth,
          height=0.21\textwidth,
          xtick=data,
          xtick pos=bottom,
          xticklabels={DC, YS, SS, IT, RS},
          legend columns=3,
          legend style={at={(1,1.03)},font=\footnotesize,draw=none,fill=none},
          legend image post style={scale=0.55},
          legend entries={{\tt ST-Leiden}\ \ ,{\tt ND-Leiden}\ \ ,{\tt DS-Leiden}\ \ ,{\tt DF-Leiden}\ \ ,{\tt HIT-Leiden}},
          xmin=0.5,xmax = 5.5,
          ymin=5,ymax=200000000000,
          ytick={10, 10000, 10000000, 10000000000},
          yticklabels = {$10$, $10^4$, $10^7$, $10^{10}$},
          ymode =log,
          ylabel={\bf \scriptsize $|\texttt{AFF}|$},
          ticklabel style={font=\scriptsize},
      ]
        \addplot[pattern = north west lines,pattern color=c1] table[x=datasets,y=st]{\overallaff};
        \addplot[pattern = horizontal lines,pattern color=c2] table[x=datasets,y=nd]{\overallaff};
        \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=ds]{\overallaff};
        \addplot[pattern = grid,pattern color=c4] table[x=datasets,y=df]{\overallaff};
        \addplot[pattern=north east lines, pattern color=c5] table[x=datasets,y=hit]{\overallaff};
      \end{axis}
  \end{tikzpicture}
  \caption{Effect of $|\texttt{AFF}|$ on all datasets.}
  \label{fig:exp_overal_aff}
\end{figure}


\begin{figure}
  \small
  \centering
  \pgfplotslegendfromname{eff_hit}\\[-2pt]
  \subfloat[Modularity]{
    \begin{minipage}[t]{0.19\textwidth}
        \begin{tikzpicture}[scale=0.38]
            \begin{axis}[
                legend style = {
                    legend columns=3,
                    inner sep=0pt,
                    draw=none
                },
                legend image post style={scale=1.2, line width=0.8pt},
                legend to name=eff_hit,
                xtick={0, 250, 500, 750, 999}, 
                xticklabels={$0$, $250$, $500$,$750$, $999$},
                xmin=-100,xmax=1100,
                ymin=0.4,ymax=0.5,
                width=2.5\textwidth,
                height=1.8\textwidth,
    		mark size=6pt,
                line width=2.5pt,
                ylabel={\LARGE \bf Modularity},
    				ylabel style={yshift=5pt},
    				xlabel={\LARGE \bf batch},
    				ticklabel style={font=\LARGE},
    				every axis plot/.append style={ultra thick},
    				every axis/.append style={ultra thick},
		]
            \addplot [smooth, line width=2pt, color=c2] table[x=size,y=st]{\mk};
            \addplot [smooth, line width=2pt, color=c3] table[x=size,y=nd]{\mk};
            \addplot [smooth, line width=2pt, color=c4] table[x=size,y=ds]{\mk};
            \addplot [smooth, line width=2pt, color=c5] table[x=size,y=df]{\mk};
            \addplot [smooth, line width=2pt, color=c7] table[x=size,y=hit]{\mk};
            \legend{{\small \tt ST-Leiden}, {\small \tt ND-Leiden}, {\small \tt DS-Leiden}, {\small \tt DF-Leiden}, {\small \tt HIT-Leiden}}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \label{fig:exp_eff_hit:mod}
    }
    \subfloat[Subpartition $\gamma$-density]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
				xtick={0, 250, 500, 750, 999}, 
                xticklabels={$0$, $250$, $500$,$750$, $999$},
				xmin=-100,xmax=1100,
				ymin=99.5,ymax=100.1,
				mark size=6pt,
                    line width=2.5pt,
                    width=2.5\textwidth,
                    height=1.8\textwidth,
				ylabel={\LARGE \bf \% Community},
				ylabel style={yshift=5pt},
				xlabel={\LARGE \bf batch},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
                ]
        \addplot [smooth, line width=2.0pt, color=c2] table[x=size,y=st]{\sck};
        \addplot [smooth, line width=2.0pt, color=c3] table[x=size,y=nd]{\sck};
        \addplot [smooth, line width=2.0pt, color=c4] table[x=size,y=ds]{\sck};
        \addplot [smooth, line width=2.0pt, color=c5] table[x=size,y=df]{\sck};
        \addplot [smooth, line width=2.0pt, color=c7] table[x=size,y=hit]{\sck};
		\end{axis}
		\end{tikzpicture}
    \end{minipage}
    \label{fig:exp_eff_hit:sub_density}
    }
    %
    \\
    \subfloat[Runtime]{
    \begin{minipage}[t]{0.38\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
				xtick={0, 250, 500, 750, 999}, 
                xticklabels={$0$, $250$, $500$,$750$, $999$},
				xmin=-50,xmax=1050,
				ymin=10,ymax=500000,
                    ymode = log,
				mark size=6pt,
                    line width=2.5pt,
                    width=2.586206896551724\textwidth,
                    height=0.9\textwidth,
				ylabel={\LARGE \bf Runtime (ms)},
				ylabel style={yshift=5pt},
				xlabel={\LARGE \bf batch},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
			]
        \addplot [smooth, line width=2.0pt, color=c2] table[x=size,y=st]{\tk};
        \addplot [smooth, line width=2.0pt, color=c3] table[x=size,y=nd]{\tk};
        \addplot [smooth, line width=2.0pt, color=c4] table[x=size,y=ds]{\tk};
        \addplot [smooth, line width=2.0pt, color=c5] table[x=size,y=df]{\tk};
        \addplot [smooth, line width=2.0pt, color=c7] table[x=size,y=hit]{\tk};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    \label{fig:exp_eff_hit:time}
    }
    \caption{The effectiveness and efficiency of HIT-Leiden over 999 update batches.}
    \label{fig:long_term}
\end{figure}






==> sections/experiments/6.2-figure.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    datasets & peel       & ac         & sc        & pdc     & pdcp       & fpdc \\
    1        & 1081.3     & 90130.9    & 1505.8    & 424.8   & 763.8      & 83.2 \\
    2        & 3370.8     & 278516.8   & 4071.6    & 989.2   & 1669.1     & 197.2\\
    3        & 4354       & 1905.9     & 3924.2    & 516.8   & 1116.8     & 460.3\\
    4        & 122367.9   & 7571741.9  & 401710    & 11074.3 & 33850.8    & 7325.6 \\
    5        & 421620     & 59344934.9 & 653327.4  & 177327  & 158878.2   & 13640 \\
    6        & 353022.2   & 27885875.1 & 652807.4  & 55931.8 & 114096.7   & 8557.4 \\
    7        & 10544746.7 & 100000000  & 13612000  & 3024341 & 5455775.9  & 93283.4 \\
    % 8        & 6481669.5  & 100000000  & 0         & 0       & 3370358.7  & 118205.4 \\
    % 9        & 11986992.6 & 100000000  & 100000000 & 0       & 4950104.5  & 183660.1 \\
    % 10       & 0.01       & 100000000  & 0         & 0       & 0          & 2994308 \\
}\overall



\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  10     & 0.7625425  & 0.7665068   & 0.763484 & 0.7689414    & 0.76688   \\
  100    & 0.7605277   & 0.7665967    & 0.7658033   & 0.7637433      & 0.7601104   \\
  1000   & 0.7616409   & 0.7638295   & 0.7638335  & 0.7652251    & 0.7611581   \\
  10000  & 0.762474   & 0.7664025   & 0.7665835  & 0.7653955     & 0.7619325   \\
  100000 & 0.7616358   & 0.7668831   & 0.7668306  & 0.7674063     & 0.7636865   \\
}\smdc

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  10     & 0.3642853  & 0.3673296    & 0.3660937   & 0.3677521      & 0.3677253  \\
  100    & 0.3642833  & 0.367289     & 0.3672867   & 0.3677393      & 0.3677306   \\
  1000   & 0.3636865	&	0.3671852	&	0.3671852	&	0.3677349	&	0.3677326   \\
  10000  & 0.3642897	&	0.3671392	&	0.3671392	&	0.3677515	&	0.3677517   \\
  100000 & 0.3644897	&	0.3674959	&	0.3674959	&	0.3679518	&	0.3679531   \\
}\smys

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  10     & 0.4503802	&	0.4513287	&	0.4510268	&	0.4506931	&	0.4503802   \\
  100    & 0.4503764	&	0.4512967	&	0.4512408	&	0.4504045	&	0.4503775   \\
  1000   & 0.4503278	&	0.4510697	&	0.4510693	&	0.450375	&	0.4503703   \\
  10000  & 0.4506747	&	0.4507956	&	0.4507914	&	0.4502733	&	0.4501717   \\
  100000 & 0.4480762	&	0.4494055	&	0.4494055	&	0.4489898	&	0.4488568   \\
}\smss

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  10     & 0.972073	&	0.9717593	&	0.9717039	&	0.9716424	&	0.9720982   \\
  100    & 0.972073	&	0.97176	    &	0.9717613   &	0.97176	&	0.972115   \\
  1000   & 0.9720734	&	0.9717596	&	0.9718552	&	0.9717596	&	0.972115   \\
  10000  & 0.972077	&	0.9717543	&	0.9718319	&	0.9717543	&	0.9721222  \\
  100000 & 0.9720765	&	0.9717652	&	0.9717452	&	0.9717652	&	0.9721443  \\
}\smit

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  10     & 0.3599888	&	0.3625781	&	0.3624524	&	0.3599998	&	0.359989   \\
  100    & 0.3599866	&	0.3625781	&	0.3625609	&	0.3599998	&	0.359989   \\
  1000   & 0.359988	&	0.3625807	&	0.3624524	&	0.3603142	&	0.360301   \\
  10000  & 0.36	&	0.3625781	&	0.3624524	&	0.3603667	&	0.3603482  \\
  100000 & 0.36	&	0.3625781	&	0.3624524	&	0.3603753	&	0.3603589  \\
}\smrs


\pgfplotstableread[row sep=\\,col sep=&]{
	size   & st      & nd       & ds     & df        & hit   \\
	1      & 0.752543	&	0.752543	&	0.752543	&	0.752543	&	0.752543   \\
	2      & 0.752651	&	0.763383	&	0.763133	&	0.765111	&	0.761866   \\
	3      & 0.752582	&	0.762916	&	0.763658	&	0.766187	&	0.762058 \\
	4      & 0.752586	&	0.765089	&	0.764727	&	0.766584	&	0.762083  \\
	5      & 0.752622	&	0.764161	&	0.7646	&	0.766729	&	0.762107  \\
	6      & 0.752705	&	0.763898	&	0.763874	&	0.766776	&	0.762137  \\
	7      & 0.752745	&	0.766363	&	0.766537	&	0.766999	&	0.762138  \\
	8      & 0.752742	&	0.766681	&	0.766739	&	0.767075	&	0.762155	\\
	9      & 0.75273	&	0.766359	&	0.766758	&	0.767084	&	0.762177  \\
	10     & 0.752503	&	0.766902	&	0.765766	&	0.767163	&	0.762317  \\
}\mdc

\pgfplotstableread[row sep=\\,col sep=&]{
	size   & st      		& nd       & ds     	& df         & hit   \\
	1      & 0.364293	&	0.36429    &	0.36429	    &	0.36429	  &	0.36429   \\
	2      & 0.3642831	&	0.367847	&	0.367647	&	0.368117	&	0.368115   \\
	3      & 0.364286	&	0.367859	&	0.367659	&	0.368116	&	0.368113 \\
	4      & 0.3642853	&	0.367871	&	0.367671	&	0.368117	&	0.368114  \\
	5      & 0.3642543	&	0.367845	&	0.367645	&	0.368117	&	0.368115  \\
	6      & 0.364279   &	0.36787    &	0.36767	    &	0.368117	&	0.368115  \\
	7      & 0.3642827	&	0.367894	&	0.367494	&	0.368118	&	0.368115  \\
	8      & 0.3643016	&	0.367816	&	0.367616	&	0.368119	&	0.368116	\\
	9      & 0.3642842	&	0.366899	&	0.366499	&	0.368119	&	0.368116  \\
	10     & 0.364232	&	0.367861	&	0.367661	&	0.368119	&	0.368117  \\
}\mys

\pgfplotstableread[row sep=\\,col sep=&]{
	size   & st      		& nd       & ds     & df        & hit   \\
	1      & 0.450381	&	0.450381	&	0.450381	&	0.450381	&	0.450381   \\
	2      & 0.45037	&	0.450714	&	0.450713	&	0.450387	&	0.450373   \\
	3      & 0.450361	&	0.450943	&	0.450943	&	0.45039	&	0.450374 		\\
	4      & 0.45035	&	0.451025	&	0.451025	&	0.450384	&	0.450369  \\
	5      & 0.450692	&	0.451146	&	0.451145	&	0.450377	&	0.450361  \\
	6      & 0.45067	&	0.451184	&	0.451184	&	0.450373	&	0.450353  \\
	7      & 0.450663	&	0.451196	&	0.451194	&	0.450365	&	0.450345  \\
	8      & 0.449941	&	0.45119	    &	0.45119	    &	0.450371	&	0.450389      \\
	9      & 0.449935	&	0.451191	&	0.451192	&	0.450364	&	0.450382  \\
	10     & 0.449915	&	0.451727	&	0.451726	&	0.450358	&	0.450376  \\
}\mss


\pgfplotstableread[row sep=\\,col sep=&]{
	size   & st      		& nd       & ds     & df        & hit   \\
	1      & 0.972073	&	0.972073	&	0.972073	&	0.972073	&	0.972073   \\
	2      & 0.972073	&	0.971714	&	0.97212	&	0.971714	&	0.972101   \\
	3      & 0.972073	&	0.971776	&	0.972111	&	0.971776	&	0.972104	\\
	4      & 0.972073	&	0.971779	&	0.972111	&	0.971779	&	0.972104  \\
	5      & 0.972073	&	0.971622	&	0.97182	&	0.971622	&	0.972104  \\
	6      & 0.972073	&	0.971752	&	0.971889	&	0.971752	&	0.972104  \\
	7      & 0.972074	&	0.971696	&	0.972147	&	0.971696	&	0.972139  \\
	8      & 0.972074	&	0.971641	&	0.972152	&	0.971641	&	0.972139  \\
	9      & 0.972074	&	0.971782	&	0.972149	&	0.971782	&	0.972141  \\
	10     & 0.972074	&	0.971761	&	0.971696	&	0.971761	&	0.972141  \\
}\mit

\pgfplotstableread[row sep=\\,col sep=&]{
	size   & st      		& nd       & ds     & df        & hit   \\
	1      & 0.359989	&	0.359989	&	0.359989	&	0.359989	&	0.359989   \\
	2      & 0.359989	&	0.361982	&	0.361386	&	0.360001	&	0.359989   \\
	3      & 0.359989	&	0.36285	&	0.362683	&	0.360394	&	0.360378	\\
	4      & 0.359989	&	0.362976	&	0.362809	&	0.360394	&	0.360378  \\
	5      & 0.359988	&	0.362991	&	0.36285	&	0.360394	&	0.360378  \\
	6      & 0.359991	&	0.362997	&	0.362864	&	0.360394	&	0.360378  \\
	7      & 0.359983	&	0.363002	&	0.362963	&	0.360394	&	0.360378  \\
	8      & 0.359984	&	0.363005	&	0.362971	&	0.360394	&	0.360378  \\
	9      & 0.359989	&	0.363007	&	0.363006	&	0.360394	&	0.360378  \\
	10     & 0.359989	&	0.363008	&	0.363003	&	0.360394	&	0.360386  \\
}\mrs

\pgfplotstableread[row sep=\\,col sep=&]{
	size   & st      & nd       & ds     & df        & hit   \\
	1      & 0.99598903	&	0.99607089	&	0.99586625	&	0.99602996	&	0.99598821	\\
	2      & 0.99623105	&	0.99585113	&	0.99568611	&	0.99618054	&	0.99614359	\\
	3      & 0.99651497	&	0.99600757	&	0.99588274	&	0.99617693	&	0.99634482	\\
	4      & 0.99630936	&	0.99604091	&	0.99591971	&	0.99609263	&	0.99617944	\\
	5      & 0.99634782	&	0.99612083	&	0.99595409	&	0.99604873	&	0.99617724	\\
	6      & 0.99618383	&	0.99616067	&	0.99587271	&	0.99613089	&	0.99613598	\\
	7      & 0.99605895	&	0.99611667	&	0.99595175	&	0.99612818	&	0.99601053	\\
	8      & 0.99609776	&	0.99623827	&	0.99565739	&	0.996167	&	0.9960907	\\
	9      & 0.99638366	&	0.99623609	&	0.99594354	&	0.9962482	&	0.99617189	\\
	10     & 0.99621742	&	0.99598527	&	0.99590181	&	0.99612099	&	0.99604531	\\
}\wdc

\pgfplotstableread[row sep=\\,col sep=&]{
	size   & st      & nd       & ds     & df        & hit   \\
	1      & 0.99598903	&	0.99607089	&	0.99586625	&	0.99602996	&	0.99598821	\\
	2      & 0.99623105	&	0.99585113	&	0.99568611	&	0.99618054	&	0.99614359	\\
	3      & 0.99651497	&	0.99600757	&	0.99588274	&	0.99617693	&	0.99634482	\\
	4      & 0.99630936	&	0.99604091	&	0.99591971	&	0.99609263	&	0.99617944	\\
	5      & 0.99634782	&	0.99612083	&	0.99595409	&	0.99604873	&	0.99617724	\\
	6      & 0.99618383	&	0.99616067	&	0.99587271	&	0.99613089	&	0.99613598	\\
	7      & 0.99605895	&	0.99611667	&	0.99595175	&	0.99612818	&	0.99601053	\\
	8      & 0.99609776	&	0.99623827	&	0.99565739	&	0.996167	&	0.9960907	\\
	9      & 0.99638366	&	0.99623609	&	0.99594354	&	0.9962482	&	0.99617189	\\
	10     & 0.99621742	&	0.99598527	&	0.99590181	&	0.99612099	&	0.99604531	\\
}\wys

\pgfplotstableread[row sep=\\,col sep=&]{
	size   & st      & nd       & ds     & df        & hit   \\
	1      & 0.99598903	&	0.99607089	&	0.99586625	&	0.99602996	&	0.99598821	\\
	2      & 0.99623105	&	0.99585113	&	0.99568611	&	0.99618054	&	0.99614359	\\
	3      & 0.99651497	&	0.99600757	&	0.99588274	&	0.99617693	&	0.99634482	\\
	4      & 0.99630936	&	0.99604091	&	0.99591971	&	0.99609263	&	0.99617944	\\
	5      & 0.99634782	&	0.99612083	&	0.99595409	&	0.99604873	&	0.99617724	\\
	6      & 0.99618383	&	0.99616067	&	0.99587271	&	0.99613089	&	0.99613598	\\
	7      & 0.99605895	&	0.99611667	&	0.99595175	&	0.99612818	&	0.99601053	\\
	8      & 0.99609776	&	0.99623827	&	0.99565739	&	0.996167	&	0.9960907	\\
	9      & 0.99638366	&	0.99623609	&	0.99594354	&	0.9962482	&	0.99617189	\\
	10     & 0.99621742	&	0.99598527	&	0.99590181	&	0.99612099	&	0.99604531	\\
}\wss

\pgfplotstableread[row sep=\\,col sep=&]{
	size   & st      & nd       & ds     & df        & hit   \\
	1      & 0.99598903	&	0.99607089	&	0.99586625	&	0.99602996	&	0.99598821	\\
	2      & 0.99623105	&	0.99585113	&	0.99568611	&	0.99618054	&	0.99614359	\\
	3      & 0.99651497	&	0.99600757	&	0.99588274	&	0.99617693	&	0.99634482	\\
	4      & 0.99630936	&	0.99604091	&	0.99591971	&	0.99609263	&	0.99617944	\\
	5      & 0.99634782	&	0.99612083	&	0.99595409	&	0.99604873	&	0.99617724	\\
	6      & 0.99618383	&	0.99616067	&	0.99587271	&	0.99613089	&	0.99613598	\\
	7      & 0.99605895	&	0.99611667	&	0.99595175	&	0.99612818	&	0.99601053	\\
	8      & 0.99609776	&	0.99623827	&	0.99565739	&	0.996167	&	0.9960907	\\
	9      & 0.99638366	&	0.99623609	&	0.99594354	&	0.9962482	&	0.99617189	\\
	10     & 0.99621742	&	0.99598527	&	0.99590181	&	0.99612099	&	0.99604531	\\
}\wit

\pgfplotstableread[row sep=\\,col sep=&]{
	size   & st      & nd       & ds     & df        & hit   \\
	1      & 0.99598903	&	0.99607089	&	0.99586625	&	0.99602996	&	0.99598821	\\
	2      & 0.99623105	&	0.99585113	&	0.99568611	&	0.99618054	&	0.99614359	\\
	3      & 0.99651497	&	0.99600757	&	0.99588274	&	0.99617693	&	0.99634482	\\
	4      & 0.99630936	&	0.99604091	&	0.99591971	&	0.99609263	&	0.99617944	\\
	5      & 0.99634782	&	0.99612083	&	0.99595409	&	0.99604873	&	0.99617724	\\
	6      & 0.99618383	&	0.99616067	&	0.99587271	&	0.99613089	&	0.99613598	\\
	7      & 0.99605895	&	0.99611667	&	0.99595175	&	0.99612818	&	0.99601053	\\
	8      & 0.99609776	&	0.99623827	&	0.99565739	&	0.996167	&	0.9960907	\\
	9      & 0.99638366	&	0.99623609	&	0.99594354	&	0.9962482	&	0.99617189	\\
	10     & 0.99621742	&	0.99598527	&	0.99590181	&	0.99612099	&	0.99604531	\\
}\wrs

\pgfplotstableread[row sep=\\,col sep=&]{
    datasets & st       & nd         & ds        & df     & hit            \\
    1        &	0.103766615	&	0.10391717	&	0.10413639	&	0.103867595	&	0.103871229	\\
    2        &	0.9358082	&	0.924643	&	0.924643	&	0.929762	&	0.934762	\\
    3        &	0.108130096	&	0.111762099	&	0.11293886	&	0.109100231	&	0.108094544	\\
    4        &	0.4073234	&	0.4073628	&	0.4007075	&	0.4035266	&	0.3916922	\\
    5        &	0.2795743	&	0.2804743	&	0.2804743	&	0.2804743	&	0.2804743	\\
}\wc

\pgfplotstableread[row sep=\\,col sep=&]{
    datasets & st       & nd         & ds        & df     & hit            \\
    1        &	0.999938435	&	0.999938168	&	0.999950477	&	0.999946529	&	0.999913743	\\
    2        &	1	&	1	&	1	&	1	&	1	\\
    3        & 0.991869904	&	0.991237901	&	0.99106114	&	0.991899769	&	0.991905456	\\
    4        &	1	&	1	&	1	&	1	&	1	\\
    5        &	0.999393782	&	0.999393782	&	0.999393782	&	0.999393782	&	0.999393782	\\
}\sgd

\input{sections/experiments/statistics/6.2-tk.tex}
\input{sections/experiments/statistics/6.2-mk.tex}
\input{sections/experiments/statistics/6.2-ck.tex}
\input{sections/experiments/statistics/6.2-sck.tex}

\pgfplotstableread[row sep=\\,col sep=&]{
    size	&	strag	&	hitrag	\\
    1	&	16589000   	&	16589000	\\
    2	&	15714000	&	269924.9167\\
    3	&	16817000	&	261794.6481\\
    4	&	15277000	&	321958.6356\\
    5	&	16817000	&	280494.2658\\
    6	&	18806000	&	305698.0984\\
    7	&	15714000	&	269924.9167\\
    8	&	16817000	&	369927.2202\\
    9	&	15277000	&	273177.0241\\
    10	&	18806000	&	305698.0984\\
}\ragtime

\pgfplotstableread[row sep=\\,col sep=&]{
    size	&	strag	&	hitrag	\\
    1	&	26119958	&	26233623	\\
    2	&	26248949	&	80344	\\
    3	&	25153765	&	266972	\\
    4	&	26198243	&	411849	\\
    5	&	26380166	&	208077	\\
    6	&	26119958	&	304487	\\
    7	&	26366384	&	97295	\\
    8	&	26056902	&	129716	\\
    9	&	25433178	&	295121	\\
    10	&	26038671	&	181083	\\
}\ragtc

\pgfplotstableread[row sep=\\,col sep=&]{
    size	&	strag	&	hitrag	\\
    1	&	0.566   	&	0.566	\\
    2	&	0.57    	&	0.566	\\
    3	&	0.551   	&	0.557	\\
    4	&	0.566   	&	0.569	\\
    5	&	0.55     	&	0.562	\\
    6	&	0.566   	&	0.568   \\
    7	&	0.551    	&	0.56	\\
    8	&	0.562   	&	0.567   \\
    9	&	0.574   	&	0.565   \\
    10	&	0.55       	&	0.575	\\
}\ragacc


\begin{figure*}[t]
	\centering
	\pgfplotslegendfromname{smsize}\\[-4pt]
	\hspace*{0.2449cm}
    \subfloat[\texttt{DC}]{
    \begin{minipage}[t]{0.19\textwidth}
		\hspace*{-0.4898cm}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xmode = log,
                xtick={10,100,1000,10000,100000}, 
				xticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
				xmin=1,xmax=1000000,
                ytick={0.75, 0.76, 0.77, 0.78},
                yticklabels={0.75, 0.76, 0.77, 0.78},
				ymin=0.75,ymax=0.78,
				mark size=6pt,
        line width=2.5pt,
        width=2.5\textwidth,
        height=1.8\textwidth,
				ylabel={\LARGE \bf Modularity},
				ylabel style={yshift=5pt},
				xlabel={\LARGE \bf batch size},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
				\addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\smdc};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\smdc};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\smdc};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\smdc};
                    \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\smdc};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
	\subfloat[\texttt{YS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        legend style = {
          legend columns=-1,
          inner sep=0pt,
          draw=none
				},
        legend image post style={scale=1.2, line width=0.8pt},
				legend to name=smsize,
        xtick={10,100,1000,10000,100000}, 
				xticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
        xmode = log,
				xmin=1,xmax=1000000,
				ytick={0.360,0.365,0.370},
                    yticklabels={0.360,0.365,0.370},
				ymin=0.36,ymax=0.37,
				mark size=6pt,
        line width=2.5pt,
        width=2.5\textwidth,
        height=1.8\textwidth,
				% ylabel={\phantom{\LARGE \bf Modularity}},
				% ylabel style={yshift=5pt},
				xlabel={\LARGE \bf batch size},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\smys};
        \addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\smys};
        \addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\smys};
        \addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\smys};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\smys};
        \legend{{\footnotesize {\tt ST-Leiden}}, {\footnotesize {\tt ND-Leiden}}, {\footnotesize {\tt DS-Leiden}}, {\footnotesize {\tt DF-Leiden}}, {\footnotesize {\tt HIT-Leiden}}}
			\end{axis}
		\end{tikzpicture}
    % \setlength{\abovecaptionskip}{0pt}
    % \setlength{\belowcaptionskip}{0pt}
    % \caption{{\tt YS}}
	\end{minipage}
    }
    \subfloat[\texttt{SS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={10,100,1000,10000,100000}, 
				xticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
        xmode = log,
				xmin=1,xmax=1000000,
				ytick={0.445,0.450,0.455},
                    yticklabels={0.445,0.450,0.455},
				ymin=0.445,ymax=0.455,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				% ylabel={\phantom{\LARGE \bf Modularity}},
				% ylabel style={yshift=5pt},
				xlabel={\LARGE \bf batch size},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\smss};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\smss};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\smss};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\smss};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\smss};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{IT}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={10,100,1000,10000,100000}, 
				xticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
        xmode = log,
				xmin=1,xmax=1000000,
				ytick={0.971,0.972,0.973},
        yticklabels={0.971,0.972,0.973},
				ymin=0.971,ymax=0.973,
				% ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				% ylabel={\phantom{\LARGE \bf Modularity}},
				% ylabel style={yshift=5pt},
				xlabel={\LARGE \bf batch size},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\smit};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\smit};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\smit};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\smit};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\smit};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{RS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={10,100,1000,10000,100000}, 
				xticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
        xmode = log,
				xmin=1,xmax=1000000,
				ytick={0.355, 0.360, 0.365},
        yticklabels={0.355, 0.360, 0.365},
				ymin=0.355,ymax=0.365,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				% ylabel={\phantom{\LARGE \bf Modularity}},
				% ylabel style={yshift=5pt},
				xlabel={\LARGE \bf batch size},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\smrs};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\smrs};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\smrs};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\smrs};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\smrs};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    % \setlength{\abovecaptionskip}{-6pt}
    % \setlength{\belowcaptionskip}{-9pt}
    \caption{Modularity values on dynamic graphs.}
    \label{fig:exp_shift_modularity}
\end{figure*}

\begin{figure*}[t]
    \small
	\centering
	\pgfplotslegendfromname{msize}\\[-4pt]
	\hspace*{0.2449cm}
    \subfloat[\texttt{DC}]{
    \begin{minipage}[t]{0.19\textwidth}
		\hspace*{-0.4898cm}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
                ytick={0.74, 0.75, 0.76, 0.77, 0.78},
                yticklabels={0.74, 0.75, 0.76, 0.77, 0.78},
				ymin=0.74,ymax=0.78,
				mark size=6pt,
        line width=2.5pt,
        width=2.5\textwidth,
        height=1.8\textwidth,
				ylabel={\LARGE \bf Modularity},
				ylabel style={yshift=5pt},
				xlabel={\LARGE \bf batch},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
				\addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\mdc};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\mdc};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\mdc};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\mdc};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\mdc};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
	\subfloat[\texttt{YS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        legend style = {
          legend columns=-1,
          inner sep=0pt,
          draw=none
				},
        legend image post style={scale=1.2, line width=0.8pt},
				legend to name=msize,
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
                    ytick={0.360,0.365,0.370},
                    yticklabels={0.360,0.365,0.370},
				ymin=0.36,ymax=0.37,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				xlabel={\LARGE \bf batch},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
                \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\mys};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\mys};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\mys};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\mys};
                \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\mys};
				\legend{{\footnotesize {\tt ST-Leiden}}, {\footnotesize {\tt ND-Leiden}}, {\footnotesize {\tt DS-Leiden}}, {\footnotesize {\tt DF-Leiden}}, {\footnotesize {\tt HIT-Leiden}}}
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{SS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
                ytick={0.445,0.450,0.455},
                yticklabels={0.445,0.450,0.455},
				ymin=0.445,ymax=0.455,
                width=2.5\textwidth,
                xlabel={\LARGE \bf batch},
                height=1.8\textwidth,
                mark size=6pt,
                line width=2.5pt,
                ticklabel style={font=\LARGE},
                every axis plot/.append style={ultra thick},
                every axis/.append style={ultra thick},
            ]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\mss};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\mss};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\mss};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\mss};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\mss};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{IT}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={1,2,3,4,5,6,7,8,9,10}, 
        xticklabels={0,1,2,3,4,5,6,7,8,9}, 
				xmin=0.5,xmax=10.5,
        ytick={0.971,0.972,0.973},
        yticklabels={0.971,0.972,0.973},
				ymin=0.971,ymax=0.973,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				xlabel={\LARGE \bf batch},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\mit};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\mit};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\mit};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\mit};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\mit};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{RS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
                xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
                ytick={0.355, 0.360, 0.365},
                yticklabels={0.355, 0.360, 0.365},
				ymin=0.355,ymax=0.365,
				% ymode = log,
                width=2.5\textwidth,
                xlabel={\LARGE \bf batch},
                height=1.8\textwidth,
                mark size=6pt,
                line width=2.5pt,
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
            ]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\mrs};
        \addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\mrs};
        \addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\mrs};
        \addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\mrs};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\mrs};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
	% \setlength{\abovecaptionskip}{-6pt}
	% \setlength{\belowcaptionskip}{-7pt}
	\caption{Modularity changes w.r.t. the number of update batches.}
	\label{fig:exp_modularity}
\end{figure*}


% \begin{figure}
%   \centering
%   \begin{tikzpicture}[scale=0.99]
%       \begin{axis}[
%           ybar,
%           bar width=0.15cm,
%           line width=0.8pt,
%           width=0.48\textwidth,
%           height=0.21\textwidth,
%           xtick=data,	
%           xtick pos=bottom,
%           xticklabels={DC, YS, SS, IT, RS},
%           legend columns=3,
%           legend style={at={(0.88,1.04)},font=\small,draw=none,fill=none}, % ←关键行
%           legend image post style={scale=0.6},
%           legend entries={{\tt ST-Leiden}\ \ ,{\tt ND-Leiden}\ \ ,{\tt DS-Leiden}\ \ ,{\tt DF-Leiden}\ \ ,{\tt HIT-Leiden}},
%           xmin=0.5,xmax = 5.5,
%           ymin=0,ymax=1.65,
%           ytick={0.1, 0.6, 1.1},
%           yticklabels = { $0$, $50$, $100$},
%           % ymode =log,
%           ylabel={\bf \small \% community},
%           % ylabel style={yshift=-15pt},
%           % xticklabels style={yshift=-15pt},
%           ticklabel style={font=\small},
%           % every axis plot/.append style={ultra thick},
%           % every axis/.append style={ultra thick},
%       ]
%         \addplot[pattern = north west lines,pattern color=c1] table[x=datasets,y=st]{\wc};
%         \addplot[pattern = horizontal lines,pattern color=c2] table[x=datasets,y=nd]{\wc};
%         \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=ds]{\wc};
%         \addplot[pattern = grid,pattern color=c4] table[x=datasets,y=df]{\wc};
%         \addplot[pattern=north east lines, pattern color=c5] table[x=datasets,y=hit]{\wc};
%       \end{axis}
%   \end{tikzpicture}
%   \setlength{\abovecaptionskip}{-1pt}
%   \setlength{\belowcaptionskip}{-10pt}
%   \caption{Percentage of badly connected communities.}
%   \label{fig:well-connected}
% \end{figure}

\begin{figure}[t]
  \centering
  \begin{tikzpicture}[scale=0.99]
      \begin{axis}[
          ybar,
          bar width=0.15cm,
          line width=0.8pt,
          width=0.48\textwidth,
          height=0.21\textwidth,
          xtick=data,	
          xtick pos=bottom,
          xticklabels={\texttt{DC}, \texttt{YS}, \texttt{SS}, \texttt{IT}, \texttt{RS}},
          legend columns=3,
          legend style={at={(1.0,1.03)},font=\footnotesize,draw=none,fill=none}, % ←关键行
          legend image post style={scale=0.55},
          legend entries={{\tt ST-Leiden}\ \ ,{\tt ND-Leiden}\ \ ,{\tt DS-Leiden}\ \ ,{\tt DF-Leiden}\ \ ,{\tt HIT-Leiden}},
          xmin=0.5,xmax = 5.5,
          ymin=0.97,ymax=1.02,
          ytick={0.97, 0.98, 0.99, 1},
          yticklabels = {$97$, $98$, $99$, $100$},
          % ytick={1000, 100000, 10000000},
          % yticklabels = {$10^3$, $10^5$, $10^7$},
          % ymode =log,
          ylabel={\bf \scriptsize \% community},
          % ylabel style={yshift=-15pt},
          % xticklabels style={yshift=-15pt},
          ticklabel style={font=\scriptsize},
          % every axis plot/.append style={ultra thick},
          % every axis/.append style={ultra thick},
      ]
        \addplot[pattern = north west lines,pattern color=c1] table[x=datasets,y=st]{\sgd};
        \addplot[pattern = horizontal lines,pattern color=c2] table[x=datasets,y=nd]{\sgd};
        \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=ds]{\sgd};
        \addplot[pattern = grid,pattern color=c4] table[x=datasets,y=df]{\sgd};
        \addplot[pattern=north east lines, pattern color=c5] table[x=datasets,y=hit]{\sgd};
      \end{axis}
    \end{tikzpicture}
    \setlength{\abovecaptionskip}{-6pt}
    \setlength{\belowcaptionskip}{-10pt}
	\caption{Percentage of subpartition $\gamma$-dense communities.}
	\label{fig:gamma-desnity}
\end{figure}


% \begin{figure}
%   \centering
%   \pgfplotslegendfromname{eff_hit}\\[-8pt]
%   % \pgfplotslegendfromname{rag_study}\\[-10pt]
%         \subfloat[Modularity]{
%         \begin{minipage}[t]{0.19\textwidth}
%         \begin{tikzpicture}[scale=0.38]
%             \begin{axis}[
%                 legend style = {
%                     legend columns=3,
%                     inner sep=0pt,
%                     draw=none,
%                 },
%                 legend image post style={scale=1.2, line width=0.8pt},
%                 legend to name=eff_hit,
%                 xtick={0, 250, 500, 750, 999}, 
%                 xticklabels={$0$, $250$, $500$,$750$, $999$},
%                 xmin=-100,xmax=1100,
%                 ymin=0.4,ymax=0.5,
%                 width=2.5\textwidth,
%                 height=1.8\textwidth,
%     		mark size=6pt,
%                 line width=2.5pt,
%                 ylabel={\LARGE \bf Modularity},
%     				ylabel style={yshift=5pt},
%     				xlabel={\LARGE \bf batch},
%     				ticklabel style={font=\LARGE},
%     				every axis plot/.append style={ultra thick},
%     				every axis/.append style={ultra thick},
% 		]
%             \addplot [smooth, line width=2pt, color=c2] table[x=size,y=st]{\mk};
%             \addplot [smooth, line width=2pt, color=c3] table[x=size,y=nd]{\mk};
%             \addplot [smooth, line width=2pt, color=c4] table[x=size,y=ds]{\mk};
%             \addplot [smooth, line width=2pt, color=c5] table[x=size,y=df]{\mk};
%             \addplot [smooth, line width=2pt, color=c7] table[x=size,y=hit]{\mk};
%             \legend{{\footnotesize \tt ST-Leiden}, {\footnotesize \tt ND-Leiden}, {\footnotesize \tt DS-Leiden}, {\footnotesize \tt DF-Leiden}, {\footnotesize \tt HIT-Leiden}}
%             % , {\small \tt DF-Leiden}, {\small \tt HIT-Leiden}
            
%             % \addlegendimage{empty legend}
%             % \addlegendentry{}
            
%             \addlegendimage{mark=o, line width=2.0pt, color=c2}
%             \addlegendentry{{\footnotesize \tt ST-Leiden-RAG}}
        
%             \addlegendimage{mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}}
%             \addlegendentry{{\footnotesize \tt HIT-Leiden-RAG}}
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}
%     \label{fig:exp_eff_hit:mod}
%     }
%     % \hspace{0.01\textwidth}
%     \subfloat[Subpartition]{
%     \begin{minipage}[t]{0.19\textwidth}
% 		\begin{tikzpicture}[scale=0.38]
% 			\begin{axis}[
% 				xtick={0, 250, 500, 750, 999}, 
%                 xticklabels={$0$, $250$, $500$,$750$, $999$},
% 				xmin=-100,xmax=1100,
%     %                 ytick={99, 100}, 
% 				% yticklabels={$99$, $100$},
% 				ymin=99.5,ymax=100.1,
% 				mark size=6pt,
%                     line width=2.5pt,
%                     width=2.5\textwidth,
%                     height=1.8\textwidth,
% 				ylabel={\LARGE \bf \% Community},
% 				ylabel style={yshift=5pt},
% 				xlabel={\LARGE \bf batch},
% 				ticklabel style={font=\LARGE},
% 				every axis plot/.append style={ultra thick},
% 				every axis/.append style={ultra thick},
%                 ]
%         \addplot [smooth, line width=2.0pt, color=c2] table[x=size,y=st]{\sck};
%         \addplot [smooth, line width=2.0pt, color=c3] table[x=size,y=nd]{\sck};
%         \addplot [smooth, line width=2.0pt, color=c4] table[x=size,y=ds]{\sck};
%         \addplot [smooth, line width=2.0pt, color=c5] table[x=size,y=df]{\sck};
%         \addplot [smooth, line width=2.0pt, color=c7] table[x=size,y=hit]{\sck};
% 		\end{axis}
% 		\end{tikzpicture}
%     \end{minipage}
%     \label{fig:exp_eff_hit:sub_density}
%     }
%     \hspace{0.01\textwidth}
%     %
%     \subfloat[Runtime]{
%     \begin{minipage}[t]{0.19\textwidth}
% 		\begin{tikzpicture}[scale=0.38]
% 			\begin{axis}[
% 				xtick={0, 250, 500, 750, 999}, 
%                 xticklabels={$0$, $250$, $500$,$750$, $999$},
% 				xmin=-100,xmax=1100,
% 				ymin=10,ymax=500000,
%                     ymode = log,
% 				mark size=6pt,
%                     line width=2.5pt,
%                     width=2.5\textwidth,
%                     height=1.8\textwidth,
% 				ylabel={\LARGE \bf Runtime (ms)},
% 				ylabel style={yshift=5pt},
% 				xlabel={\LARGE \bf batch},
% 				ticklabel style={font=\LARGE},
% 				every axis plot/.append style={ultra thick},
% 				every axis/.append style={ultra thick},
% 			]
%         \addplot [smooth, line width=2.0pt, color=c2] table[x=size,y=st]{\tk};
%         \addplot [smooth, line width=2.0pt, color=c3] table[x=size,y=nd]{\tk};
%         \addplot [smooth, line width=2.0pt, color=c4] table[x=size,y=ds]{\tk};
%         \addplot [smooth, line width=2.0pt, color=c5] table[x=size,y=df]{\tk};
%         \addplot [smooth, line width=2.0pt, color=c7] table[x=size,y=hit]{\tk};
% 			\end{axis}
% 		\end{tikzpicture}
%     \end{minipage}
%     \label{fig:exp_eff_hit:time}
%     }
%     % \hspace{0.01\textwidth}
%     \subfloat[Runtime]{
%     \begin{minipage}[t]{0.19\textwidth}
%         \begin{tikzpicture}[scale=0.38]
%             \begin{axis}[
%                 % legend style = {
%                 %     legend columns=3,
%                 %     inner sep=0pt,
%                 %     draw=none,
%                 % },
%                 legend image post style={scale=1.2, line width=0.8pt},
%                 legend to name=rag_study,
%                 xtick={1,2,3,4,5,6,7,8,9,10}, 
%                 xticklabels={0,1,2,3,4,5,6,7,8,9},
%                 % yticklabels = {$10^1$, ,$10^3$,,$10^5$,, $10^7$},
%                 xmin=0.6,xmax=10.5,
%                 ymin=8*10^4,ymax=2*10^8,
%                 ymode = log,
%                 width=2.5\textwidth,
%                 height=1.8\textwidth,
%                 mark size=6pt,
%                 line width=2.5pt,
%                 ylabel={\LARGE \bf Runtime (ms)},
%                 ylabel style={yshift=5pt},
%                 xlabel={\LARGE \bf batch},
%                 ticklabel style={font=\LARGE},
%                 every axis plot/.append style={ultra thick},
%                 every axis/.append style={ultra thick},
%                 ]

%                 % \addlegendimage{smooth, line width=2pt, color=c5}
%                 % \addlegendentry{{\footnotesize \tt DF-Leiden}}
            
%                 % \addlegendimage{smooth, line width=2pt, color=c7}
%                 % \addlegendentry{{\footnotesize \tt HIT-Leiden}}
                
%                 \addplot [mark=o, line width=2.0pt, color=c2] table[x=size,y=strag]{\ragtime};
%                 \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hitrag]{\ragtime};

%                 % \addlegendimage{mark=o, line width=2.0pt, color=c2}
%                 % \addlegendentry{{\footnotesize \tt ST-Leiden-RAG}}
            
%                 % \addlegendimage{mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}}
%                 % \addlegendentry{{\footnotesize \tt HIT-Leiden-RAG}}
                
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}
%     \label{fig:rag:time}
%     }
%     \hspace{0.01\textwidth}
%     %
%     \subfloat[Token cost]{
%     \begin{minipage}[t]{0.19\textwidth}
%         \begin{tikzpicture}[scale=0.38]
%             \begin{axis}[
%                 xtick={1,2,3,4,5,6,7,8,9,10}, 
%                 xticklabels={0,1,2,3,4,5,6,7,8,9},
%                 xmin=0.6,xmax=10.5,
%                 ymin=5*10^3,ymax=2*10^9,
%                 ymode = log,
%                 mark size=6pt,
%                 line width=2.5pt,
%                 width=2.5\textwidth,
%                 height=1.8\textwidth,
%                 ylabel={\LARGE \bf \# of tokens},
%                 ylabel style={yshift=5pt},
%                 xlabel={\LARGE \bf batch},
%                 ticklabel style={font=\LARGE},
%                 every axis plot/.append style={ultra thick},
%                 every axis/.append style={ultra thick},
%                 ]
%                 \addplot [mark=o, line width=2.0pt, color=c2] table[x=size,y=strag]{\ragtc};
%                 \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hitrag]{\ragtc};
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}
%     \label{fig:rag:token}
%     }
%     % \hspace{0.01\textwidth}
%     \subfloat[Accuracy]{
%     \begin{minipage}[t]{0.19\textwidth}
%         \begin{tikzpicture}[scale=0.38]
%             \begin{axis}[
%                 xtick={1,2,3,4,5,6,7,8,9,10}, 
%                 xticklabels={0,1,2,3,4,5,6,7,8,9},
%                 xmin=0.6,xmax=10.5,
%                 ymin=0.5,ymax=0.6,
%                 % ymode = log,
%                 mark size=6pt,
%                 line width=2.5pt,
%                 width=2.5\textwidth,
%                 height=1.8\textwidth,
%                 ylabel={\LARGE \bf Accuracy},
%                 ylabel style={yshift=5pt},
%                 xlabel={\LARGE \bf batch},
%                 ticklabel style={font=\LARGE},
%                 every axis plot/.append style={ultra thick},
%                 every axis/.append style={ultra thick},
%                 ]
%                 \addplot [mark=o, line width=2.0pt, color=c2] table[x=size,y=strag]{\ragacc};
%                 \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hitrag]{\ragacc};
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}
%     \label{fig:rag:acc}
%     }
%     \setlength{\abovecaptionskip}{0pt}
%     \setlength{\belowcaptionskip}{0pt}
%     \caption{Subfigures (\protect\subref{fig:exp_eff_hit:mod})–(\protect\subref{fig:exp_eff_hit:time}) show the effectiveness of HIT-Leiden over 999 update batches, and subfigures (\protect\subref{fig:rag:time})–(\protect\subref{fig:rag:acc}) compare \texttt{ST-Leiden-RAG} and \texttt{HIT-Leiden-RAG} over 9 update batches.}
%     \label{fig:rag}
% \end{figure}


==> sections/experiments/6.3-figure.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    datasets & st       & nd         & ds        & df     & hit            \\
    1        & 15797.45	&	11453.5	&	11713	&	9010.11375	&	1178.0565      \\
    2        & 491166.625	&	339080	&	330262.5	&	118629.25	&	3427.89875     \\
    3        & 42102.3375	&	20822.35	&	20823.2	&	15496.9375	&	575.671375     \\
    4        & 530821.625	&	395802.125	&	537010.625	&	470641.875	&	464.7595    \\
    5        & 9165258.75	&	4156345	&	4156345	&	2643718.75	&	181050.125    \\
}\overall



\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  10     & 11524.575	&	11445.15	&	10472.8875	&	11524.575	&	315.550625   \\
  100    & 9913.50125	&	11518.475	&	11249.575	&	9913.50125	&	1196.819625   \\
  1000   & 9010.11375	&	11453.5	&	11713	&	9010.11375	&	1178.0565   \\
  10000  & 8817.0875	&	11538.8875	&	11883.8375	&	8817.0875	&	2106.1575   \\
  100000 & 9330.62125	&	11981.3375	&	12212.7125	&	9330.62125	&	4638.22625   \\
}\stdc

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  10     & 489247.25	&	321266.875	&	307326.625	&	131912.375	&	67.03375   \\
  100    & 493596.125	&	339278.125	&	319658.75	&	117944.125	&	5324.839625   \\
  1000   & 491166.625	&	339380	    &	330262.5	&	126468.875	&	7427.89875   \\
  10000  & 500143.5	&	341236.75	&	330566.625	&	118629.25	&	14212.3875   \\
  100000 & 516534.625	&	340176.75	&	335229.75	&	148035	    &	34322.9375   \\
}\stys

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  10     & 42728.2375	&	20387.975	&	18532.4375	&	18732.2625	&	31.70475   \\
  100    & 42633.7125	&	20505.45	&	20692.0125	&	15357.175	&	146.598125   \\
  1000   & 42102.3375	&	20822.35	&	20823.2	&	15496.9375	&	575.671375   \\
  10000  & 43624.125	&	20548.2875	&	20683.25	&	16585.9625	&	1412.10375   \\
  100000 & 45667.65	&	21926.775	&	22117.575	&	18972.75	&	5093.9   \\
}\stss

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  10     & 525317	    &	562071.75	& 449037.125    &	396014.5	&	3.8553  \\
  100    & 524807.25	&	564833.625	& 448714.375	&	396133.625	&	39.928625   \\
  1000   & 530821.625	&	537010.625	& 470641.875	&	395802.125	&	464.7595   \\
  10000  & 518694.875	&	537010.625	& 470641.875	&	395802.125	&	4134.032375   \\
  100000 & 534555.625	&	537010.625	& 470641.875	&	395802.125	&	8825.29875   \\
}\stit 

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st         & nd            & ds     & df        & hit   \\
  10     & 9031168.75	&	4145553.75	&	4276085	&	2424266.25	&	1789.8   \\
  100    & 9169240	&	4100597.5	&	4120838.75	&	2397783.75	&	22464.3125   \\
  1000   & 9165258.75	&	4156345	    &	4156345	&	2643718.75	&	262704.075   \\
  10000  & 9165258.75	&	4156345	    &	4156345	&	2643718.75	&	281050.125   \\
  100000 & 9165258.75	&	4156345	    &	4156345	&	2643718.75	&	495324   \\
}\strs


\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 15870.2	&	15842.3	&	16006.7	&	16029.2	&	30635.2	\\
  2      & 15773.3	&	12039.9	&	12181	&	9392.64	&	5525.12	\\
  3      & 15809.5	&	11582.8	&	11670.4	&	9133	&	1600.01	\\
  4      & 15737.8	&	11638	&	11660.2	&	8979.48	&	1237.19	\\
  5      & 15877.2	&	11506.5	&	12508.7	&	8983.4	&	1135.17	\\
  6      & 15775.1	&	11521.6	&	11351.8	&	8960.87	&	1028.47	\\
  7      & 15827.3	&	11430.4	&	11825.7	&	9046.1	&	913.882	\\
  8      & 15786.3	&	11397.6	&	11503.6	&	8906.27	&	1037.28	\\
  9      & 15795.5	&	11290	&	11648.1	&	9050.96	&	1162.11	\\
  10     & 15770.9	&	11261.1	&	11535.5	&	9020.83	&	1310.34	\\
}\tdc

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 496665	&	493565	&	470875	&	471029	&	822222   \\
  2      & 488856	&	412182	&	400981	&	250279	&	218165   \\
  3      & 490168	&	298365	&	291845	&	118010	&	3047.9   \\
  4      & 492163	&	301844	&	295109	&	118305	&	2459.07  \\
  5      & 495068	&	316717	&	310260	&	119114	&	4415.04  \\
  6      & 492044	&	361444	&	353334	&	118304	&	2730.18  \\
  7      & 490292	&	365912	&	357309	&	117999	&	2273.96  \\
  8      & 490372	&	392976	&	380555	&	121379	&	3091.37  \\
  9      & 491112	&	376905	&	362631	&	118467	&	3260.43  \\
  10     & 488114	&	298477	&	291057	&	117456	&	6145.24  \\
}\tys

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 42648.2	&	41825	&	41780.5	&	41867.1	&	79729.9   \\
  2      & 42295.8	&	20592	&	20798.5	&	15442.2	&	490.457   \\
  3      & 41998.8	&	20748	&	20929.3	&	15576.2	&	531.614   \\
  4      & 42268.3	&	20032.6	&	20351.1	&	15391.5	&	401.467  \\
  5      & 41855	    &	20405.6	&	20700.1	&	15420.9	&	316.789  \\
  6      & 41785.7	&	20639.2	&	20064.2	&	15400.9	&	364.978  \\
  7      & 41832.3	&	20547.8	&	19965.4	&	15495.2	&	377.706  \\
  8      & 42416.9	&	19565.7	&	19629.9	&	15793.3	&	1748.88  \\
  9      & 42405.5	&	19410.8	&	19555.3	&	15442	&	396.631  \\
  10     & 42256.2	&	25229.1	&	25390.3	&	15455.5	&	467.306  \\
}\tss

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 535628	&	525719	&	527231	&	525856	&	1162500   \\
  2      & 529253	&	378270	&	515630	&	448735	&	6723.51   \\
  3      & 530584	&	392919	&	447544	&	466292	&	769.74   \\
  4      & 530464	&	396557	&	559765	&	477681	&	625.852  \\
  5      & 531277	&	400831	&	541970	&	475749	&	16.986 \\
  6      & 531077	&	391804	&	569997	&	467802	&	306.521  \\
  7      & 530928	&	396393	&	537356	&	457143	&	858.2 \\
  8      & 530684	&	393887	&	538284	&	471741	&	272.795  \\
  9      & 530967	&	396925	&	548654	&	470202	&	735.48  \\
  10     & 530592	&	397101	&	552515	&	478525	&	132.502  \\
}\tit

\pgfplotstableread[row sep=\\,col sep=&]{
  size   & st      & nd       & ds     & df        & hit   \\
  1      & 9129430	&	9296290	&	9296290	&	8992110	&	20624700   \\
  2      & 9115940	&	5833360	&	5833360	&	2490740	&	77556.2   \\
  3      & 9108220	&	5327640	&	5327640	&	4133160	&	441012.0   \\
  4      & 9115230	&	4212860	&	4212860	&	2425260	&	42803.8  \\
  5      & 9123400	&	4074760	&	4074760	&	2420430	&	47031.1  \\
  6      & 9102800	&	4055540	&	4055540	&	2420210	&	44368.3  \\
  7      & 9106280	&	3962680	&	3962680	&	2441180	&	48193.1  \\
  8      & 9258920	&	3932950	&	3932950	&	2434090	&	43207.4  \\
  9      & 9262870	&	3822470	&	3822470	&	2439680	&	42394.9  \\
  10     & 9244350	&	3861860	&	3861860	&	2435740	&	42351.4  \\
}\trs


\begin{figure}[t]
  \small
  \centering
  \begin{tikzpicture}[scale=0.99]
      \begin{axis}[
          ybar,
          bar width=0.15cm,
          line width=0.8pt,
          width=0.48\textwidth,
          height=0.21\textwidth,
          xtick=data,	
          xtick pos=bottom,
          xticklabels={DC, YS, SS, IT, RS},
          legend columns=3,
          legend style={at={(1.0,1.03)},font=\footnotesize,draw=none,fill=none}, % ←关键行
          legend image post style={scale=0.55},
          legend entries={{\tt ST-Leiden}\ \ ,{\tt ND-Leiden}\ \ ,{\tt DS-Leiden}\ \ ,{\tt DF-Leiden}\ \ ,{\tt HIT-Leiden}},
          xmin=0.5,xmax = 5.5,
          ymin=50,ymax=200000000,
          ytick={100, 100000, 100000000},
          yticklabels = {$10^2$, $10^5$, $10^8$},
          ymode =log,
          ylabel={\bf \scriptsize Runtime (ms)},
          % ylabel style={yshift=-15pt},
          % xticklabels style={yshift=-15pt},
          ticklabel style={font=\scriptsize},
          % every axis plot/.append style={ultra thick},
          % every axis/.append style={ultra thick},
      ]
        \addplot[pattern = north west lines,pattern color=c1] table[x=datasets,y=st]{\overall};
        \addplot[pattern = horizontal lines,pattern color=c2] table[x=datasets,y=nd]{\overall};
        \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=ds]{\overall};
        \addplot[pattern = grid,pattern color=c4] table[x=datasets,y=df]{\overall};
        \addplot[pattern=north east lines, pattern color=c5] table[x=datasets,y=hit]{\overall};
      \end{axis}
  \end{tikzpicture}
  \setlength{\abovecaptionskip}{-6pt}
  \setlength{\belowcaptionskip}{0pt}
  \caption{Efficiency of all Leiden algorithms on all datasets.}
  \label{fig:exp_overal_time}
\end{figure}

\begin{figure*}[t]
\centering
	\pgfplotslegendfromname{component}\\[-4pt]
    \hspace*{0.2449cm}
	\subfloat[\texttt{DC}]{
    \begin{minipage}[t]{0.19\textwidth}
    \hspace*{-0.4898cm}
		\begin{tikzpicture}[scale=0.38]
      \begin{axis}[
          ybar stacked,
          bar width=15pt,
          line width=2.5pt,
          width=2.5\textwidth,
          height=1.8\textwidth,
          axis y line*= none,
          axis x line*= none,
          ymin = 0, ymax = 100,
          ytick={0,20,40,60,80,100},
          legend style = {
            legend columns=-1,
            inner sep=0pt,
            draw=none，
          },
          legend entries={{\small \tt Inc-movement},{\small \tt Inc-refinement}, {\small \tt Inc-aggregation}, {\small \tt Others}},
          legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);},
          legend to name=component,
          legend image post style={scale=0.8, thick},
          ylabel={\LARGE \bf Time proportion (\%)},
          symbolic x coords={{ST-Leiden}, {ND-Leiden},  {DS-Leiden}, {DF-Leiden}, {HIT-Leiden}},
          xticklabel style={font=\LARGE, rotate=317, anchor=west, xshift=-5pt, yshift=-10pt},
          xtick=data,
          % ticklabel style={font=\LARGE},
          yticklabel style={font=\LARGE},
        ]
        \addplot+[ybar,pattern=north west lines, pattern color=c1] plot coordinates 
        { ({ST-Leiden},59.12901291)
          ({ND-Leiden},44.86098136)
          ({DS-Leiden},44.51113079)
          ({DF-Leiden},24.91644459)
          ({HIT-Leiden},11.74542562)};
        \addplot+[ybar,pattern=north east lines, pattern color=c2] plot coordinates 
        { ({ST-Leiden},15.749583)
          ({ND-Leiden},24.32399485)
          ({DS-Leiden},24.095791)
          ({DF-Leiden},31.51924691)
          ({HIT-Leiden},1.839841722)};
        \addplot+[ybar,pattern=crosshatch, pattern color=c3] plot coordinates 
        { ({ST-Leiden},20.38223732)
          ({ND-Leiden},27.6405029)
          ({DS-Leiden},27.8477653)
          ({DF-Leiden},38.98616152)
          ({HIT-Leiden},47.67793395)};
        \addplot+[ybar,pattern=dots, pattern color=c4] plot coordinates 
        { ({ST-Leiden},4.739166764)
          ({ND-Leiden},3.174520889)
          ({DS-Leiden},3.5453129)
          ({DF-Leiden},4.578146974)
          ({HIT-Leiden},38.7367987)};
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    }
	\subfloat[\texttt{YS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
      \begin{axis}[
          ybar stacked,
          bar width=15pt,
          line width=2.5pt,
          width=2.5\textwidth,
          height=1.8\textwidth,
          axis y line*= none,
          axis x line*= none,
          ymin = 0, ymax = 100,
          ytick={0,20,40,60,80,100},
          legend style = {
            legend columns=-1,
            inner sep=0pt,
            draw=none
				  },
          legend entries={{\small \tt Inc-movement},{\small \tt Inc-refinement}, {\small \tt Inc-aggregation}, {\small \tt Others}},
          legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);},
          legend to name=component,
          legend image post style={scale=0.8, thick},
          symbolic x coords={{ST-Leiden}, {ND-Leiden},  {DS-Leiden}, {DF-Leiden}, {HIT-Leiden}},
          xticklabel style={font=\LARGE, rotate=317, anchor=west, xshift=-5pt, yshift=-10pt},
          xtick=data,
          % ticklabel style={font=\LARGE},
          yticklabel style={font=\LARGE},
        ]
        \addplot+[ybar,pattern=north west lines, pattern color=c1] plot coordinates 
        { ({ST-Leiden},76.67823012)
          ({ND-Leiden},67.47763753)
          ({DS-Leiden},67.41080958)
          ({DF-Leiden},8.818975927)
          ({HIT-Leiden},38.24392057)};
        \addplot+[ybar,pattern=north east lines, pattern color=c2] plot coordinates 
        { ({ST-Leiden},9.31172797)
          ({ND-Leiden},14.38558953)
          ({DS-Leiden},14.41577155)
          ({DF-Leiden},40.50107794)
          ({HIT-Leiden},0.132876591)};
        \addplot+[ybar,pattern=crosshatch, pattern color=c3] plot coordinates 
        { ({ST-Leiden},11.20609019)
          ({ND-Leiden},16.41352857)
          ({DS-Leiden},16.39207449)
          ({DF-Leiden},45.8552486)
          ({HIT-Leiden},1.471163639)};
        \addplot+[ybar,pattern=dots, pattern color=c4] plot coordinates 
        { ({ST-Leiden},2.803951714)
          ({ND-Leiden},1.723244373)
          ({DS-Leiden},1.781344385)
          ({DF-Leiden},4.824697535)
          ({HIT-Leiden},60.1520392)};
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{SS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
      \begin{axis}[
          ybar stacked,
          bar width=15pt,
          line width=2.5pt,
          width=2.5\textwidth,
          height=1.8\textwidth,
          axis y line*= none,
          axis x line*= none,
          ymin = 0, ymax = 100,
          ytick={0,20,40,60,80,100},
          legend style = {
            legend columns=-1,
            inner sep=0pt,
            draw=none
				  },
          legend entries={{\small \tt Inc-movement},{\small \tt Inc-refinement}, {\small \tt Inc-aggregation}, {\small \tt Others}},
          legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);},
          legend to name=component,
          legend image post style={scale=0.8, thick},
          symbolic x coords={{ST-Leiden}, {ND-Leiden},  {DS-Leiden}, {DF-Leiden}, {HIT-Leiden}},
          xticklabel style={font=\LARGE, rotate=317, anchor=west, xshift=-5pt, yshift=-10pt},
          xtick=data,
          % ticklabel style={font=\LARGE},
          yticklabel style={font=\LARGE},
        ]
        \addplot+[ybar,pattern=north west lines, pattern color=c1] plot coordinates 
        { ({ST-Leiden},68.90962408)
          ({ND-Leiden},40.02134125)
          ({DS-Leiden},40.61200368)
          ({DF-Leiden},19.93497102)
          ({HIT-Leiden},42.89009507)};
        \addplot+[ybar,pattern=north east lines, pattern color=c2] plot coordinates 
        { ({ST-Leiden},14.38646963)
          ({ND-Leiden},30.47452617)
          ({DS-Leiden},30.02912016)
          ({DF-Leiden},39.90324701)
          ({HIT-Leiden},1.787109008)};
        \addplot+[ybar,pattern=crosshatch, pattern color=c3] plot coordinates 
        { ({ST-Leiden},12.86339209)
          ({ND-Leiden},26.5845954)
          ({DS-Leiden},26.16430832)
          ({DF-Leiden},36.13777722)
          ({HIT-Leiden},20.8345864)};
        \addplot+[ybar,pattern=dots, pattern color=c4] plot coordinates 
        { ({ST-Leiden},3.840514199)
          ({ND-Leiden},2.91953718)
          ({DS-Leiden},3.194567838)
          ({DF-Leiden},4.024004743)
          ({HIT-Leiden},34.48820953)};
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{IT}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
      \begin{axis}[
          ybar stacked,
          bar width=15pt,
          line width=2.5pt,
          width=2.5\textwidth,
          height=1.8\textwidth,
          axis y line*= none,
          axis x line*= none,
          ymin = 0, ymax = 100,
          ytick={0,20,40,60,80,100},
          legend style = {
            legend columns=-1,
            inner sep=0pt,
            draw=none
				  },
          legend entries={{\small \tt Inc-movement},{\small \tt Inc-refinement}, {\small \tt Inc-aggregation}, {\small \tt Others}},
          legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);},
          legend to name=component,
          legend image post style={scale=0.8, thick},
          symbolic x coords={{ST-Leiden}, {ND-Leiden},  {DS-Leiden}, {DF-Leiden}, {HIT-Leiden}},
          xticklabel style={font=\LARGE, rotate=317, anchor=west, xshift=-5pt, yshift=-10pt},
          xtick=data,
          % ticklabel style={font=\LARGE},
          yticklabel style={font=\LARGE},
        ]
        \addplot+[ybar,pattern=north west lines, pattern color=c1] plot coordinates 
        { ({ST-Leiden},52.72548005)
          ({ND-Leiden},36.59944347)
          ({DS-Leiden},36.59944347)
          ({DF-Leiden},37.98174384)
          ({HIT-Leiden},21.69646787)};
        \addplot+[ybar,pattern=north east lines, pattern color=c2] plot coordinates 
        { ({ST-Leiden},23.51590329)
          ({ND-Leiden},30.94889271)
          ({DS-Leiden},30.94889271)
          ({DF-Leiden},21.01955618)
          ({HIT-Leiden},1.051102389)};
        \addplot+[ybar,pattern=crosshatch, pattern color=c3] plot coordinates 
        { ({ST-Leiden},16.11589628)
          ({ND-Leiden},29.65740141)
          ({DS-Leiden},29.65740141)
          ({DF-Leiden},36.65174223)
          ({HIT-Leiden},44.62186767)};
        \addplot+[ybar,pattern=dots, pattern color=c4] plot coordinates 
        { ({ST-Leiden},7.642720377)
          ({ND-Leiden},2.794262411)
          ({DS-Leiden},2.794262411)
          ({DF-Leiden},4.346957753)
          ({HIT-Leiden},32.63056208)};
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{RS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
      \begin{axis}[
          ybar stacked,
          bar width=15pt,
          line width=2.5pt,
          width=2.5\textwidth,
          height=1.8\textwidth,
          axis y line*= none,
          axis x line*= none,
          ymin = 0, ymax = 100,
          ytick={0,20,40,60,80,100},
          legend style = {
            legend columns=-1,
            inner sep=0pt,
            draw=none},
          legend entries={{\small \tt Inc-movement},{\small \tt Inc-refinement}, {\small \tt Inc-aggregation}, {\small \tt Others}},
          legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);},
          legend to name=component,
          legend image post style={scale=0.8, thick},
          symbolic x coords={{ST-Leiden}, {ND-Leiden},  {DS-Leiden}, {DF-Leiden}, {HIT-Leiden}},
          xticklabel style={font=\LARGE, rotate=317, anchor=west, xshift=-5pt, yshift=-10pt},
          xtick=data,
          % ticklabel style={font=\LARGE},
          yticklabel style={font=\LARGE},
        ]
        \addplot+[ybar,pattern=north west lines, pattern color=c1] plot coordinates 
        { ({ST-Leiden},74.35643865)
          ({ND-Leiden},45.0380683)
          ({DS-Leiden},65.72819422)
          ({DF-Leiden},14.79090297)
          ({HIT-Leiden},42.09133819)};
        \addplot+[ybar,pattern=north east lines, pattern color=c2] plot coordinates 
        { ({ST-Leiden},12.32499301)
          ({ND-Leiden},27.55368599)
          ({DS-Leiden},16.9986227)
          ({DF-Leiden},42.62173312)
          ({HIT-Leiden},0.094073021)};
        \addplot+[ybar,pattern=crosshatch, pattern color=c3] plot coordinates 
        { ({ST-Leiden},11.67596605)
          ({ND-Leiden},25.7179084)
          ({DS-Leiden},15.83715943)
          ({DF-Leiden},39.90595634)
          ({HIT-Leiden},1.126309749)};
        \addplot+[ybar,pattern=dots, pattern color=c4] plot coordinates 
        { ({ST-Leiden},1.642602289)
          ({ND-Leiden},1.690337304)
          ({DS-Leiden},1.436023639)
          ({DF-Leiden},2.681407582)
          ({HIT-Leiden},56.68827904)};
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    }
  % \setlength{\abovecaptionskip}{-4pt}
  % \setlength{\belowcaptionskip}{-10pt}
  \caption{Proportion of the time cost of each component for the Leiden algorithms on all datasets.}
  \label{fig:exp_proportion}
\end{figure*}

\begin{figure*}[t]
  \small
	\centering
	\pgfplotslegendfromname{tsize}\\[-2pt]
  % \vspace{-5pt}
  \hspace*{0.2449cm}
  \subfloat[\texttt{DC}]{
    \begin{minipage}[t]{0.19\textwidth}
    \hspace*{-0.4898cm}
    \begin{tikzpicture}[scale=0.38]
      \begin{axis}[
        xtick={10,100,1000,10000,100000}, 
				xticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
        xmin=1,xmax=1000000,
        xmode = log,
        ymin=50,ymax=150000,
        ymode = log,
        mark size=6pt,
        line width=2.5pt,
        width=2.5\textwidth,
        height=1.8\textwidth,
        ylabel={\LARGE \bf Runtime (ms)},
        ylabel style={yshift=5pt},
        xlabel={\LARGE \bf batch size},
        ticklabel style={font=\LARGE},
        every axis plot/.append style={ultra thick},
        every axis/.append style={ultra thick},
        ]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\stdc};
        \addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\stdc};
        \addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\stdc};
        \addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\stdc};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\stdc};
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{YS}]{
    \begin{minipage}[t]{0.19\textwidth}
    \begin{tikzpicture}[scale=0.38]
      \begin{axis}[
        legend style = {
          legend columns=-1,
          inner sep=0pt,
          draw=none
        },
        legend image post style={scale=1.2, line width=0.8pt},
        legend to name=tsize,
        xtick={10,100,1000,10000,100000}, 
				xticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
        xmin=1,xmax=1000000,
        xmode = log,
        ymin=5,ymax=2000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
        mark size=6pt,
        line width=2.5pt,
        xlabel={\LARGE \bf batch size},
        ticklabel style={font=\LARGE},
        every axis plot/.append style={ultra thick},
        every axis/.append style={ultra thick},
        ]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\stys};
        \addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\stys};
        \addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\stys};
        \addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\stys};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\stys};
        \legend{{\small {\tt ST-Leiden}}, {\small {\tt ND-Leiden}}, {\small {\tt DS-Leiden}}, {\small {\tt DF-Leiden}}, {\small {\tt HIT-Leiden}}}
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{SS}]{
    \begin{minipage}[t]{0.19\textwidth}
    \begin{tikzpicture}[scale=0.38]
      \begin{axis}[
        xtick={10,100,1000,10000,100000}, 
				xticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
        xmin=1,xmax=1000000,
        xmode = log,
        ymin=1,ymax=1000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
        mark size=6pt,
        line width=2.5pt,
        xlabel={\LARGE \bf batch size},
        ticklabel style={font=\LARGE},
        every axis plot/.append style={ultra thick},
        every axis/.append style={ultra thick},
        ]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\stss};
        \addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\stss};
        \addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\stss};
        \addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\stss};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\stss};
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{IT}]{
    \begin{minipage}[t]{0.19\textwidth}
    \begin{tikzpicture}[scale=0.38]
      \begin{axis}[
        xtick={10,100,1000,10000,100000}, 
				xticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
        xmin=1,xmax=1000000,
        xmode = log,
        % yticklabels = {$10^1$, ,$10^3$,,$10^5$,, $10^7$},
        ymin=0.5,ymax=20000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
        mark size=6pt,
        line width=2.5pt,
        xlabel={\LARGE \bf batch size},
        ticklabel style={font=\LARGE},
        every axis plot/.append style={ultra thick},
        every axis/.append style={ultra thick},
        ]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\stit};
        \addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\stit};
        \addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\stit};
        \addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\stit};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\stit};
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{RS}]{
    \begin{minipage}[t]{0.19\textwidth}
    \begin{tikzpicture}[scale=0.38]
      \begin{axis}[
        xtick={10,100,1000,10000,100000}, 
				xticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
        xmin=1,xmax=1000000,
        xmode = log,
        % yticklabels = {$10^1$, ,$10^3$,,$10^5$,, $10^7$},
        ymin=100,ymax=100000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
        mark size=6pt,
        line width=2.5pt,
        xlabel={\LARGE \bf batch size},
        ticklabel style={font=\LARGE},
        every axis plot/.append style={ultra thick},
        every axis/.append style={ultra thick},
        ]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\strs};
        \addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\strs};
        \addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\strs};
        \addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\strs};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\strs};
      \end{axis}
    \end{tikzpicture}
    \end{minipage}
    }
  % \setlength{\abovecaptionskip}{-4pt}
  % \setlength{\belowcaptionskip}{-20pt}
  \caption{Runtime on dynamic graphs.}
  \label{fig:exp_shift_time}
\end{figure*}



\begin{figure*}[t]
	\centering
	\pgfplotslegendfromname{tsize}\\[-2pt]
	\hspace*{0.2449cm}
    \subfloat[\texttt{DC}]{
    \begin{minipage}[t]{0.19\textwidth}
		\hspace*{-0.4898cm}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
				ymin=100,ymax=200000,
        ymode = log,
				mark size=6pt,
        line width=2.5pt,
        width=2.5\textwidth,
        height=1.8\textwidth,
				ylabel={\LARGE \bf Runtime (ms)},
				ylabel style={yshift=5pt},
				xlabel={\LARGE \bf batch},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
				\addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\tdc};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\tdc};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\tdc};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\tdc};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\tdc};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
	\subfloat[\texttt{YS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        legend style = {
          legend columns=-1,
          inner sep=0pt,
          draw=none
				},
        legend image post style={scale=1.2, line width=0.8pt},
				legend to name=tsize,
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
				ymin=100,ymax=100000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				xlabel={\LARGE \bf batch},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\tys};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\tys};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\tys};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\tys};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\tys};
				\legend{{\small {\tt ST-Leiden}}, {\small {\tt ND-Leiden}}, {\small {\tt DS-Leiden}}, {\small {\tt DF-Leiden}}, {\small {\tt HIT-Leiden}}}
			\end{axis}
		\end{tikzpicture}
      \end{minipage}
      }
      \subfloat[\texttt{SS}]{
      \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
				ymin=1,ymax=100000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				xlabel={\LARGE \bf batch},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\tss};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\tss};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\tss};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\tss};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\tss};
			\end{axis}
		\end{tikzpicture}
     \end{minipage}
     }
     \subfloat[\texttt{IT}]{
     \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
				ymin=1,ymax=100000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				xlabel={\LARGE \bf batch},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\tit};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\tit};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\tit};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\tit};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\tit};
			\end{axis}
		\end{tikzpicture}
    \end{minipage}
    }
    \subfloat[\texttt{RS}]{
    \begin{minipage}[t]{0.19\textwidth}
		\begin{tikzpicture}[scale=0.38]
			\begin{axis}[
        xtick={1,2,3,4,5,6,7,8,9,10}, 
				xticklabels={0,1,2,3,4,5,6,7,8,9},
				xmin=0.5,xmax=10.5,
				ymin=5000,ymax=200000000,
        ymode = log,
        width=2.5\textwidth,
        height=1.8\textwidth,
				mark size=6pt,
        line width=2.5pt,
				xlabel={\LARGE \bf batch},
				ticklabel style={font=\LARGE},
				every axis plot/.append style={ultra thick},
				every axis/.append style={ultra thick},
				]
        \addplot [mark=o,line width=2.0pt,color=c2] table[x=size,y=st]{\trs};
				\addplot [mark=+,line width=2.0pt,color=c3] table[x=size,y=nd]{\trs};
				\addplot [mark=x,line width=2.0pt,color=c4] table[x=size,y=ds]{\trs};
				\addplot [mark=triangle,line width=2.0pt,color=c5] table[x=size,y=df]{\trs};
        \addplot [mark=triangle,line width=2.0pt,color=c7,mark options={rotate=180}] table[x=size,y=hit]{\trs};
			\end{axis}
		\end{tikzpicture}
      \end{minipage}
      }
    % \setlength{\abovecaptionskip}{-4pt}
    % \setlength{\belowcaptionskip}{-10pt}
    \caption{Runtime w.r.t. the number of update batches.}
    \label{fig:exp_time}
\end{figure*}



==> sections/experiments/statistics/6.2-ck.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
size	&	st	&	hit	\\
size	&	st	&	hit	\\
1	&	2.11443	&	1.82648	\\
2	&	1.77259	&	1.82724	\\
3	&	1.33215	&	2.07641	\\
4	&	1.12969	&	1.91109	\\
5	&	1.29366	&	1.82573	\\
6	&	1.43043	&	1.90555	\\
7	&	1.22164	&	1.65563	\\
8	&	1.89166	&	1.98511	\\
9	&	1.21792	&	1.82119	\\
10	&	2.46103	&	2.15143	\\
11	&	1.71233	&	1.86027	\\
12	&	1.58526	&	1.98511	\\
13	&	2.13038	&	1.52893	\\
14	&	2.00341	&	2.18647	\\
15	&	1.39921	&	1.93814	\\
16	&	1.22646	&	2.09963	\\
17	&	1.43885	&	2.09877	\\
18	&	1.17435	&	2.13728	\\
19	&	1.3913	&	1.60099	\\
20	&	1.47505	&	2.25595	\\
21	&	1.21845	&	1.9286	\\
22	&	1.67074	&	2.00573	\\
23	&	2.15622	&	2.04499	\\
24	&	2.15974	&	2.00327	\\
25	&	1.21265	&	2.04082	\\
26	&	1.34199	&	2.03915	\\
27	&	1.39535	&	1.9168	\\
28	&	2.01776	&	1.91602	\\
29	&	2.20678	&	1.91524	\\
30	&	1.76545	&	1.87373	\\
31	&	1.23352	&	1.95599	\\
32	&	2.03335	&	1.79445	\\
33	&	1.89593	&	2.11726	\\
34	&	1.78066	&	1.74513	\\
35	&	1.22986	&	1.82556	\\
36	&	1.37104	&	1.90517	\\
37	&	1.21261	&	1.73435	\\
38	&	1.64924	&	1.90114	\\
39	&	1.86916	&	2.06577	\\
40	&	1.2425	&	1.98145	\\
41	&	2.24545	&	2.23158	\\
42	&	1.2441	&	2.05882	\\
43	&	1.19505	&	1.84874	\\
44	&	1.19454	&	1.80672	\\
45	&	1.19098	&	1.76396	\\
46	&	1.06428	&	1.93277	\\
47	&	1.41586	&	1.72341	\\
48	&	2.07626	&	1.80748	\\
49	&	2.75132	&	1.97562	\\
50	&	2.97135	&	1.84796	\\
51	&	3.24172	&	1.80596	\\
52	&	1.78571	&	1.46812	\\
53	&	3.05692	&	1.76101	\\
54	&	2.01729	&	2.22036	\\
55	&	2.13096	&	1.7162	\\
56	&	1.81034	&	1.92308	\\
57	&	2.24719	&	1.83946	\\
58	&	2.58687	&	2.04764	\\
59	&	2.24893	&	1.7119	\\
60	&	1.5264	&	2.00167	\\
61	&	1.5015	&	1.66389	\\
62	&	1.70721	&	1.87032	\\
63	&	1.01456	&	1.82648	\\
64	&	1.01411	&	1.53463	\\
65	&	1.01411	&	1.82346	\\
66	&	0.924296	&	1.65837	\\
67	&	1.50041	&	1.73841	\\
68	&	1.58279	&	1.82044	\\
69	&	2.13366	&	1.69983	\\
70	&	1.70385	&	1.73985	\\
71	&	1.30772	&	1.73697	\\
72	&	1.28096	&	1.40612	\\
73	&	1.38549	&	1.77686	\\
74	&	1.31796	&	1.97857	\\
75	&	1.34724	&	1.771	\\
76	&	1.2069	&	2.0979	\\
77	&	1.41313	&	1.68516	\\
78	&	0.699013	&	1.97206	\\
79	&	1.35635	&	1.68033	\\
80	&	1.15226	&	1.7199	\\
81	&	1.23355	&	1.84124	\\
82	&	1.41643	&	1.96239	\\
83	&	1.39918	&	1.75439	\\
84	&	1.64211	&	1.84275	\\
85	&	1.30666	&	1.55546	\\
86	&	1.19097	&	1.75941	\\
87	&	0.912484	&	1.92072	\\
88	&	1.31189	&	1.83599	\\
89	&	2.55102	&	1.67074	\\
90	&	1.54346	&	1.628	\\
91	&	1.46223	&	1.71079	\\
92	&	1.13452	&	1.50529	\\
93	&	1.12903	&	1.58472	\\
94	&	1.05664	&	1.58087	\\
95	&	1.22466	&	1.66059	\\
96	&	1.26316	&	1.73808	\\
97	&	1.72485	&	1.53846	\\
98	&	0.859845	&	1.57895	\\
99	&	2.05089	&	1.78138	\\
100	&	1.74905	&	1.53722	\\
101	&	1.41758	&	1.69697	\\
102	&	1.85606	&	1.6559	\\
103	&	1.48969	&	1.73597	\\
104	&	2.13244	&	1.45396	\\
105	&	1.53846	&	1.4522	\\
106	&	1.18609	&	1.6116	\\
107	&	1.30399	&	1.6499	\\
108	&	1.14192	&	1.64791	\\
109	&	1.37708	&	1.64924	\\
110	&	1.10733	&	1.52918	\\
111	&	0.772532	&	1.12631	\\
112	&	0.985855	&	1.3269	\\
113	&	0.942588	&	1.64791	\\
114	&	0.898588	&	1.56689	\\
115	&	1.15188	&	1.64263	\\
116	&	1.06428	&	1.48059	\\
117	&	0.978723	&	1.48	\\
118	&	1.06247	&	1.39888	\\
119	&	0.934579	&	1.63673	\\
120	&	0.849618	&	1.63607	\\
121	&	1.20232	&	1.43443	\\
122	&	1.07898	&	1.7192	\\
123	&	0.990952	&	1.55356	\\
124	&	0.904393	&	1.38946	\\
125	&	0.844951	&	1.42799	\\
126	&	1.05664	&	1.46879	\\
127	&	1.01266	&	1.50897	\\
128	&	0.968421	&	1.34529	\\
129	&	1.20289	&	1.3024	\\
130	&	1.32318	&	1.26016	\\
131	&	1.04646	&	1.49919	\\
132	&	0.961941	&	1.37708	\\
133	&	1.00671	&	1.37652	\\
134	&	1.11294	&	1.25506	\\
135	&	1.10656	&	1.65992	\\
136	&	1.06296	&	1.41586	\\
137	&	0.951199	&	1.33441	\\
138	&	1.03821	&	1.45513	\\
139	&	1.28791	&	1.61421	\\
140	&	1.58343	&	1.53226	\\
141	&	1.66667	&	1.65256	\\
142	&	1.45867	&	1.32904	\\
143	&	1.57959	&	1.49013	\\
144	&	1.413	&	1.60901	\\
145	&	1.2571	&	1.36656	\\
146	&	1.10294	&	1.44636	\\
147	&	1.09935	&	1.32424	\\
148	&	1.45103	&	1.32318	\\
149	&	1.37152	&	1.48059	\\
150	&	1.16888	&	1.23752	\\
151	&	1.40845	&	1.35296	\\
152	&	1.32797	&	1.31369	\\
153	&	1.24498	&	1.46767	\\
154	&	1.20337	&	1.30693	\\
155	&	1.05691	&	1.42236	\\
156	&	1.31265	&	1.33806	\\
157	&	1.30332	&	1.33648	\\
158	&	1.28824	&	1.25737	\\
159	&	1.12767	&	1.29666	\\
160	&	1.26683	&	1.21473	\\
161	&	1.2053	&	1.37147	\\
162	&	1.30229	&	1.48903	\\
163	&	1.26432	&	1.28906	\\
164	&	1.26984	&	1.20999	\\
165	&	1.4902	&	1.32761	\\
166	&	1.38067	&	1.20905	\\
167	&	1.1377	&	1.05304	\\
168	&	1.23309	&	1.05263	\\
169	&	1.36293	&	1.1249	\\
170	&	1.12753	&	1.35501	\\
171	&	1.02848	&	1.23791	\\
172	&	1.1646	&	1.23457	\\
173	&	1.08485	&	1.03966	\\
174	&	1.08477	&	1.19048	\\
175	&	1.07817	&	0.967118	\\
176	&	0.995406	&	1.31376	\\
177	&	0.931677	&	1.42802	\\
178	&	1.09034	&	1.23409	\\
179	&	0.972763	&	1.34927	\\
180	&	0.855365	&	1.22982	\\
181	&	1.30069	&	1.19093	\\
182	&	1.07075	&	1.11367	\\
183	&	0.852383	&	1.03607	\\
184	&	1.29524	&	1.22418	\\
185	&	1.10603	&	1.37667	\\
186	&	1.12056	&	1.06993	\\
187	&	1.25332	&	1.22231	\\
188	&	1.13679	&	1.33283	\\
189	&	1.24481	&	1.25475	\\
190	&	1.30119	&	1.28934	\\
191	&	1.18275	&	1.17069	\\
192	&	1.16629	&	1.09558	\\
193	&	1.31234	&	1.13293	\\
194	&	1.18017	&	1.17158	\\
195	&	1.29463	&	1.13165	\\
196	&	1.34731	&	1.16893	\\
197	&	1.31628	&	1.09064	\\
198	&	1.04987	&	1.01427	\\
199	&	1.19581	&	1.31086	\\
200	&	1.32062	&	1.20075	\\
201	&	1.32013	&	1.12402	\\
202	&	1.13845	&	1.27389	\\
203	&	1.67945	&	1.19626	\\
204	&	1.18256	&	1.26818	\\
205	&	1.60408	&	1.30695	\\
206	&	0.788288	&	1.11773	\\
207	&	0.896191	&	1.11359	\\
208	&	0.933881	&	1.22358	\\
209	&	1.17114	&	1.41002	\\
210	&	1.21368	&	1.25879	\\
211	&	1.1769	&	1.18212	\\
212	&	1.21056	&	1.28724	\\
213	&	1.03397	&	1.13971	\\
214	&	0.993743	&	1.32256	\\
215	&	0.990462	&	1.0985	\\
216	&	1.17259	&	1.38838	\\
217	&	1.17259	&	1.23952	\\
218	&	1.27831	&	1.20131	\\
219	&	0.948559	&	1.23636	\\
220	&	1.20526	&	1.2718	\\
221	&	1.0917	&	1.23322	\\
222	&	1.27319	&	1.09529	\\
223	&	1.2672	&	1.13056	\\
224	&	1.01047	&	1.20087	\\
225	&	1.08656	&	1.08853	\\
226	&	1.01193	&	1.23055	\\
227	&	1.63294	&	1.1236	\\
228	&	1.64508	&	1.05034	\\
229	&	1.25764	&	1.0846	\\
230	&	1.16454	&	1.22699	\\
231	&	1.67774	&	1.19048	\\
232	&	1.31206	&	1.15108	\\
233	&	1.2285	&	1.04129	\\
234	&	1.45128	&	1.04129	\\
235	&	1.08925	&	1.07565	\\
236	&	1.13114	&	1.18322	\\
237	&	1.13355	&	1.11151	\\
238	&	1.13114	&	1.07488	\\
239	&	1.60589	&	1.14654	\\
240	&	1.26404	&	1.03794	\\
241	&	1.22936	&	1.00143	\\
242	&	1.0989	&	1.24777	\\
243	&	1.30788	&	1.31673	\\
244	&	1.02473	&	1.17229	\\
245	&	0.954064	&	1.20653	\\
246	&	1.27208	&	1.246	\\
247	&	1.40105	&	1.13758	\\
248	&	1.15911	&	1.17312	\\
249	&	0.880592	&	1.24202	\\
250	&	1.08165	&	1.17021	\\
251	&	1.0147	&	1.16814	\\
252	&	0.945047	&	1.09541	\\
253	&	0.887784	&	1.0597	\\
254	&	0.995025	&	1.16443	\\
255	&	1.13234	&	1.19676	\\
256	&	1.34086	&	1.19634	\\
257	&	1.11034	&	1.19382	\\
258	&	1.37353	&	1.33287	\\
259	&	1.2474	&	1.15749	\\
260	&	1.3338	&	1.04895	\\
261	&	1.29643	&	1.25479	\\
262	&	1.39909	&	1.0442	\\
263	&	1.44578	&	1.07714	\\
264	&	1.35182	&	1.24913	\\
265	&	0.796951	&	1.24611	\\
266	&	1.50653	&	1.2487	\\
267	&	1.18138	&	1.14623	\\
268	&	0.8	&	1.14544	\\
269	&	1.00729	&	1.10842	\\
270	&	1.10459	&	1.0059	\\
271	&	1.2912	&	1.07378	\\
272	&	1.1925	&	1.00346	\\
273	&	0.918367	&	1.06933	\\
274	&	1.08585	&	1.00034	\\
275	&	1.25212	&	1.13636	\\
276	&	1.35181	&	1.04518	\\
277	&	1.21212	&	0.907563	\\
278	&	1.08548	&	1.03679	\\
279	&	1.01833	&	0.9	\\
280	&	1.08035	&	1.06383	\\
281	&	0.914944	&	0.898802	\\
282	&	1.08364	&	1.16356	\\
283	&	0.97185	&	0.929924	\\
284	&	1.23005	&	1.06171	\\
285	&	1.16279	&	1.0603	\\
286	&	1.13269	&	1.02581	\\
287	&	1.10139	&	0.957728	\\
288	&	0.878675	&	1.05611	\\
289	&	0.99734	&	0.988142	\\
290	&	1.15607	&	0.756579	\\
291	&	1.46963	&	0.92075	\\
292	&	1.39565	&	0.984575	\\
293	&	1.29786	&	0.917732	\\
294	&	0.926845	&	0.914734	\\
295	&	1.15512	&	1.0134	\\
296	&	1.02581	&	1.07878	\\
297	&	1.03093	&	1.01208	\\
298	&	0.868694	&	0.944933	\\
299	&	0.965379	&	0.780234	\\
300	&	1.06136	&	1.10497	\\
301	&	0.963775	&	0.780742	\\
302	&	0.962815	&	0.97371	\\
303	&	0.928793	&	1.07039	\\
304	&	0.859788	&	1.00194	\\
305	&	1.21711	&	1.06486	\\
306	&	1.15321	&	0.870126	\\
307	&	1.01806	&	0.965873	\\
308	&	1.01307	&	1.03093	\\
309	&	1.04712	&	1.02861	\\
310	&	1.00747	&	1.2504	\\
311	&	1.08055	&	1.15348	\\
312	&	1.17609	&	1.08557	\\
313	&	0.853298	&	1.14906	\\
314	&	0.755089	&	0.989151	\\
315	&	1.07247	&	1.17535	\\
316	&	1.22462	&	0.919467	\\
317	&	1.17188	&	0.91425	\\
318	&	1.10139	&	1.03872	\\
319	&	1.12649	&	0.942803	\\
320	&	1.25847	&	1.09752	\\
321	&	1.25402	&	0.815303	\\
322	&	1.25201	&	0.938086	\\
323	&	1.27714	&	0.873635	\\
324	&	1.09642	&	0.780031	\\
325	&	1.24362	&	0.84086	\\
326	&	1.02433	&	0.902583	\\
327	&	1.05803	&	0.934579	\\
328	&	1.33588	&	0.901181	\\
329	&	1.11288	&	0.83669	\\
330	&	1.20406	&	0.835396	\\
331	&	1.20215	&	1.04874	\\
332	&	1.2299	&	0.801727	\\
333	&	1.07697	&	0.923361	\\
334	&	1.2885	&	0.738234	\\
335	&	1.248	&	0.827713	\\
336	&	1.00756	&	0.827206	\\
337	&	1.01074	&	0.888208	\\
338	&	0.97761	&	0.703149	\\
339	&	1.06555	&	0.825436	\\
340	&	1.21571	&	0.945987	\\
341	&	1.30283	&	0.732601	\\
342	&	1.03643	&	0.763825	\\
343	&	1.15409	&	0.701006	\\
344	&	1.27646	&	0.821418	\\
345	&	0.942211	&	0.820669	\\
346	&	1.03416	&	0.759417	\\
347	&	1.13852	&	0.851841	\\
348	&	1.02139	&	0.851582	\\
349	&	1.22449	&	0.699301	\\
350	&	1.09149	&	0.821918	\\
351	&	1.1465	&	0.883069	\\
352	&	1.08384	&	1.21803	\\
353	&	1.05029	&	0.973236	\\
354	&	1.35732	&	0.974125	\\
355	&	1.11146	&	0.789554	\\
356	&	1.1746	&	1.00243	\\
357	&	1.53846	&	0.941105	\\
358	&	1.07323	&	0.848228	\\
359	&	1.26342	&	0.787879	\\
360	&	1.5649	&	0.81843	\\
361	&	1.29093	&	1.05996	\\
362	&	1.34923	&	0.756659	\\
363	&	1.47382	&	0.817191	\\
364	&	1.28527	&	0.755287	\\
365	&	1.56152	&	0.754375	\\
366	&	1.37845	&	0.934579	\\
367	&	1.308	&	0.99278	\\
368	&	0.905967	&	0.902799	\\
369	&	1.12606	&	0.811542	\\
370	&	1.05952	&	1.07978	\\
371	&	1.17031	&	0.83958	\\
372	&	1.17829	&	0.778676	\\
373	&	1.21231	&	0.687593	\\
374	&	0.975763	&	0.747384	\\
375	&	0.848523	&	0.925649	\\
376	&	1.00566	&	0.895255	\\
377	&	0.915404	&	0.804769	\\
378	&	1.12959	&	0.893389	\\
379	&	1.04035	&	0.984193	\\
380	&	0.661209	&	0.981851	\\
381	&	1.00188	&	0.919881	\\
382	&	0.934579	&	0.799526	\\
383	&	0.684932	&	0.887049	\\
384	&	1.02453	&	0.915535	\\
385	&	0.994098	&	0.737681	\\
386	&	0.836431	&	0.825472	\\
387	&	1.02072	&	0.853946	\\
388	&	0.8125	&	0.795053	\\
389	&	1.11421	&	0.795522	\\
390	&	1.25267	&	0.823772	\\
391	&	1.05594	&	0.792486	\\
392	&	0.915856	&	0.909891	\\
393	&	0.917694	&	0.791789	\\
394	&	0.768521	&	0.792021	\\
395	&	0.707257	&	0.938141	\\
396	&	0.799017	&	0.644217	\\
397	&	0.769941	&	0.819672	\\
398	&	0.705305	&	0.643651	\\
399	&	0.828475	&	0.613676	\\
400	&	0.87108	&	0.817518	\\
401	&	0.694444	&	0.700117	\\
402	&	0.604412	&	0.728014	\\
403	&	0.609756	&	0.756914	\\
404	&	0.761035	&	0.756694	\\
405	&	0.789793	&	1.01626	\\
406	&	0.778676	&	0.752533	\\
407	&	1.10152	&	0.723589	\\
408	&	0.865672	&	0.75188	\\
409	&	0.867225	&	0.838393	\\
410	&	0.820918	&	0.809717	\\
411	&	0.9839	&	0.694043	\\
412	&	0.950966	&	0.607112	\\
413	&	1.01311	&	0.808781	\\
414	&	0.841346	&	0.836217	\\
415	&	0.903342	&	0.749928	\\
416	&	0.844136	&	0.952931	\\
417	&	0.871656	&	0.836458	\\
418	&	0.870609	&	0.77765	\\
419	&	0.93149	&	0.777874	\\
420	&	1.04885	&	0.835013	\\
421	&	0.960384	&	0.661871	\\
422	&	0.930093	&	1.00719	\\
423	&	0.945626	&	0.805755	\\
424	&	0.945068	&	0.632366	\\
425	&	1.04905	&	0.775862	\\
426	&	0.913646	&	0.574218	\\
427	&	0.824742	&	0.602237	\\
428	&	0.882872	&	0.831184	\\
429	&	0.73551	&	0.802292	\\
430	&	0.987028	&	0.943396	\\
431	&	0.820633	&	0.77187	\\
432	&	0.966325	&	0.829045	\\
433	&	0.937317	&	0.713267	\\
434	&	0.939518	&	0.85592	\\
435	&	0.909624	&	0.826918	\\
436	&	0.965759	&	0.740108	\\
437	&	0.732493	&	0.739266	\\
438	&	0.963785	&	0.881433	\\
439	&	0.848698	&	0.795681	\\
440	&	0.846468	&	0.879932	\\
441	&	0.947867	&	0.934844	\\
442	&	0.943396	&	0.763359	\\
443	&	0.634921	&	0.847218	\\
444	&	1.03062	&	0.762066	\\
445	&	1.0273	&	0.846024	\\
446	&	1.05603	&	0.760563	\\
447	&	0.909624	&	0.759707	\\
448	&	1.05479	&	0.759921	\\
449	&	0.717566	&	0.816441	\\
450	&	0.792021	&	0.927748	\\
451	&	0.995899	&	0.814378	\\
452	&	0.877706	&	0.841279	\\
453	&	0.76157	&	0.755879	\\
454	&	0.847953	&	0.810962	\\
455	&	0.731208	&	0.727069	\\
456	&	0.817518	&	0.865922	\\
457	&	0.81728	&	0.698714	\\
458	&	0.812772	&	0.725446	\\
459	&	1.00086	&	0.753348	\\
460	&	1.02887	&	0.725649	\\
461	&	0.814901	&	0.863991	\\
462	&	0.872093	&	0.77886	\\
463	&	0.843514	&	0.833102	\\
464	&	0.728014	&	0.666112	\\
465	&	0.961258	&	0.694637	\\
466	&	1.04197	&	0.944182	\\
467	&	0.951832	&	0.58204	\\
468	&	1.13011	&	0.886918	\\
469	&	1.21142	&	0.802657	\\
470	&	0.808081	&	0.827358	\\
471	&	1.05714	&	0.8	\\
472	&	0.80506	&	0.716451	\\
473	&	0.950735	&	0.799559	\\
474	&	0.862069	&	0.826902	\\
475	&	1.0333	&	0.881786	\\
476	&	1.17155	&	0.798898	\\
477	&	0.859599	&	0.770501	\\
478	&	0.799315	&	0.878879	\\
479	&	0.742221	&	0.659703	\\
480	&	0.716332	&	0.770289	\\
481	&	1.13511	&	0.826219	\\
482	&	0.827153	&	0.715465	\\
483	&	0.567054	&	0.907092	\\
484	&	0.680658	&	0.905598	\\
485	&	1.10544	&	0.768386	\\
486	&	0.853	&	0.877674	\\
487	&	0.880932	&	0.822368	\\
488	&	0.824332	&	0.877674	\\
489	&	0.792303	&	0.822143	\\
490	&	1.2792	&	0.847921	\\
491	&	0.897112	&	0.846532	\\
492	&	0.647158	&	0.818554	\\
493	&	0.620417	&	0.819001	\\
494	&	0.749168	&	0.654843	\\
495	&	2.3793	&	0.762735	\\
496	&	2.01482	&	0.679902	\\
497	&	1.95122	&	0.788043	\\
498	&	1.87761	&	0.787188	\\
499	&	2.3331	&	0.731906	\\
500	&	1.5642	&	0.813229	\\
501	&	1.07124	&	0.838518	\\
502	&	0.910064	&	0.973499	\\
503	&	2.7796	&	0.784844	\\
504	&	1.67166	&	0.730322	\\
505	&	1.89621	&	0.756348	\\
506	&	1.69661	&	0.72973	\\
507	&	1.35034	&	0.837838	\\
508	&	1.7316	&	0.865333	\\
509	&	1.66703	&	0.865801	\\
510	&	1.88149	&	0.676407	\\
511	&	1.90106	&	0.783149	\\
512	&	2.23476	&	0.807754	\\
513	&	1.6687	&	0.807537	\\
514	&	1.85671	&	0.861141	\\
515	&	1.45308	&	0.591716	\\
516	&	1.55367	&	0.912017	\\
517	&	1.96078	&	0.885906	\\
518	&	1.79725	&	0.724055	\\
519	&	1.79542	&	0.803213	\\
520	&	1.46503	&	0.803213	\\
521	&	1.66271	&	0.884481	\\
522	&	1.43529	&	0.830654	\\
523	&	1.99343	&	0.668271	\\
524	&	2.10961	&	0.721925	\\
525	&	2.04794	&	0.722311	\\
526	&	2.11168	&	0.883771	\\
527	&	1.57499	&	0.588235	\\
528	&	2.13215	&	0.854017	\\
529	&	2.14953	&	1.04055	\\
530	&	1.84968	&	0.853789	\\
531	&	1.75726	&	0.935079	\\
532	&	1.4224	&	1.01496	\\
533	&	1.80681	&	0.692964	\\
534	&	1.01963	&	0.799148	\\
535	&	1.22511	&	0.638468	\\
536	&	1.51911	&	0.717703	\\
537	&	1.48274	&	0.930604	\\
538	&	1.18834	&	0.929862	\\
539	&	1.41875	&	0.849934	\\
540	&	0.970365	&	0.769027	\\
541	&	1.40266	&	0.768823	\\
542	&	2.81353	&	0.635762	\\
543	&	2.54989	&	0.794702	\\
544	&	3.01517	&	0.847458	\\
545	&	3.48861	&	0.740937	\\
546	&	2.10482	&	0.926171	\\
547	&	1.96742	&	0.820106	\\
548	&	2.02236	&	0.870712	\\
549	&	1.58395	&	0.765576	\\
550	&	1.28334	&	0.686378	\\
551	&	1.48167	&	0.975738	\\
552	&	1.43072	&	0.763962	\\
553	&	2.12279	&	0.894501	\\
554	&	1.89189	&	0.893796	\\
555	&	1.97221	&	0.787815	\\
556	&	2.1036	&	0.919601	\\
557	&	2.14157	&	0.707733	\\
558	&	1.06549	&	0.786988	\\
559	&	0.861619	&	0.889354	\\
560	&	1.2279	&	0.810246	\\
561	&	0.721154	&	0.861619	\\
562	&	1.04302	&	0.755602	\\
563	&	0.557325	&	0.753442	\\
564	&	0.662427	&	0.701117	\\
565	&	0.874636	&	0.726329	\\
566	&	0.658415	&	0.698758	\\
567	&	0.842327	&	0.801448	\\
568	&	1.24039	&	0.698396	\\
569	&	1.11469	&	0.698035	\\
570	&	1.0227	&	0.722767	\\
571	&	1.02119	&	0.722581	\\
572	&	0.742903	&	0.74723	\\
573	&	0.903054	&	0.772002	\\
574	&	0.849708	&	0.79671	\\
575	&	0.822281	&	0.795688	\\
576	&	0.611865	&	0.795892	\\
577	&	0.56	&	0.74378	\\
578	&	0.932018	&	0.691421	\\
579	&	0.84885	&	0.768049	\\
580	&	0.687002	&	0.665643	\\
581	&	0.658617	&	0.818624	\\
582	&	0.766385	&	0.818205	\\
583	&	0.820106	&	0.716113	\\
584	&	0.820757	&	0.820092	\\
585	&	0.796178	&	0.79528	\\
586	&	0.847009	&	0.846588	\\
587	&	0.798509	&	0.769231	\\
588	&	0.612843	&	0.820092	\\
589	&	0.771072	&	0.69213	\\
590	&	0.559105	&	0.870679	\\
591	&	0.770048	&	0.819043	\\
592	&	0.58309	&	0.715198	\\
593	&	0.81859	&	0.791018	\\
594	&	0.946124	&	0.815287	\\
595	&	1.1864	&	0.713012	\\
596	&	0.661201	&	0.687023	\\
597	&	0.817216	&	0.814042	\\
598	&	1.10304	&	0.685801	\\
599	&	0.963082	&	0.787202	\\
600	&	1.04502	&	0.711021	\\
601	&	1.10968	&	0.762195	\\
602	&	0.884008	&	0.734735	\\
603	&	1.01659	&	0.861196	\\
604	&	1.2	&	0.7094	\\
605	&	1.11702	&	0.733434	\\
606	&	0.865233	&	0.85902	\\
607	&	0.749465	&	0.833333	\\
608	&	0.979613	&	0.782433	\\
609	&	0.821988	&	0.755858	\\
610	&	1.04645	&	0.579053	\\
611	&	0.99872	&	0.805437	\\
612	&	0.745672	&	0.678733	\\
613	&	0.991357	&	0.777722	\\
614	&	0.953642	&	0.652283	\\
615	&	0.97471	&	0.827068	\\
616	&	0.817942	&	0.676692	\\
617	&	1.08359	&	0.903161	\\
618	&	1.07362	&	0.602864	\\
619	&	1.27681	&	0.852558	\\
620	&	1.22637	&	0.876534	\\
621	&	1.40306	&	0.926158	\\
622	&	0.973941	&	0.749625	\\
623	&	0.932225	&	0.749625	\\
624	&	1.15723	&	0.850213	\\
625	&	0.845561	&	0.723914	\\
626	&	1.11252	&	0.649026	\\
627	&	0.970626	&	0.79721	\\
628	&	0.91695	&	0.795822	\\
629	&	1.01523	&	0.671642	\\
630	&	0.876339	&	0.721752	\\
631	&	0.866463	&	0.794834	\\
632	&	1.10469	&	0.744971	\\
633	&	0.994137	&	0.770569	\\
634	&	0.633874	&	0.817844	\\
635	&	0.817996	&	0.718355	\\
636	&	0.705698	&	0.743494	\\
637	&	0.923551	&	0.693928	\\
638	&	0.993884	&	1.01535	\\
639	&	0.853199	&	0.742207	\\
640	&	0.837989	&	0.691358	\\
641	&	1.11111	&	0.616827	\\
642	&	0.884265	&	0.81381	\\
643	&	0.984103	&	0.812608	\\
644	&	0.996761	&	0.687792	\\
645	&	0.919255	&	0.735474	\\
646	&	0.954592	&	0.759246	\\
647	&	0.618876	&	0.758874	\\
648	&	0.955014	&	0.758317	\\
649	&	0.924025	&	0.73278	\\
650	&	0.777332	&	0.9031	\\
651	&	0.90955	&	0.584653	\\
652	&	0.818414	&	0.779347	\\
653	&	0.850425	&	0.633374	\\
654	&	1.00402	&	0.754258	\\
655	&	0.901352	&	0.852204	\\
656	&	0.802005	&	0.777643	\\
657	&	0.6886	&	0.945684	\\
658	&	0.687898	&	0.677638	\\
659	&	0.662083	&	0.846842	\\
660	&	0.712287	&	0.82205	\\
661	&	0.737913	&	0.774631	\\
662	&	0.713012	&	0.678459	\\
663	&	0.921187	&	0.775382	\\
664	&	0.822622	&	0.676983	\\
665	&	0.610998	&	0.798451	\\
666	&	0.687723	&	0.871249	\\
667	&	0.84055	&	0.726392	\\
668	&	0.765306	&	0.77557	\\
669	&	0.773595	&	0.703371	\\
670	&	0.790413	&	0.753158	\\
671	&	0.510074	&	0.75261	\\
672	&	0.79671	&	0.824642	\\
673	&	0.645328	&	0.678952	\\
674	&	0.669585	&	0.726392	\\
675	&	0.719794	&	0.774443	\\
676	&	0.719979	&	0.797294	\\
677	&	0.642839	&	0.845615	\\
678	&	0.619675	&	0.748792	\\
679	&	0.740741	&	0.916988	\\
680	&	0.673485	&	0.77276	\\
681	&	0.74378	&	0.772014	\\
682	&	0.74359	&	0.698795	\\
683	&	0.886918	&	0.866635	\\
684	&	0.706535	&	0.769786	\\
685	&	0.754907	&	0.720115	\\
686	&	0.90566	&	0.887503	\\
687	&	0.751151	&	0.71908	\\
688	&	0.632757	&	0.886015	\\
689	&	0.631068	&	0.598372	\\
690	&	0.583942	&	0.838524	\\
691	&	0.705081	&	0.814762	\\
692	&	0.657734	&	0.790988	\\
693	&	0.58451	&	0.814566	\\
694	&	0.535932	&	0.790041	\\
695	&	0.606649	&	0.789096	\\
696	&	0.533981	&	0.812231	\\
697	&	0.70286	&	0.597372	\\
698	&	0.53424	&	0.764636	\\
699	&	0.678788	&	0.788154	\\
700	&	0.533075	&	0.740387	\\
701	&	0.581818	&	0.83632	\\
702	&	0.628627	&	0.786651	\\
703	&	0.628627	&	0.691134	\\
704	&	0.604595	&	0.763177	\\
705	&	0.763889	&	0.714626	\\
706	&	0.8	&	0.689163	\\
707	&	0.945946	&	0.783662	\\
708	&	0.834299	&	0.688673	\\
709	&	0.833912	&	0.736692	\\
710	&	0.649652	&	0.760637	\\
711	&	0.62515	&	0.782361	\\
712	&	0.823723	&	0.544766	\\
713	&	1.028	&	0.82958	\\
714	&	1.04964	&	0.735643	\\
715	&	1.00608	&	0.782732	\\
716	&	0.968468	&	0.642093	\\
717	&	1.32869	&	0.73968	\\
718	&	0.958168	&	0.785901	\\
719	&	2.47209	&	0.618753	\\
720	&	1.47216	&	0.688673	\\
721	&	1.49222	&	0.854295	\\
722	&	1.46559	&	0.734771	\\
723	&	1.61633	&	0.805115	\\
724	&	1.78685	&	0.639962	\\
725	&	1.53029	&	0.78162	\\
726	&	1.21148	&	0.806069	\\
727	&	0.806452	&	0.663822	\\
728	&	1.48399	&	0.687367	\\
729	&	1.73618	&	0.734249	\\
730	&	1.89994	&	0.733207	\\
731	&	0.856085	&	0.685741	\\
732	&	0.774135	&	0.686553	\\
733	&	0.931606	&	0.780696	\\
734	&	0.954112	&	0.661782	\\
735	&	0.77928	&	0.543222	\\
736	&	1.4826	&	0.709052	\\
737	&	1.38889	&	0.779221	\\
738	&	1.16041	&	0.636792	\\
739	&	0.8411	&	0.730787	\\
740	&	0.761246	&	0.6596	\\
741	&	0.965739	&	0.658669	\\
742	&	0.639708	&	0.799624	\\
743	&	0.660291	&	0.798685	\\
744	&	1.09774	&	0.704556	\\
745	&	1.28692	&	0.611046	\\
746	&	1.61355	&	0.682192	\\
747	&	1.18626	&	0.752233	\\
748	&	1.16327	&	0.586992	\\
749	&	1.10497	&	0.587268	\\
750	&	0.677744	&	0.820633	\\
751	&	0.967547	&	0.772653	\\
752	&	0.970473	&	0.608472	\\
753	&	0.933768	&	0.654206	\\
754	&	1.11814	&	0.747664	\\
755	&	0.985977	&	0.747489	\\
756	&	1.23858	&	0.70159	\\
757	&	1.10874	&	0.584522	\\
758	&	1.54432	&	0.630841	\\
759	&	1.70385	&	0.584112	\\
760	&	1.30147	&	0.630694	\\
761	&	1.19709	&	0.700771	\\
762	&	0.748469	&	0.677095	\\
763	&	1.06239	&	0.699953	\\
764	&	0.906413	&	0.677095	\\
765	&	0.774664	&	0.490769	\\
766	&	0.817253	&	0.629958	\\
767	&	0.856049	&	0.583294	\\
768	&	0.909091	&	0.535756	\\
769	&	0.907364	&	0.675518	\\
770	&	0.694927	&	0.628199	\\
771	&	0.765661	&	0.581801	\\
772	&	0.833526	&	0.697837	\\
773	&	0.834106	&	0.511628	\\
774	&	0.759098	&	0.627761	\\
775	&	0.895317	&	0.605073	\\
776	&	0.672698	&	0.628931	\\
777	&	0.60931	&	0.653137	\\
778	&	0.8022	&	0.699301	\\
779	&	1.12774	&	0.652225	\\
780	&	0.947255	&	0.582072	\\
781	&	0.782949	&	0.535257	\\
782	&	1.02063	&	0.55814	\\
783	&	0.656506	&	0.558789	\\
784	&	0.610042	&	0.535257	\\
785	&	0.539906	&	0.675204	\\
786	&	0.576967	&	0.581531	\\
787	&	0.658359	&	0.628931	\\
788	&	0.960412	&	0.628784	\\
789	&	0.882285	&	0.582208	\\
790	&	0.817948	&	0.605637	\\
791	&	0.6492	&	0.604792	\\
792	&	0.809623	&	0.696702	\\
793	&	0.625579	&	0.556328	\\
794	&	0.758446	&	0.765129	\\
795	&	0.62169	&	0.602549	\\
796	&	0.839161	&	0.533395	\\
797	&	1.41509	&	0.648599	\\
798	&	0.982143	&	0.579106	\\
799	&	1.05051	&	0.625	\\
800	&	1.00784	&	0.671141	\\
801	&	1.04981	&	0.739884	\\
802	&	0.934793	&	0.623845	\\
803	&	1.02872	&	0.693321	\\
804	&	1.05649	&	0.763182	\\
805	&	1.00503	&	0.717261	\\
806	&	0.911162	&	0.600878	\\
807	&	0.95672	&	0.669437	\\
808	&	0.773959	&	0.714945	\\
809	&	0.751024	&	0.668665	\\
810	&	0.909918	&	0.576302	\\
811	&	0.931183	&	0.667127	\\
812	&	0.839955	&	0.643235	\\
813	&	1.04049	&	0.733945	\\
814	&	0.852676	&	0.641613	\\
815	&	0.787584	&	0.642349	\\
816	&	1.31432	&	0.573132	\\
817	&	0.873362	&	0.686028	\\
818	&	0.927644	&	0.639854	\\
819	&	0.968411	&	0.708248	\\
820	&	0.947758	&	0.662706	\\
821	&	0.803859	&	0.661044	\\
822	&	0.729755	&	0.729927	\\
823	&	0.691563	&	0.662252	\\
824	&	0.947539	&	0.798904	\\
825	&	0.915751	&	0.774311	\\
826	&	0.734956	&	0.660442	\\
827	&	0.737497	&	0.727934	\\
828	&	0.596026	&	0.570255	\\
829	&	0.960489	&	0.547196	\\
830	&	0.951777	&	0.570125	\\
831	&	0.723558	&	0.593472	\\
832	&	0.764656	&	0.639123	\\
833	&	1.06135	&	0.616157	\\
834	&	0.97706	&	0.615735	\\
835	&	0.825728	&	0.500455	\\
836	&	1.0388	&	0.500797	\\
837	&	1.10821	&	0.615034	\\
838	&	0.913242	&	0.659541	\\
839	&	0.764494	&	0.568569	\\
840	&	0.870322	&	0.704706	\\
841	&	0.837269	&	0.77343	\\
842	&	1.01458	&	0.658343	\\
843	&	0.625978	&	0.522015	\\
844	&	0.803305	&	0.567151	\\
845	&	0.82358	&	0.657447	\\
846	&	0.68297	&	0.612384	\\
847	&	0.822511	&	0.612523	\\
848	&	0.748569	&	0.521779	\\
849	&	0.745778	&	0.588901	\\
850	&	0.725275	&	0.700882	\\
851	&	0.745451	&	0.632625	\\
852	&	0.700372	&	0.587173	\\
853	&	0.570175	&	0.496614	\\
854	&	1.19658	&	0.586907	\\
855	&	0.768555	&	0.609068	\\
856	&	0.576241	&	0.608794	\\
857	&	0.725275	&	0.630347	\\
858	&	0.912757	&	0.675068	\\
859	&	0.464294	&	0.607834	\\
860	&	0.629355	&	0.584927	\\
861	&	0.820203	&	0.517203	\\
862	&	0.713205	&	0.607014	\\
863	&	0.529217	&	0.6511	\\
864	&	0.670996	&	0.740741	\\
865	&	0.704866	&	0.760967	\\
866	&	0.73776	&	0.670691	\\
867	&	0.554785	&	0.669942	\\
868	&	1.59288	&	0.513393	\\
869	&	1.4511	&	0.647033	\\
870	&	0.99177	&	0.691193	\\
871	&	0.693091	&	0.713649	\\
872	&	0.822689	&	0.534879	\\
873	&	0.886678	&	0.623469	\\
874	&	0.453172	&	0.555679	\\
875	&	0.582273	&	0.533215	\\
876	&	0.879507	&	0.622499	\\
877	&	0.803034	&	0.689348	\\
878	&	0.897941	&	0.532741	\\
879	&	0.918233	&	0.687361	\\
880	&	0.873935	&	0.575731	\\
881	&	0.8726	&	0.641735	\\
882	&	0.577137	&	0.508962	\\
883	&	0.853811	&	0.486726	\\
884	&	0.618102	&	0.552364	\\
885	&	0.620018	&	0.552975	\\
886	&	0.444148	&	0.862832	\\
887	&	0.645448	&	0.641593	\\
888	&	0.6	&	0.663277	\\
889	&	0.533808	&	0.663423	\\
890	&	0.726651	&	0.507951	\\
891	&	0.575349	&	0.529684	\\
892	&	0.618375	&	0.617012	\\
893	&	0.528053	&	0.593798	\\
894	&	0.53027	&	0.593146	\\
895	&	0.486188	&	0.703297	\\
896	&	0.552242	&	0.768893	\\
897	&	0.530035	&	0.703451	\\
898	&	0.574332	&	0.526662	\\
899	&	0.656455	&	0.702371	\\
900	&	0.659051	&	0.547885	\\
901	&	0.87222	&	0.591198	\\
902	&	0.700525	&	0.612423	\\
903	&	0.767207	&	0.546448	\\
904	&	0.631671	&	0.719581	\\
905	&	0.652884	&	0.718328	\\
906	&	1.15155	&	0.587595	\\
907	&	1.10815	&	0.566202	\\
908	&	0.950252	&	0.609491	\\
909	&	0.792988	&	0.609889	\\
910	&	0.718328	&	0.630846	\\
911	&	0.761035	&	0.696409	\\
912	&	0.866176	&	0.653737	\\
913	&	0.61122	&	0.566202	\\
914	&	0.743169	&	0.565956	\\
915	&	0.565956	&	0.544188	\\
916	&	0.564114	&	0.522648	\\
917	&	0.825369	&	0.6745	\\
918	&	1.10366	&	0.630298	\\
919	&	0.630435	&	0.631533	\\
920	&	0.836551	&	0.740902	\\
921	&	0.817556	&	0.632221	\\
922	&	0.964837	&	0.719424	\\
923	&	1.0075	&	0.566572	\\
924	&	1.30817	&	0.630709	\\
925	&	0.964837	&	0.696561	\\
926	&	0.642536	&	0.630572	\\
927	&	0.728051	&	0.760539	\\
928	&	0.663243	&	0.717235	\\
929	&	0.811272	&	0.630435	\\
930	&	0.556626	&	0.543596	\\
931	&	0.642398	&	0.695652	\\
932	&	0.770053	&	0.652174	\\
933	&	0.620321	&	0.564726	\\
934	&	0.935971	&	0.673181	\\
935	&	1.41972	&	0.651324	\\
936	&	0.646691	&	0.607639	\\
937	&	0.786899	&	0.607244	\\
938	&	0.680561	&	0.650336	\\
939	&	0.583279	&	0.649632	\\
940	&	0.604882	&	0.67085	\\
941	&	0.582524	&	0.606061	\\
942	&	1.12264	&	0.541126	\\
943	&	0.777034	&	0.62825	\\
944	&	0.668968	&	0.585302	\\
945	&	1.04255	&	0.628794	\\
946	&	0.765306	&	0.71537	\\
947	&	0.955008	&	0.585683	\\
948	&	0.828025	&	0.630024	\\
949	&	0.853424	&	0.717703	\\
950	&	0.81058	&	0.608828	\\
951	&	0.856714	&	0.675087	\\
952	&	0.894378	&	0.718328	\\
953	&	0.610421	&	0.610022	\\
954	&	0.78534	&	0.588492	\\
955	&	0.709067	&	0.632084	\\
956	&	0.665379	&	0.610155	\\
957	&	1.03404	&	0.631946	\\
958	&	0.948276	&	0.675823	\\
959	&	0.540774	&	0.588107	\\
960	&	0.410367	&	0.479303	\\
961	&	0.496331	&	0.631396	\\
962	&	0.735771	&	0.587723	\\
963	&	0.539374	&	0.65331	\\
964	&	0.54019	&	0.718798	\\
965	&	0.561798	&	0.610022	\\
966	&	0.604491	&	0.675823	\\
967	&	0.626621	&	0.632773	\\
968	&	0.583531	&	0.74171	\\
969	&	0.540774	&	0.610421	\\
970	&	0.519256	&	0.675823	\\
971	&	0.627163	&	0.654593	\\
972	&	0.692191	&	0.632084	\\
973	&	0.841787	&	0.588363	\\
974	&	0.860585	&	0.609889	\\
975	&	0.77436	&	0.6745	\\
976	&	0.848686	&	0.609093	\\
977	&	0.655451	&	0.587723	\\
978	&	0.676856	&	0.696561	\\
979	&	0.67656	&	0.697928	\\
980	&	0.689358	&	0.675234	\\
981	&	0.763026	&	0.740579	\\
982	&	0.858553	&	0.587212	\\
983	&	0.668103	&	0.608828	\\
984	&	0.712589	&	0.804173	\\
985	&	0.625135	&	0.607903	\\
986	&	0.57853	&	0.628794	\\
987	&	0.685078	&	0.650054	\\
988	&	0.642398	&	0.627977	\\
989	&	0.789249	&	0.649773	\\
990	&	0.833511	&	0.650336	\\
991	&	0.815976	&	0.519818	\\
992	&	0.706941	&	0.650054	\\
993	&	0.623522	&	0.520269	\\
994	&	0.985433	&	0.56338	\\
995	&	0.754148	&	0.607639	\\
996	&	0.710594	&	0.650618	\\
997	&	0.77303	&	0.606717	\\
998	&	0.608828	&	0.585556	\\
999	&	0.609756	&	0.585429	\\
1000	&	0.650336	&	0.606323	\\
}\ck

==> sections/experiments/statistics/6.2-mk.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
size	&	st	&	nd	&	ds	&	df	&	hit	\\
1	&	0.450381	&	0.450381	&	0.450381	&	0.450381	&	0.450381	\\
2	&	0.443863	&	0.450646	&	0.450637	&	0.450398	&	0.450368	\\
3	&	0.452451	&	0.450806	&	0.450792	&	0.450362	&	0.450311	\\
4	&	0.455263	&	0.450794	&	0.450817	&	0.4503	&	0.450246	\\
5	&	0.452644	&	0.450881	&	0.450891	&	0.450252	&	0.450195	\\
6	&	0.45385	&	0.450965	&	0.450906	&	0.450251	&	0.450146	\\
7	&	0.453571	&	0.45093	&	0.450912	&	0.450264	&	0.450085	\\
8	&	0.449216	&	0.450893	&	0.450888	&	0.45022	&	0.450033	\\
9	&	0.449113	&	0.450848	&	0.450844	&	0.450176	&	0.449997	\\
10	&	0.446395	&	0.450799	&	0.450796	&	0.450127	&	0.449955	\\
11	&	0.454029	&	0.450735	&	0.450732	&	0.450088	&	0.449906	\\
12	&	0.453757	&	0.450694	&	0.450694	&	0.450046	&	0.449869	\\
13	&	0.453623	&	0.450645	&	0.450649	&	0.45001	&	0.449829	\\
14	&	0.453568	&	0.450973	&	0.4506	&	0.449958	&	0.44978	\\
15	&	0.456911	&	0.450972	&	0.450566	&	0.449919	&	0.449737	\\
16	&	0.454302	&	0.451141	&	0.450534	&	0.44988	&	0.449698	\\
17	&	0.450034	&	0.451152	&	0.450485	&	0.449844	&	0.449669	\\
18	&	0.448061	&	0.451119	&	0.450451	&	0.449806	&	0.449631	\\
19	&	0.444575	&	0.451101	&	0.450415	&	0.449772	&	0.449603	\\
20	&	0.449934	&	0.451066	&	0.450641	&	0.449733	&	0.449563	\\
21	&	0.450149	&	0.451037	&	0.451641	&	0.449715	&	0.449531	\\
22	&	0.447497	&	0.450996	&	0.454685	&	0.449675	&	0.449505	\\
23	&	0.447437	&	0.450961	&	0.454745	&	0.449656	&	0.449474	\\
24	&	0.44756	&	0.450935	&	0.454745	&	0.449627	&	0.449442	\\
25	&	0.452186	&	0.450898	&	0.45473	&	0.449592	&	0.449406	\\
26	&	0.450271	&	0.450862	&	0.454695	&	0.449556	&	0.449369	\\
27	&	0.451174	&	0.450828	&	0.454666	&	0.449531	&	0.449355	\\
28	&	0.447309	&	0.450801	&	0.454635	&	0.449513	&	0.449332	\\
29	&	0.444423	&	0.450776	&	0.454594	&	0.449486	&	0.449295	\\
30	&	0.450775	&	0.450741	&	0.454567	&	0.449459	&	0.449269	\\
31	&	0.451146	&	0.45073	&	0.454548	&	0.44944	&	0.449246	\\
32	&	0.446828	&	0.450692	&	0.454522	&	0.449402	&	0.449242	\\
33	&	0.4468	&	0.450655	&	0.454491	&	0.449373	&	0.449208	\\
34	&	0.446674	&	0.450627	&	0.454458	&	0.449351	&	0.44918	\\
35	&	0.450962	&	0.450594	&	0.454435	&	0.449315	&	0.449144	\\
36	&	0.44774	&	0.45057	&	0.454408	&	0.449286	&	0.449122	\\
37	&	0.446478	&	0.450533	&	0.454377	&	0.449251	&	0.449089	\\
38	&	0.446633	&	0.450489	&	0.454342	&	0.449213	&	0.449048	\\
39	&	0.44771	&	0.45045	&	0.454309	&	0.449173	&	0.449013	\\
40	&	0.44673	&	0.450407	&	0.454274	&	0.449134	&	0.448972	\\
41	&	0.44674	&	0.450367	&	0.454244	&	0.449097	&	0.448949	\\
42	&	0.446618	&	0.450327	&	0.454214	&	0.449063	&	0.448941	\\
43	&	0.44659	&	0.450288	&	0.454182	&	0.449084	&	0.44892	\\
44	&	0.439531	&	0.45024	&	0.454141	&	0.449053	&	0.448876	\\
45	&	0.440824	&	0.450217	&	0.454117	&	0.449032	&	0.448852	\\
46	&	0.440579	&	0.450186	&	0.454088	&	0.449008	&	0.448826	\\
47	&	0.446075	&	0.450148	&	0.454056	&	0.448975	&	0.448791	\\
48	&	0.440274	&	0.450118	&	0.454031	&	0.448946	&	0.448766	\\
49	&	0.43615	&	0.450098	&	0.454006	&	0.448914	&	0.448738	\\
50	&	0.43633	&	0.450081	&	0.453978	&	0.448883	&	0.448705	\\
51	&	0.436234	&	0.450083	&	0.453966	&	0.448857	&	0.448679	\\
52	&	0.44002	&	0.450054	&	0.453954	&	0.448833	&	0.448653	\\
53	&	0.435901	&	0.450028	&	0.453935	&	0.448844	&	0.448622	\\
54	&	0.437744	&	0.450008	&	0.453921	&	0.44882	&	0.4486	\\
55	&	0.446493	&	0.449971	&	0.45389	&	0.44879	&	0.448574	\\
56	&	0.448058	&	0.449942	&	0.453894	&	0.448767	&	0.448552	\\
57	&	0.446314	&	0.449929	&	0.45387	&	0.448734	&	0.448516	\\
58	&	0.44625	&	0.449902	&	0.453867	&	0.448701	&	0.448483	\\
59	&	0.446246	&	0.449878	&	0.453846	&	0.448678	&	0.44846	\\
60	&	0.44684	&	0.449848	&	0.453814	&	0.448638	&	0.448419	\\
61	&	0.44775	&	0.449855	&	0.453797	&	0.448619	&	0.448396	\\
62	&	0.447588	&	0.449882	&	0.453772	&	0.448592	&	0.448376	\\
63	&	0.452151	&	0.449858	&	0.453747	&	0.448564	&	0.448367	\\
64	&	0.451976	&	0.449869	&	0.45372	&	0.448547	&	0.448339	\\
65	&	0.451933	&	0.449868	&	0.453711	&	0.448526	&	0.448318	\\
66	&	0.452081	&	0.449865	&	0.45368	&	0.448501	&	0.448283	\\
67	&	0.447188	&	0.44985	&	0.453649	&	0.448484	&	0.448275	\\
68	&	0.447281	&	0.449859	&	0.453631	&	0.448463	&	0.448258	\\
69	&	0.447287	&	0.449862	&	0.453617	&	0.448435	&	0.448239	\\
70	&	0.447532	&	0.449961	&	0.453662	&	0.448397	&	0.448199	\\
71	&	0.447487	&	0.449967	&	0.45364	&	0.448368	&	0.448177	\\
72	&	0.447515	&	0.449954	&	0.453615	&	0.448344	&	0.448149	\\
73	&	0.447696	&	0.449951	&	0.453617	&	0.448321	&	0.448128	\\
74	&	0.445532	&	0.44996	&	0.453601	&	0.448292	&	0.448096	\\
75	&	0.448441	&	0.449932	&	0.453575	&	0.448264	&	0.448067	\\
76	&	0.451739	&	0.449909	&	0.453555	&	0.448248	&	0.448053	\\
77	&	0.449487	&	0.449886	&	0.453548	&	0.448223	&	0.448025	\\
78	&	0.448302	&	0.449864	&	0.453555	&	0.448191	&	0.447993	\\
79	&	0.448465	&	0.449863	&	0.453546	&	0.448162	&	0.447973	\\
80	&	0.448461	&	0.449858	&	0.453532	&	0.448151	&	0.447956	\\
81	&	0.448631	&	0.449863	&	0.453515	&	0.448129	&	0.44794	\\
82	&	0.440185	&	0.449846	&	0.453509	&	0.448104	&	0.447926	\\
83	&	0.449552	&	0.449818	&	0.453498	&	0.448075	&	0.447894	\\
84	&	0.4473	&	0.449806	&	0.453495	&	0.44805	&	0.447868	\\
85	&	0.448635	&	0.44979	&	0.453489	&	0.448021	&	0.44785	\\
86	&	0.449371	&	0.449768	&	0.453479	&	0.447989	&	0.447821	\\
87	&	0.451297	&	0.449757	&	0.453489	&	0.447971	&	0.447798	\\
88	&	0.450794	&	0.449735	&	0.453479	&	0.447949	&	0.447771	\\
89	&	0.436833	&	0.44971	&	0.453476	&	0.447925	&	0.447736	\\
90	&	0.448201	&	0.449701	&	0.453469	&	0.447907	&	0.447717	\\
91	&	0.448215	&	0.449679	&	0.453457	&	0.44789	&	0.447694	\\
92	&	0.448634	&	0.449661	&	0.453442	&	0.44794	&	0.447674	\\
93	&	0.448071	&	0.451629	&	0.453426	&	0.448008	&	0.447647	\\
94	&	0.43967	&	0.455443	&	0.453415	&	0.447988	&	0.44763	\\
95	&	0.439548	&	0.457456	&	0.453403	&	0.447961	&	0.447602	\\
96	&	0.447202	&	0.459221	&	0.453391	&	0.447941	&	0.447585	\\
97	&	0.447674	&	0.459358	&	0.45339	&	0.447927	&	0.447622	\\
98	&	0.451416	&	0.459402	&	0.453389	&	0.447913	&	0.447608	\\
99	&	0.453201	&	0.459719	&	0.45338	&	0.44789	&	0.447581	\\
100	&	0.453568	&	0.459867	&	0.453374	&	0.447873	&	0.447563	\\
101	&	0.458149	&	0.459907	&	0.453382	&	0.447872	&	0.447558	\\
102	&	0.45359	&	0.459939	&	0.454321	&	0.4479	&	0.447548	\\
103	&	0.453117	&	0.459961	&	0.456363	&	0.447884	&	0.447524	\\
104	&	0.446865	&	0.459987	&	0.456427	&	0.447868	&	0.447512	\\
105	&	0.44699	&	0.460016	&	0.456432	&	0.447856	&	0.447503	\\
106	&	0.451712	&	0.460053	&	0.456459	&	0.447838	&	0.447489	\\
107	&	0.451805	&	0.460082	&	0.456471	&	0.449084	&	0.447477	\\
108	&	0.451712	&	0.460102	&	0.456494	&	0.450192	&	0.447456	\\
109	&	0.449181	&	0.460132	&	0.456523	&	0.450329	&	0.447448	\\
110	&	0.454901	&	0.46015	&	0.458059	&	0.450333	&	0.447424	\\
111	&	0.455862	&	0.461601	&	0.463159	&	0.450336	&	0.447426	\\
112	&	0.455895	&	0.464248	&	0.463591	&	0.450363	&	0.447423	\\
113	&	0.455959	&	0.464614	&	0.46409	&	0.45037	&	0.447425	\\
114	&	0.455929	&	0.464783	&	0.46425	&	0.45039	&	0.447443	\\
115	&	0.455966	&	0.464851	&	0.464337	&	0.450447	&	0.447443	\\
116	&	0.456002	&	0.464887	&	0.464413	&	0.450477	&	0.44743	\\
117	&	0.455658	&	0.46497	&	0.464469	&	0.450477	&	0.447414	\\
118	&	0.456145	&	0.465072	&	0.464552	&	0.450588	&	0.447412	\\
119	&	0.456215	&	0.465133	&	0.464618	&	0.450611	&	0.447417	\\
120	&	0.456191	&	0.465497	&	0.464708	&	0.450623	&	0.447402	\\
121	&	0.451163	&	0.465598	&	0.464863	&	0.450638	&	0.447397	\\
122	&	0.456206	&	0.465675	&	0.465253	&	0.450649	&	0.447397	\\
123	&	0.456195	&	0.465753	&	0.46551	&	0.450661	&	0.447394	\\
124	&	0.456062	&	0.465805	&	0.465574	&	0.450683	&	0.44738	\\
125	&	0.456279	&	0.46585	&	0.465615	&	0.450747	&	0.447367	\\
126	&	0.456311	&	0.465908	&	0.465664	&	0.450768	&	0.44737	\\
127	&	0.456322	&	0.465927	&	0.465705	&	0.45079	&	0.44742	\\
128	&	0.456356	&	0.465958	&	0.465728	&	0.450844	&	0.44741	\\
129	&	0.45231	&	0.466006	&	0.465764	&	0.450862	&	0.447413	\\
130	&	0.452383	&	0.466045	&	0.465796	&	0.450874	&	0.447417	\\
131	&	0.456505	&	0.466109	&	0.46582	&	0.450877	&	0.447402	\\
132	&	0.456509	&	0.466142	&	0.465849	&	0.450874	&	0.447387	\\
133	&	0.456464	&	0.466184	&	0.46589	&	0.450886	&	0.44738	\\
134	&	0.45366	&	0.46622	&	0.465929	&	0.450895	&	0.447374	\\
135	&	0.453377	&	0.46625	&	0.465978	&	0.450892	&	0.447366	\\
136	&	0.453551	&	0.466279	&	0.466019	&	0.450899	&	0.447358	\\
137	&	0.454211	&	0.466313	&	0.466054	&	0.45092	&	0.447364	\\
138	&	0.453417	&	0.466357	&	0.46611	&	0.450949	&	0.447377	\\
139	&	0.453649	&	0.466397	&	0.466143	&	0.450953	&	0.447365	\\
140	&	0.453887	&	0.466437	&	0.466175	&	0.450958	&	0.447368	\\
141	&	0.454005	&	0.466477	&	0.466215	&	0.451001	&	0.447375	\\
142	&	0.453965	&	0.466506	&	0.466246	&	0.451042	&	0.447369	\\
143	&	0.453979	&	0.466534	&	0.466282	&	0.451044	&	0.447356	\\
144	&	0.454137	&	0.466564	&	0.46631	&	0.451066	&	0.447348	\\
145	&	0.453936	&	0.466603	&	0.466349	&	0.451074	&	0.447348	\\
146	&	0.454242	&	0.466641	&	0.466386	&	0.451079	&	0.447341	\\
147	&	0.453874	&	0.46667	&	0.466408	&	0.451084	&	0.447336	\\
148	&	0.45384	&	0.466705	&	0.466444	&	0.451239	&	0.447343	\\
149	&	0.45426	&	0.466732	&	0.466477	&	0.451291	&	0.447331	\\
150	&	0.454007	&	0.466754	&	0.466501	&	0.451298	&	0.447319	\\
151	&	0.453901	&	0.466774	&	0.466529	&	0.451293	&	0.447356	\\
152	&	0.453919	&	0.4668	&	0.466587	&	0.451308	&	0.447372	\\
153	&	0.454143	&	0.466823	&	0.466655	&	0.451308	&	0.447353	\\
154	&	0.454148	&	0.46687	&	0.466715	&	0.451322	&	0.447341	\\
155	&	0.454153	&	0.466952	&	0.466744	&	0.451319	&	0.447337	\\
156	&	0.453994	&	0.466987	&	0.466773	&	0.451323	&	0.447331	\\
157	&	0.453834	&	0.467009	&	0.466802	&	0.451331	&	0.447321	\\
158	&	0.454157	&	0.46705	&	0.46683	&	0.451338	&	0.447325	\\
159	&	0.454068	&	0.467089	&	0.466856	&	0.451358	&	0.447324	\\
160	&	0.453763	&	0.467123	&	0.466888	&	0.451367	&	0.447322	\\
161	&	0.454048	&	0.467059	&	0.466886	&	0.451383	&	0.447325	\\
162	&	0.454082	&	0.467109	&	0.466925	&	0.451378	&	0.447308	\\
163	&	0.454129	&	0.467127	&	0.466947	&	0.451377	&	0.447302	\\
164	&	0.454107	&	0.467202	&	0.466979	&	0.45139	&	0.4473	\\
165	&	0.454159	&	0.467219	&	0.467013	&	0.451403	&	0.447364	\\
166	&	0.453884	&	0.46725	&	0.467039	&	0.451421	&	0.447357	\\
167	&	0.454022	&	0.467275	&	0.467086	&	0.451444	&	0.447464	\\
168	&	0.454388	&	0.467298	&	0.467115	&	0.451442	&	0.447473	\\
169	&	0.454118	&	0.467338	&	0.467121	&	0.45145	&	0.447465	\\
170	&	0.454053	&	0.467373	&	0.467159	&	0.451453	&	0.447464	\\
171	&	0.45411	&	0.467399	&	0.467186	&	0.451459	&	0.447454	\\
172	&	0.453833	&	0.46742	&	0.467206	&	0.451454	&	0.447443	\\
173	&	0.454149	&	0.467443	&	0.469064	&	0.451451	&	0.447488	\\
174	&	0.452984	&	0.46747	&	0.469175	&	0.451465	&	0.447494	\\
175	&	0.45403	&	0.467488	&	0.469215	&	0.45148	&	0.4475	\\
176	&	0.454271	&	0.467521	&	0.469246	&	0.451481	&	0.447548	\\
177	&	0.454509	&	0.467516	&	0.469285	&	0.451495	&	0.447567	\\
178	&	0.45453	&	0.467584	&	0.469324	&	0.45154	&	0.447566	\\
179	&	0.454584	&	0.467637	&	0.469362	&	0.451554	&	0.447558	\\
180	&	0.454598	&	0.467676	&	0.469404	&	0.451561	&	0.447555	\\
181	&	0.454275	&	0.4677	&	0.469436	&	0.451559	&	0.447547	\\
182	&	0.454246	&	0.467729	&	0.469475	&	0.451572	&	0.447539	\\
183	&	0.454674	&	0.467762	&	0.469519	&	0.451588	&	0.447548	\\
184	&	0.454312	&	0.467789	&	0.469558	&	0.451593	&	0.447545	\\
185	&	0.454441	&	0.467812	&	0.469589	&	0.451605	&	0.44754	\\
186	&	0.454922	&	0.467844	&	0.469626	&	0.451625	&	0.447546	\\
187	&	0.454294	&	0.467872	&	0.469663	&	0.451627	&	0.447544	\\
188	&	0.454395	&	0.467899	&	0.469701	&	0.451629	&	0.447538	\\
189	&	0.454303	&	0.467925	&	0.46974	&	0.45164	&	0.447553	\\
190	&	0.455047	&	0.467961	&	0.469783	&	0.451918	&	0.447554	\\
191	&	0.455084	&	0.467982	&	0.469814	&	0.457725	&	0.447551	\\
192	&	0.454694	&	0.468005	&	0.469847	&	0.468399	&	0.447547	\\
193	&	0.454721	&	0.468033	&	0.469883	&	0.468456	&	0.447547	\\
194	&	0.453469	&	0.468054	&	0.469915	&	0.468488	&	0.447537	\\
195	&	0.453394	&	0.468072	&	0.469915	&	0.468523	&	0.44756	\\
196	&	0.455458	&	0.468105	&	0.469964	&	0.468571	&	0.447586	\\
197	&	0.455379	&	0.468131	&	0.47	&	0.468613	&	0.447585	\\
198	&	0.455202	&	0.468164	&	0.470054	&	0.468651	&	0.447594	\\
199	&	0.455041	&	0.468197	&	0.470096	&	0.468696	&	0.44761	\\
200	&	0.448293	&	0.468211	&	0.470117	&	0.468737	&	0.447619	\\
201	&	0.449637	&	0.468264	&	0.470175	&	0.468779	&	0.447626	\\
202	&	0.448674	&	0.468301	&	0.470226	&	0.468824	&	0.447641	\\
203	&	0.448775	&	0.46833	&	0.470262	&	0.468856	&	0.447666	\\
204	&	0.449133	&	0.468363	&	0.470292	&	0.46889	&	0.447684	\\
205	&	0.448697	&	0.468398	&	0.470337	&	0.468937	&	0.447689	\\
206	&	0.454792	&	0.468424	&	0.470372	&	0.468976	&	0.447692	\\
207	&	0.454965	&	0.468429	&	0.470401	&	0.469007	&	0.44769	\\
208	&	0.454653	&	0.468463	&	0.470412	&	0.469042	&	0.447703	\\
209	&	0.455192	&	0.468491	&	0.470448	&	0.469071	&	0.447708	\\
210	&	0.454807	&	0.468516	&	0.470484	&	0.469107	&	0.447751	\\
211	&	0.454978	&	0.468536	&	0.470513	&	0.469137	&	0.447755	\\
212	&	0.455065	&	0.46856	&	0.470543	&	0.469167	&	0.447761	\\
213	&	0.454859	&	0.468574	&	0.470565	&	0.469192	&	0.447754	\\
214	&	0.454875	&	0.468678	&	0.470599	&	0.469227	&	0.447758	\\
215	&	0.454803	&	0.468706	&	0.470635	&	0.469265	&	0.447763	\\
216	&	0.454838	&	0.468724	&	0.47066	&	0.469293	&	0.447762	\\
217	&	0.454824	&	0.468745	&	0.470689	&	0.469325	&	0.447762	\\
218	&	0.454831	&	0.468776	&	0.470723	&	0.469361	&	0.447767	\\
219	&	0.454952	&	0.4688	&	0.47075	&	0.469391	&	0.447778	\\
220	&	0.455751	&	0.468825	&	0.47078	&	0.469424	&	0.447789	\\
221	&	0.455931	&	0.468859	&	0.470823	&	0.469467	&	0.447803	\\
222	&	0.455879	&	0.468883	&	0.470851	&	0.4695	&	0.447828	\\
223	&	0.455142	&	0.468901	&	0.470876	&	0.469527	&	0.44783	\\
224	&	0.455161	&	0.468925	&	0.470908	&	0.46956	&	0.44784	\\
225	&	0.455529	&	0.468954	&	0.470944	&	0.469598	&	0.447842	\\
226	&	0.455743	&	0.468975	&	0.470974	&	0.469629	&	0.44785	\\
227	&	0.453187	&	0.469001	&	0.471011	&	0.469667	&	0.447881	\\
228	&	0.45419	&	0.469028	&	0.471043	&	0.469704	&	0.447897	\\
229	&	0.455819	&	0.469052	&	0.471072	&	0.469733	&	0.447898	\\
230	&	0.453195	&	0.469073	&	0.4711	&	0.469763	&	0.44791	\\
231	&	0.455085	&	0.469086	&	0.471117	&	0.469783	&	0.447909	\\
232	&	0.459257	&	0.469105	&	0.47114	&	0.46981	&	0.447913	\\
233	&	0.45387	&	0.469133	&	0.471179	&	0.469847	&	0.447932	\\
234	&	0.455426	&	0.469162	&	0.471216	&	0.469885	&	0.447937	\\
235	&	0.450129	&	0.469182	&	0.471234	&	0.469906	&	0.447945	\\
236	&	0.451821	&	0.469201	&	0.471255	&	0.469928	&	0.447945	\\
237	&	0.451474	&	0.469223	&	0.471284	&	0.469963	&	0.447953	\\
238	&	0.451705	&	0.469242	&	0.471312	&	0.469991	&	0.447974	\\
239	&	0.440561	&	0.469255	&	0.471334	&	0.470012	&	0.447988	\\
240	&	0.451451	&	0.469282	&	0.471363	&	0.470044	&	0.447997	\\
241	&	0.451275	&	0.469301	&	0.47139	&	0.470071	&	0.448017	\\
242	&	0.453764	&	0.469316	&	0.47141	&	0.470094	&	0.448012	\\
243	&	0.453749	&	0.46934	&	0.471437	&	0.470122	&	0.448017	\\
244	&	0.45379	&	0.469365	&	0.471468	&	0.470158	&	0.448055	\\
245	&	0.454164	&	0.469383	&	0.471493	&	0.470185	&	0.448056	\\
246	&	0.453882	&	0.469402	&	0.471522	&	0.470214	&	0.448066	\\
247	&	0.453651	&	0.46943	&	0.471554	&	0.470252	&	0.448072	\\
248	&	0.454324	&	0.469452	&	0.47158	&	0.470283	&	0.448077	\\
249	&	0.453846	&	0.469467	&	0.471602	&	0.470307	&	0.448078	\\
250	&	0.454075	&	0.469489	&	0.471628	&	0.470334	&	0.448084	\\
251	&	0.45451	&	0.469508	&	0.471653	&	0.47036	&	0.448089	\\
252	&	0.454732	&	0.469539	&	0.47169	&	0.470399	&	0.44811	\\
253	&	0.456267	&	0.469566	&	0.471719	&	0.470429	&	0.448131	\\
254	&	0.456524	&	0.46959	&	0.471749	&	0.47046	&	0.448139	\\
255	&	0.456512	&	0.469609	&	0.471772	&	0.470484	&	0.448151	\\
256	&	0.456703	&	0.469631	&	0.471797	&	0.470509	&	0.448157	\\
257	&	0.454692	&	0.46965	&	0.47182	&	0.470533	&	0.448162	\\
258	&	0.440131	&	0.469668	&	0.471841	&	0.470557	&	0.448165	\\
259	&	0.444812	&	0.469697	&	0.471876	&	0.470593	&	0.44819	\\
260	&	0.456632	&	0.469715	&	0.471897	&	0.470619	&	0.448231	\\
261	&	0.456792	&	0.469729	&	0.471916	&	0.470639	&	0.448233	\\
262	&	0.456847	&	0.469755	&	0.47195	&	0.470673	&	0.448246	\\
263	&	0.457508	&	0.469777	&	0.471978	&	0.470707	&	0.448258	\\
264	&	0.456094	&	0.469802	&	0.472002	&	0.470734	&	0.448274	\\
265	&	0.45611	&	0.469832	&	0.472035	&	0.470767	&	0.448288	\\
266	&	0.449703	&	0.469855	&	0.472061	&	0.470794	&	0.448298	\\
267	&	0.456532	&	0.469875	&	0.472085	&	0.47082	&	0.448304	\\
268	&	0.456731	&	0.469896	&	0.472111	&	0.470849	&	0.448313	\\
269	&	0.456729	&	0.469916	&	0.472135	&	0.470874	&	0.448326	\\
270	&	0.456816	&	0.469938	&	0.472163	&	0.470906	&	0.448379	\\
271	&	0.455594	&	0.469966	&	0.472196	&	0.470937	&	0.448414	\\
272	&	0.455452	&	0.469985	&	0.47222	&	0.470963	&	0.448438	\\
273	&	0.455458	&	0.470001	&	0.472243	&	0.470985	&	0.448469	\\
274	&	0.455533	&	0.470035	&	0.472277	&	0.471022	&	0.448506	\\
275	&	0.455476	&	0.46994	&	0.472308	&	0.471056	&	0.449506	\\
276	&	0.45547	&	0.470014	&	0.472332	&	0.471082	&	0.462219	\\
277	&	0.455765	&	0.470039	&	0.472364	&	0.471115	&	0.463707	\\
278	&	0.455631	&	0.470034	&	0.472396	&	0.471143	&	0.463736	\\
279	&	0.455656	&	0.470088	&	0.47242	&	0.471168	&	0.463767	\\
280	&	0.455664	&	0.47009	&	0.472453	&	0.471202	&	0.463805	\\
281	&	0.45514	&	0.470115	&	0.47248	&	0.471231	&	0.463829	\\
282	&	0.454985	&	0.470168	&	0.472502	&	0.471255	&	0.463862	\\
283	&	0.456203	&	0.470203	&	0.472527	&	0.471281	&	0.463884	\\
284	&	0.455893	&	0.47022	&	0.472552	&	0.471309	&	0.46391	\\
285	&	0.455997	&	0.470218	&	0.472582	&	0.47134	&	0.463939	\\
286	&	0.44907	&	0.47024	&	0.472609	&	0.47137	&	0.463964	\\
287	&	0.450003	&	0.470257	&	0.472629	&	0.471392	&	0.463989	\\
288	&	0.452394	&	0.47031	&	0.472643	&	0.47141	&	0.464019	\\
289	&	0.448737	&	0.470294	&	0.472659	&	0.471426	&	0.464046	\\
290	&	0.448871	&	0.470322	&	0.472703	&	0.471455	&	0.46411	\\
291	&	0.450257	&	0.470356	&	0.472738	&	0.471491	&	0.46414	\\
292	&	0.450238	&	0.470402	&	0.472759	&	0.471515	&	0.464158	\\
293	&	0.450389	&	0.4704	&	0.472791	&	0.471547	&	0.464255	\\
294	&	0.456323	&	0.470427	&	0.472821	&	0.471577	&	0.464307	\\
295	&	0.456473	&	0.470441	&	0.472839	&	0.471595	&	0.464326	\\
296	&	0.456497	&	0.470459	&	0.47288	&	0.471633	&	0.464364	\\
297	&	0.454412	&	0.470577	&	0.472658	&	0.471667	&	0.464418	\\
298	&	0.454515	&	0.470607	&	0.47282	&	0.47169	&	0.464452	\\
299	&	0.454173	&	0.470644	&	0.472836	&	0.471714	&	0.464475	\\
300	&	0.455204	&	0.470672	&	0.472868	&	0.47174	&	0.464504	\\
301	&	0.455407	&	0.4707	&	0.472978	&	0.471774	&	0.464545	\\
302	&	0.453588	&	0.470725	&	0.473049	&	0.471802	&	0.464577	\\
303	&	0.452999	&	0.470752	&	0.47308	&	0.471833	&	0.464619	\\
304	&	0.455085	&	0.47078	&	0.473103	&	0.471857	&	0.464646	\\
305	&	0.455294	&	0.470808	&	0.473126	&	0.471881	&	0.464704	\\
306	&	0.455124	&	0.470839	&	0.47315	&	0.471906	&	0.464787	\\
307	&	0.455494	&	0.470881	&	0.473179	&	0.471937	&	0.464839	\\
308	&	0.454164	&	0.470914	&	0.47321	&	0.471968	&	0.464871	\\
309	&	0.455503	&	0.470952	&	0.473242	&	0.472003	&	0.464904	\\
310	&	0.453857	&	0.470971	&	0.47326	&	0.472021	&	0.464926	\\
311	&	0.455402	&	0.471009	&	0.4733	&	0.472061	&	0.464968	\\
312	&	0.456373	&	0.471044	&	0.473336	&	0.472098	&	0.465061	\\
313	&	0.455797	&	0.471094	&	0.47337	&	0.472134	&	0.465127	\\
314	&	0.455421	&	0.471138	&	0.473396	&	0.47216	&	0.465152	\\
315	&	0.455797	&	0.471168	&	0.473424	&	0.472187	&	0.465315	\\
316	&	0.456819	&	0.471212	&	0.473452	&	0.472215	&	0.465697	\\
317	&	0.456038	&	0.471253	&	0.473477	&	0.47224	&	0.467002	\\
318	&	0.456644	&	0.471312	&	0.473494	&	0.472278	&	0.467063	\\
319	&	0.457146	&	0.471357	&	0.47353	&	0.472309	&	0.467121	\\
320	&	0.453498	&	0.471387	&	0.473558	&	0.472338	&	0.467149	\\
321	&	0.456019	&	0.471445	&	0.473587	&	0.472366	&	0.467183	\\
322	&	0.457563	&	0.471735	&	0.473611	&	0.472392	&	0.46721	\\
323	&	0.456103	&	0.471824	&	0.473639	&	0.47242	&	0.467241	\\
324	&	0.455877	&	0.471908	&	0.473689	&	0.472457	&	0.467287	\\
325	&	0.456116	&	0.472021	&	0.473944	&	0.472483	&	0.467373	\\
326	&	0.45704	&	0.472373	&	0.473976	&	0.47251	&	0.467398	\\
327	&	0.457719	&	0.473653	&	0.474002	&	0.472538	&	0.467439	\\
328	&	0.456712	&	0.473905	&	0.474028	&	0.472566	&	0.467464	\\
329	&	0.456582	&	0.473963	&	0.474049	&	0.472587	&	0.467488	\\
330	&	0.456119	&	0.474002	&	0.474082	&	0.472622	&	0.467529	\\
331	&	0.455996	&	0.474025	&	0.474106	&	0.472647	&	0.467551	\\
332	&	0.456023	&	0.474046	&	0.474127	&	0.472667	&	0.467571	\\
333	&	0.461128	&	0.474061	&	0.474156	&	0.472697	&	0.467601	\\
334	&	0.456193	&	0.474098	&	0.474185	&	0.472729	&	0.467626	\\
335	&	0.459056	&	0.474152	&	0.474214	&	0.472759	&	0.467656	\\
336	&	0.455505	&	0.47419	&	0.474241	&	0.472787	&	0.467683	\\
337	&	0.455245	&	0.474218	&	0.474267	&	0.472815	&	0.46771	\\
338	&	0.454667	&	0.474241	&	0.474291	&	0.472838	&	0.467733	\\
339	&	0.462421	&	0.474262	&	0.47431	&	0.472859	&	0.467754	\\
340	&	0.45575	&	0.474288	&	0.474333	&	0.472882	&	0.46778	\\
341	&	0.459325	&	0.474322	&	0.474366	&	0.472915	&	0.467815	\\
342	&	0.454862	&	0.474343	&	0.474387	&	0.472938	&	0.46784	\\
343	&	0.455691	&	0.474362	&	0.474405	&	0.472957	&	0.467861	\\
344	&	0.455911	&	0.474385	&	0.474428	&	0.47298	&	0.467886	\\
345	&	0.45522	&	0.47441	&	0.474454	&	0.473006	&	0.46791	\\
346	&	0.458622	&	0.474357	&	0.474477	&	0.47303	&	0.467933	\\
347	&	0.459552	&	0.474405	&	0.474504	&	0.473058	&	0.467959	\\
348	&	0.46181	&	0.474428	&	0.474528	&	0.473083	&	0.467984	\\
349	&	0.458934	&	0.474462	&	0.474564	&	0.47312	&	0.468018	\\
350	&	0.462122	&	0.474491	&	0.474595	&	0.473149	&	0.468049	\\
351	&	0.459491	&	0.474519	&	0.474626	&	0.473179	&	0.468079	\\
352	&	0.459524	&	0.474552	&	0.474657	&	0.473211	&	0.468112	\\
353	&	0.459638	&	0.474577	&	0.474687	&	0.473241	&	0.46814	\\
354	&	0.45994	&	0.474612	&	0.474717	&	0.47327	&	0.468169	\\
355	&	0.46006	&	0.474643	&	0.474748	&	0.4733	&	0.468195	\\
356	&	0.460017	&	0.474676	&	0.47476	&	0.473329	&	0.468224	\\
357	&	0.459832	&	0.474703	&	0.474797	&	0.473357	&	0.468274	\\
358	&	0.460094	&	0.474725	&	0.47482	&	0.47338	&	0.468298	\\
359	&	0.460037	&	0.474757	&	0.474852	&	0.473418	&	0.46833	\\
360	&	0.450185	&	0.474797	&	0.474888	&	0.473456	&	0.468367	\\
361	&	0.457837	&	0.474821	&	0.474907	&	0.473478	&	0.468386	\\
362	&	0.458217	&	0.474843	&	0.474929	&	0.4735	&	0.468418	\\
363	&	0.459075	&	0.474869	&	0.474953	&	0.473528	&	0.468442	\\
364	&	0.459244	&	0.474891	&	0.474976	&	0.473552	&	0.468467	\\
365	&	0.459064	&	0.474916	&	0.475005	&	0.473582	&	0.468495	\\
366	&	0.459143	&	0.47494	&	0.475031	&	0.473609	&	0.468524	\\
367	&	0.458376	&	0.474978	&	0.475067	&	0.473647	&	0.468557	\\
368	&	0.459269	&	0.475009	&	0.475016	&	0.473681	&	0.468587	\\
369	&	0.459369	&	0.475037	&	0.475073	&	0.473708	&	0.468612	\\
370	&	0.459375	&	0.475061	&	0.475098	&	0.473732	&	0.468637	\\
371	&	0.44786	&	0.475088	&	0.475127	&	0.473761	&	0.468672	\\
372	&	0.459084	&	0.475171	&	0.475214	&	0.47379	&	0.468699	\\
373	&	0.459339	&	0.475207	&	0.47525	&	0.47382	&	0.468729	\\
374	&	0.462301	&	0.475238	&	0.475282	&	0.47385	&	0.468754	\\
375	&	0.462115	&	0.475275	&	0.475315	&	0.47388	&	0.468785	\\
376	&	0.462128	&	0.475306	&	0.47534	&	0.473904	&	0.468807	\\
377	&	0.461853	&	0.475309	&	0.475351	&	0.473932	&	0.468832	\\
378	&	0.462381	&	0.475348	&	0.475388	&	0.473963	&	0.468866	\\
379	&	0.462442	&	0.475365	&	0.475405	&	0.473983	&	0.468889	\\
380	&	0.462306	&	0.475398	&	0.475437	&	0.474015	&	0.468919	\\
381	&	0.462405	&	0.475416	&	0.475455	&	0.474034	&	0.468942	\\
382	&	0.462089	&	0.47544	&	0.475479	&	0.474058	&	0.468962	\\
383	&	0.462414	&	0.475466	&	0.475506	&	0.474083	&	0.468985	\\
384	&	0.462337	&	0.475491	&	0.475531	&	0.474107	&	0.469007	\\
385	&	0.462393	&	0.475512	&	0.475551	&	0.474128	&	0.469025	\\
386	&	0.462277	&	0.475536	&	0.475591	&	0.474154	&	0.469048	\\
387	&	0.462371	&	0.475562	&	0.475618	&	0.474182	&	0.469073	\\
388	&	0.462326	&	0.475585	&	0.475642	&	0.474204	&	0.469095	\\
389	&	0.462274	&	0.475609	&	0.475666	&	0.474229	&	0.469116	\\
390	&	0.458808	&	0.475634	&	0.47569	&	0.474254	&	0.469142	\\
391	&	0.46686	&	0.475649	&	0.475704	&	0.474273	&	0.469157	\\
392	&	0.466389	&	0.475674	&	0.475729	&	0.474295	&	0.46918	\\
393	&	0.464748	&	0.475704	&	0.475761	&	0.474323	&	0.469206	\\
394	&	0.470376	&	0.475732	&	0.475789	&	0.474351	&	0.469233	\\
395	&	0.470428	&	0.475751	&	0.475808	&	0.474372	&	0.469254	\\
396	&	0.470464	&	0.475774	&	0.475829	&	0.474397	&	0.469274	\\
397	&	0.470374	&	0.475796	&	0.475851	&	0.47442	&	0.469294	\\
398	&	0.470434	&	0.475815	&	0.47587	&	0.474441	&	0.469312	\\
399	&	0.470301	&	0.475829	&	0.475859	&	0.474471	&	0.469338	\\
400	&	0.466985	&	0.475883	&	0.475888	&	0.474493	&	0.46936	\\
401	&	0.466598	&	0.475913	&	0.475917	&	0.474519	&	0.469383	\\
402	&	0.467539	&	0.475937	&	0.475942	&	0.474544	&	0.469404	\\
403	&	0.470357	&	0.475961	&	0.475964	&	0.474567	&	0.469428	\\
404	&	0.470185	&	0.475977	&	0.475978	&	0.474584	&	0.469445	\\
405	&	0.470408	&	0.476004	&	0.476006	&	0.474613	&	0.469474	\\
406	&	0.467653	&	0.47603	&	0.476058	&	0.474638	&	0.4695	\\
407	&	0.467593	&	0.476052	&	0.476088	&	0.474662	&	0.469522	\\
408	&	0.467468	&	0.47608	&	0.476119	&	0.47469	&	0.469544	\\
409	&	0.467553	&	0.476099	&	0.476139	&	0.474711	&	0.469564	\\
410	&	0.467314	&	0.476123	&	0.476161	&	0.474731	&	0.469585	\\
411	&	0.467863	&	0.476148	&	0.476165	&	0.47476	&	0.469604	\\
412	&	0.467075	&	0.476181	&	0.476203	&	0.474794	&	0.469638	\\
413	&	0.467892	&	0.476184	&	0.476223	&	0.474817	&	0.469658	\\
414	&	0.470791	&	0.476206	&	0.476242	&	0.474839	&	0.469675	\\
415	&	0.470832	&	0.476226	&	0.476264	&	0.474862	&	0.469698	\\
416	&	0.470829	&	0.476244	&	0.476282	&	0.474879	&	0.469714	\\
417	&	0.4709	&	0.47626	&	0.476301	&	0.474897	&	0.469733	\\
418	&	0.470848	&	0.476291	&	0.476334	&	0.474928	&	0.469763	\\
419	&	0.470892	&	0.476317	&	0.47636	&	0.474954	&	0.469787	\\
420	&	0.470881	&	0.476351	&	0.476393	&	0.474986	&	0.469818	\\
421	&	0.471001	&	0.47637	&	0.476411	&	0.475007	&	0.469837	\\
422	&	0.471262	&	0.47639	&	0.476433	&	0.475026	&	0.469854	\\
423	&	0.468155	&	0.476419	&	0.476457	&	0.475051	&	0.469877	\\
424	&	0.468066	&	0.47644	&	0.476483	&	0.475074	&	0.469896	\\
425	&	0.467807	&	0.47646	&	0.476504	&	0.475094	&	0.469917	\\
426	&	0.468155	&	0.476488	&	0.476531	&	0.475121	&	0.46994	\\
427	&	0.46809	&	0.476507	&	0.47655	&	0.475143	&	0.46996	\\
428	&	0.468093	&	0.476526	&	0.476566	&	0.475163	&	0.469975	\\
429	&	0.468043	&	0.476548	&	0.476588	&	0.475187	&	0.469996	\\
430	&	0.467915	&	0.476578	&	0.476617	&	0.475217	&	0.470023	\\
431	&	0.468274	&	0.476597	&	0.476633	&	0.475234	&	0.47004	\\
432	&	0.46815	&	0.476617	&	0.476656	&	0.475254	&	0.470056	\\
433	&	0.468224	&	0.476643	&	0.476681	&	0.47528	&	0.470082	\\
434	&	0.468226	&	0.476664	&	0.476703	&	0.475303	&	0.4701	\\
435	&	0.468268	&	0.476688	&	0.476726	&	0.47533	&	0.470124	\\
436	&	0.468242	&	0.476706	&	0.476744	&	0.475346	&	0.470146	\\
437	&	0.468307	&	0.476721	&	0.476759	&	0.475363	&	0.470162	\\
438	&	0.468302	&	0.476751	&	0.476789	&	0.47539	&	0.47019	\\
439	&	0.468369	&	0.476783	&	0.476822	&	0.475423	&	0.470221	\\
440	&	0.468335	&	0.476807	&	0.476845	&	0.475448	&	0.470243	\\
441	&	0.473619	&	0.476825	&	0.476862	&	0.475467	&	0.470261	\\
442	&	0.473945	&	0.476853	&	0.47689	&	0.475496	&	0.470287	\\
443	&	0.474385	&	0.476866	&	0.476902	&	0.475508	&	0.470297	\\
444	&	0.473767	&	0.476886	&	0.476919	&	0.475526	&	0.470313	\\
445	&	0.472741	&	0.476915	&	0.476947	&	0.475556	&	0.47035	\\
446	&	0.473244	&	0.476936	&	0.476969	&	0.475579	&	0.470401	\\
447	&	0.471813	&	0.476958	&	0.476992	&	0.475603	&	0.470426	\\
448	&	0.471566	&	0.476979	&	0.477014	&	0.475626	&	0.470449	\\
449	&	0.465004	&	0.477004	&	0.477037	&	0.475651	&	0.470472	\\
450	&	0.47066	&	0.477026	&	0.477062	&	0.475672	&	0.470493	\\
451	&	0.470884	&	0.477045	&	0.477081	&	0.475691	&	0.47051	\\
452	&	0.47073	&	0.477056	&	0.47711	&	0.475717	&	0.470539	\\
453	&	0.470778	&	0.4771	&	0.477131	&	0.475745	&	0.470567	\\
454	&	0.470728	&	0.477122	&	0.477153	&	0.475766	&	0.470588	\\
455	&	0.470758	&	0.477145	&	0.477172	&	0.475788	&	0.470607	\\
456	&	0.470787	&	0.477171	&	0.477197	&	0.47581	&	0.470628	\\
457	&	0.470738	&	0.477199	&	0.47722	&	0.475833	&	0.47065	\\
458	&	0.470836	&	0.477221	&	0.477244	&	0.475857	&	0.470671	\\
459	&	0.47095	&	0.477238	&	0.47726	&	0.475875	&	0.470688	\\
460	&	0.470845	&	0.477264	&	0.477288	&	0.475904	&	0.470714	\\
461	&	0.473155	&	0.477284	&	0.477307	&	0.475923	&	0.470734	\\
462	&	0.474035	&	0.477299	&	0.477323	&	0.475939	&	0.470747	\\
463	&	0.473638	&	0.477323	&	0.477347	&	0.475965	&	0.470772	\\
464	&	0.473459	&	0.477345	&	0.477368	&	0.475989	&	0.470791	\\
465	&	0.473496	&	0.477358	&	0.47738	&	0.476003	&	0.470802	\\
466	&	0.472497	&	0.477388	&	0.477412	&	0.476033	&	0.470831	\\
467	&	0.472421	&	0.477416	&	0.477441	&	0.476063	&	0.47086	\\
468	&	0.473359	&	0.477431	&	0.477457	&	0.476078	&	0.470874	\\
469	&	0.472338	&	0.477451	&	0.477477	&	0.476097	&	0.470914	\\
470	&	0.468339	&	0.477472	&	0.477498	&	0.476118	&	0.470935	\\
471	&	0.465187	&	0.477493	&	0.477519	&	0.476141	&	0.470957	\\
472	&	0.472556	&	0.477516	&	0.477542	&	0.476164	&	0.470978	\\
473	&	0.473354	&	0.47753	&	0.477555	&	0.476179	&	0.470993	\\
474	&	0.47258	&	0.477551	&	0.477576	&	0.476198	&	0.471013	\\
475	&	0.47238	&	0.477574	&	0.477599	&	0.476222	&	0.471036	\\
476	&	0.462877	&	0.477596	&	0.477621	&	0.476244	&	0.471055	\\
477	&	0.470354	&	0.47761	&	0.477633	&	0.476261	&	0.471071	\\
478	&	0.47079	&	0.477634	&	0.477655	&	0.476285	&	0.471093	\\
479	&	0.470215	&	0.477649	&	0.477674	&	0.476306	&	0.47111	\\
480	&	0.471525	&	0.477661	&	0.477688	&	0.47632	&	0.47112	\\
481	&	0.463615	&	0.477686	&	0.47771	&	0.476346	&	0.471145	\\
482	&	0.471846	&	0.477715	&	0.477742	&	0.476374	&	0.471171	\\
483	&	0.474459	&	0.477729	&	0.477755	&	0.476389	&	0.471184	\\
484	&	0.471547	&	0.477753	&	0.477781	&	0.476417	&	0.471206	\\
485	&	0.471514	&	0.477775	&	0.477799	&	0.47644	&	0.47123	\\
486	&	0.471972	&	0.477792	&	0.477824	&	0.476456	&	0.47125	\\
487	&	0.473125	&	0.477809	&	0.477846	&	0.476476	&	0.471268	\\
488	&	0.472009	&	0.477829	&	0.477868	&	0.476497	&	0.471292	\\
489	&	0.473052	&	0.477846	&	0.477886	&	0.476517	&	0.471311	\\
490	&	0.465895	&	0.477874	&	0.477912	&	0.476542	&	0.471337	\\
491	&	0.4683	&	0.477891	&	0.477927	&	0.476561	&	0.471356	\\
492	&	0.47075	&	0.477914	&	0.477951	&	0.476583	&	0.471377	\\
493	&	0.470567	&	0.477942	&	0.477977	&	0.47661	&	0.471404	\\
494	&	0.471664	&	0.477963	&	0.477999	&	0.476631	&	0.471421	\\
495	&	0.457458	&	0.477981	&	0.478016	&	0.476652	&	0.471441	\\
496	&	0.456975	&	0.478	&	0.478038	&	0.476671	&	0.471458	\\
497	&	0.457007	&	0.478025	&	0.478066	&	0.476698	&	0.471485	\\
498	&	0.457057	&	0.478051	&	0.478089	&	0.476722	&	0.471506	\\
499	&	0.457219	&	0.478076	&	0.478114	&	0.476749	&	0.471529	\\
500	&	0.439732	&	0.478094	&	0.478134	&	0.476767	&	0.471545	\\
501	&	0.469985	&	0.478109	&	0.478149	&	0.476784	&	0.47156	\\
502	&	0.469965	&	0.478128	&	0.478172	&	0.476807	&	0.47158	\\
503	&	0.431061	&	0.478149	&	0.478191	&	0.476826	&	0.471599	\\
504	&	0.435204	&	0.478163	&	0.478207	&	0.476841	&	0.471614	\\
505	&	0.436402	&	0.478192	&	0.478232	&	0.476867	&	0.471636	\\
506	&	0.436592	&	0.478227	&	0.478258	&	0.476891	&	0.471657	\\
507	&	0.434532	&	0.478251	&	0.47828	&	0.476916	&	0.471681	\\
508	&	0.446062	&	0.47827	&	0.478301	&	0.476934	&	0.471698	\\
509	&	0.446405	&	0.478297	&	0.478325	&	0.476962	&	0.471721	\\
510	&	0.446196	&	0.478315	&	0.478343	&	0.476979	&	0.47174	\\
511	&	0.444818	&	0.47834	&	0.478378	&	0.477006	&	0.471767	\\
512	&	0.445192	&	0.478373	&	0.478416	&	0.477038	&	0.471795	\\
513	&	0.445252	&	0.478394	&	0.478437	&	0.477061	&	0.471816	\\
514	&	0.445057	&	0.478426	&	0.478466	&	0.477089	&	0.47184	\\
515	&	0.445205	&	0.478446	&	0.478488	&	0.477109	&	0.471862	\\
516	&	0.445171	&	0.478459	&	0.478499	&	0.477121	&	0.471871	\\
517	&	0.445229	&	0.478487	&	0.478526	&	0.477148	&	0.471894	\\
518	&	0.445106	&	0.478522	&	0.478561	&	0.477184	&	0.471925	\\
519	&	0.457152	&	0.478545	&	0.47858	&	0.477205	&	0.471951	\\
520	&	0.457195	&	0.478563	&	0.478599	&	0.477222	&	0.471968	\\
521	&	0.457005	&	0.478586	&	0.478621	&	0.477245	&	0.471987	\\
522	&	0.457302	&	0.478599	&	0.478634	&	0.47726	&	0.471999	\\
523	&	0.457036	&	0.478621	&	0.478656	&	0.477284	&	0.472023	\\
524	&	0.460704	&	0.478644	&	0.478679	&	0.477305	&	0.472042	\\
525	&	0.459997	&	0.478665	&	0.478699	&	0.477326	&	0.472062	\\
526	&	0.457437	&	0.478687	&	0.478721	&	0.477348	&	0.472082	\\
527	&	0.457447	&	0.478703	&	0.478738	&	0.477364	&	0.472097	\\
528	&	0.457537	&	0.478722	&	0.478758	&	0.477383	&	0.472117	\\
529	&	0.457387	&	0.478746	&	0.478782	&	0.47741	&	0.47214	\\
530	&	0.457471	&	0.478768	&	0.478804	&	0.477434	&	0.472163	\\
531	&	0.457553	&	0.478785	&	0.478821	&	0.477452	&	0.472179	\\
532	&	0.46387	&	0.478805	&	0.478841	&	0.477474	&	0.472199	\\
533	&	0.460208	&	0.478815	&	0.478852	&	0.477487	&	0.472213	\\
534	&	0.470091	&	0.478839	&	0.478876	&	0.47751	&	0.472235	\\
535	&	0.470094	&	0.478865	&	0.478903	&	0.477536	&	0.472259	\\
536	&	0.465669	&	0.478889	&	0.478927	&	0.477561	&	0.472285	\\
537	&	0.460602	&	0.478897	&	0.478934	&	0.477568	&	0.472295	\\
538	&	0.44554	&	0.478913	&	0.47895	&	0.477584	&	0.472309	\\
539	&	0.447343	&	0.478934	&	0.478971	&	0.477607	&	0.472325	\\
540	&	0.468739	&	0.478942	&	0.478979	&	0.477615	&	0.472333	\\
541	&	0.466691	&	0.478962	&	0.479	&	0.477634	&	0.472354	\\
542	&	0.43777	&	0.478978	&	0.479016	&	0.47765	&	0.472368	\\
543	&	0.437691	&	0.479004	&	0.47904	&	0.477672	&	0.472388	\\
544	&	0.438069	&	0.479029	&	0.479065	&	0.477699	&	0.472413	\\
545	&	0.433993	&	0.479046	&	0.479081	&	0.477718	&	0.472429	\\
546	&	0.441091	&	0.479063	&	0.4791	&	0.477733	&	0.472445	\\
547	&	0.440919	&	0.479087	&	0.479125	&	0.477758	&	0.472468	\\
548	&	0.442638	&	0.479108	&	0.479145	&	0.477779	&	0.472486	\\
549	&	0.440153	&	0.479118	&	0.479149	&	0.477792	&	0.472497	\\
550	&	0.463398	&	0.479141	&	0.479152	&	0.477814	&	0.472514	\\
551	&	0.463328	&	0.479162	&	0.479173	&	0.477835	&	0.472534	\\
552	&	0.463424	&	0.47918	&	0.479196	&	0.477854	&	0.472551	\\
553	&	0.439697	&	0.47921	&	0.479217	&	0.477884	&	0.47258	\\
554	&	0.436571	&	0.479226	&	0.479232	&	0.477905	&	0.472594	\\
555	&	0.459718	&	0.479242	&	0.479256	&	0.47792	&	0.472608	\\
556	&	0.460958	&	0.479258	&	0.479274	&	0.47793	&	0.472616	\\
557	&	0.460698	&	0.479283	&	0.479317	&	0.477955	&	0.472636	\\
558	&	0.465402	&	0.479299	&	0.479335	&	0.477972	&	0.47265	\\
559	&	0.464923	&	0.479313	&	0.479347	&	0.477986	&	0.472661	\\
560	&	0.469171	&	0.479335	&	0.479366	&	0.478004	&	0.472678	\\
561	&	0.468056	&	0.479358	&	0.479395	&	0.478031	&	0.472701	\\
562	&	0.465653	&	0.479382	&	0.479419	&	0.478056	&	0.472722	\\
563	&	0.474879	&	0.479398	&	0.479437	&	0.478072	&	0.472738	\\
564	&	0.47482	&	0.47942	&	0.479456	&	0.478083	&	0.47275	\\
565	&	0.474541	&	0.479443	&	0.479479	&	0.478103	&	0.472768	\\
566	&	0.475121	&	0.479457	&	0.47949	&	0.478115	&	0.472776	\\
567	&	0.475013	&	0.479473	&	0.479506	&	0.478135	&	0.472791	\\
568	&	0.460578	&	0.479488	&	0.479521	&	0.478152	&	0.472806	\\
569	&	0.460624	&	0.479502	&	0.479535	&	0.478166	&	0.472817	\\
570	&	0.460825	&	0.479528	&	0.479562	&	0.478188	&	0.472842	\\
571	&	0.46377	&	0.479555	&	0.479588	&	0.478214	&	0.472865	\\
572	&	0.472076	&	0.479578	&	0.479612	&	0.478238	&	0.472883	\\
573	&	0.471533	&	0.479589	&	0.479623	&	0.47825	&	0.472896	\\
574	&	0.471489	&	0.479608	&	0.479643	&	0.478269	&	0.472915	\\
575	&	0.471556	&	0.479629	&	0.479662	&	0.47829	&	0.472937	\\
576	&	0.47238	&	0.479653	&	0.479685	&	0.478313	&	0.472961	\\
577	&	0.472129	&	0.479664	&	0.479695	&	0.478325	&	0.472976	\\
578	&	0.469505	&	0.47968	&	0.479712	&	0.478341	&	0.47299	\\
579	&	0.469625	&	0.479698	&	0.479732	&	0.47836	&	0.473008	\\
580	&	0.469596	&	0.479722	&	0.479756	&	0.478384	&	0.47303	\\
581	&	0.469622	&	0.479745	&	0.479778	&	0.478408	&	0.47305	\\
582	&	0.471759	&	0.479751	&	0.479783	&	0.478413	&	0.473055	\\
583	&	0.471725	&	0.479763	&	0.479795	&	0.478426	&	0.473072	\\
584	&	0.47145	&	0.479781	&	0.479812	&	0.478446	&	0.473088	\\
585	&	0.471402	&	0.4798	&	0.47983	&	0.478464	&	0.473103	\\
586	&	0.471684	&	0.479823	&	0.479853	&	0.478491	&	0.473125	\\
587	&	0.471612	&	0.479839	&	0.479869	&	0.478511	&	0.473148	\\
588	&	0.471912	&	0.47985	&	0.479886	&	0.478526	&	0.47316	\\
589	&	0.472143	&	0.479871	&	0.479905	&	0.478547	&	0.473182	\\
590	&	0.472057	&	0.479895	&	0.47993	&	0.478572	&	0.473205	\\
591	&	0.471972	&	0.479913	&	0.479947	&	0.478591	&	0.473224	\\
592	&	0.472073	&	0.479937	&	0.479967	&	0.478613	&	0.473242	\\
593	&	0.471882	&	0.479921	&	0.479951	&	0.47862	&	0.473247	\\
594	&	0.471893	&	0.479947	&	0.479976	&	0.478638	&	0.473263	\\
595	&	0.47171	&	0.47996	&	0.479984	&	0.478649	&	0.473273	\\
596	&	0.471784	&	0.479975	&	0.479997	&	0.478667	&	0.473289	\\
597	&	0.470183	&	0.479991	&	0.480013	&	0.478682	&	0.473304	\\
598	&	0.467829	&	0.480021	&	0.480047	&	0.478699	&	0.473317	\\
599	&	0.467773	&	0.48004	&	0.480065	&	0.478719	&	0.473334	\\
600	&	0.468006	&	0.480067	&	0.480092	&	0.478745	&	0.473359	\\
601	&	0.469427	&	0.480084	&	0.480109	&	0.478765	&	0.473374	\\
602	&	0.467934	&	0.480096	&	0.480121	&	0.478778	&	0.473388	\\
603	&	0.467938	&	0.480114	&	0.480139	&	0.478795	&	0.473404	\\
604	&	0.467738	&	0.480129	&	0.480155	&	0.478811	&	0.47342	\\
605	&	0.467905	&	0.48014	&	0.480168	&	0.478823	&	0.473432	\\
606	&	0.469521	&	0.480153	&	0.480181	&	0.478837	&	0.473453	\\
607	&	0.467911	&	0.48017	&	0.480197	&	0.478855	&	0.473466	\\
608	&	0.468125	&	0.480178	&	0.480206	&	0.478864	&	0.473476	\\
609	&	0.469611	&	0.4802	&	0.480229	&	0.478887	&	0.473496	\\
610	&	0.469866	&	0.480227	&	0.480256	&	0.478916	&	0.473521	\\
611	&	0.469831	&	0.480241	&	0.48027	&	0.478929	&	0.473534	\\
612	&	0.46829	&	0.480264	&	0.480292	&	0.478953	&	0.473555	\\
613	&	0.469679	&	0.480283	&	0.480287	&	0.478973	&	0.473574	\\
614	&	0.46824	&	0.480303	&	0.480316	&	0.478997	&	0.473599	\\
615	&	0.461466	&	0.480311	&	0.480326	&	0.479005	&	0.473606	\\
616	&	0.468277	&	0.480336	&	0.480351	&	0.47903	&	0.473628	\\
617	&	0.469846	&	0.480346	&	0.48036	&	0.47904	&	0.473634	\\
618	&	0.458496	&	0.48036	&	0.480374	&	0.479054	&	0.473648	\\
619	&	0.455337	&	0.48037	&	0.480388	&	0.479065	&	0.473657	\\
620	&	0.455183	&	0.48039	&	0.480408	&	0.479086	&	0.473677	\\
621	&	0.455035	&	0.480396	&	0.480433	&	0.479112	&	0.473698	\\
622	&	0.468148	&	0.480419	&	0.480448	&	0.479126	&	0.473711	\\
623	&	0.470029	&	0.480434	&	0.480462	&	0.479142	&	0.473724	\\
624	&	0.469951	&	0.480449	&	0.480477	&	0.479158	&	0.473735	\\
625	&	0.466111	&	0.480432	&	0.480494	&	0.479175	&	0.473749	\\
626	&	0.458911	&	0.480448	&	0.480504	&	0.479187	&	0.473761	\\
627	&	0.458781	&	0.480468	&	0.48052	&	0.479205	&	0.473777	\\
628	&	0.467758	&	0.480494	&	0.480544	&	0.47923	&	0.473798	\\
629	&	0.453026	&	0.480497	&	0.480549	&	0.479236	&	0.473803	\\
630	&	0.460843	&	0.480516	&	0.480567	&	0.479253	&	0.473819	\\
631	&	0.45949	&	0.480544	&	0.480593	&	0.479281	&	0.473845	\\
632	&	0.459811	&	0.480567	&	0.480609	&	0.479297	&	0.473865	\\
633	&	0.458528	&	0.480577	&	0.480619	&	0.479308	&	0.473877	\\
634	&	0.474605	&	0.480593	&	0.480637	&	0.479323	&	0.473894	\\
635	&	0.46955	&	0.480612	&	0.480661	&	0.479342	&	0.473911	\\
636	&	0.472889	&	0.480628	&	0.480677	&	0.479357	&	0.473928	\\
637	&	0.469878	&	0.480645	&	0.480695	&	0.479375	&	0.473946	\\
638	&	0.469879	&	0.480653	&	0.480703	&	0.479384	&	0.473953	\\
639	&	0.469629	&	0.480662	&	0.480712	&	0.479395	&	0.473961	\\
640	&	0.469859	&	0.480677	&	0.480727	&	0.479413	&	0.473975	\\
641	&	0.469317	&	0.480697	&	0.480747	&	0.479433	&	0.473993	\\
642	&	0.468227	&	0.480712	&	0.480761	&	0.479447	&	0.474008	\\
643	&	0.469593	&	0.480726	&	0.480776	&	0.479463	&	0.474024	\\
644	&	0.469951	&	0.480742	&	0.480792	&	0.479478	&	0.474039	\\
645	&	0.469755	&	0.480751	&	0.480815	&	0.479489	&	0.474049	\\
646	&	0.468567	&	0.480766	&	0.480812	&	0.479502	&	0.474061	\\
647	&	0.468613	&	0.480777	&	0.480827	&	0.479516	&	0.47407	\\
648	&	0.469769	&	0.480782	&	0.480834	&	0.47952	&	0.474076	\\
649	&	0.467918	&	0.480793	&	0.480847	&	0.479533	&	0.474088	\\
650	&	0.46987	&	0.480797	&	0.480865	&	0.479536	&	0.474093	\\
651	&	0.469932	&	0.480804	&	0.480879	&	0.479548	&	0.474103	\\
652	&	0.468424	&	0.48083	&	0.480903	&	0.479572	&	0.474127	\\
653	&	0.470019	&	0.480848	&	0.480921	&	0.479589	&	0.474147	\\
654	&	0.469589	&	0.480858	&	0.48093	&	0.479597	&	0.474156	\\
655	&	0.469604	&	0.480875	&	0.480947	&	0.479614	&	0.47417	\\
656	&	0.46964	&	0.480881	&	0.480954	&	0.479622	&	0.474178	\\
657	&	0.472785	&	0.480893	&	0.480968	&	0.479636	&	0.474188	\\
658	&	0.473147	&	0.480915	&	0.480988	&	0.479657	&	0.474207	\\
659	&	0.472805	&	0.480923	&	0.480997	&	0.479669	&	0.474215	\\
660	&	0.47318	&	0.480937	&	0.48101	&	0.479683	&	0.474228	\\
661	&	0.472793	&	0.480953	&	0.481027	&	0.4797	&	0.474243	\\
662	&	0.472899	&	0.480971	&	0.481045	&	0.479719	&	0.47426	\\
663	&	0.472222	&	0.480992	&	0.481066	&	0.479739	&	0.474279	\\
664	&	0.471601	&	0.481014	&	0.481087	&	0.479763	&	0.474297	\\
665	&	0.473088	&	0.48103	&	0.481102	&	0.479779	&	0.474307	\\
666	&	0.472978	&	0.481039	&	0.481111	&	0.479788	&	0.474319	\\
667	&	0.472708	&	0.481081	&	0.48113	&	0.479809	&	0.474339	\\
668	&	0.472755	&	0.48109	&	0.481119	&	0.479821	&	0.474348	\\
669	&	0.471858	&	0.481113	&	0.481143	&	0.479841	&	0.474366	\\
670	&	0.473013	&	0.481129	&	0.481159	&	0.47985	&	0.474373	\\
671	&	0.473127	&	0.481159	&	0.481188	&	0.479877	&	0.474399	\\
672	&	0.471564	&	0.481177	&	0.481206	&	0.479896	&	0.474416	\\
673	&	0.472094	&	0.481202	&	0.481229	&	0.479918	&	0.474436	\\
674	&	0.47213	&	0.48122	&	0.481247	&	0.479938	&	0.474457	\\
675	&	0.472097	&	0.481241	&	0.481268	&	0.479959	&	0.474476	\\
676	&	0.472058	&	0.481255	&	0.481283	&	0.479972	&	0.474488	\\
677	&	0.472109	&	0.481276	&	0.481304	&	0.479993	&	0.47451	\\
678	&	0.472099	&	0.481288	&	0.48132	&	0.480008	&	0.474525	\\
679	&	0.47203	&	0.481303	&	0.48133	&	0.48002	&	0.474536	\\
680	&	0.473561	&	0.481315	&	0.481345	&	0.480035	&	0.474549	\\
681	&	0.472226	&	0.481333	&	0.481363	&	0.480055	&	0.474568	\\
682	&	0.47222	&	0.481347	&	0.481377	&	0.480067	&	0.474582	\\
683	&	0.469948	&	0.481368	&	0.481396	&	0.480088	&	0.474598	\\
684	&	0.47327	&	0.481388	&	0.481417	&	0.480108	&	0.474614	\\
685	&	0.473312	&	0.481394	&	0.481423	&	0.480118	&	0.474622	\\
686	&	0.473039	&	0.481407	&	0.481434	&	0.480129	&	0.474632	\\
687	&	0.477638	&	0.481426	&	0.481457	&	0.480149	&	0.474647	\\
688	&	0.477672	&	0.481441	&	0.481476	&	0.480166	&	0.474663	\\
689	&	0.477686	&	0.48146	&	0.481495	&	0.480186	&	0.474682	\\
690	&	0.478173	&	0.48148	&	0.481508	&	0.480201	&	0.474697	\\
691	&	0.477664	&	0.481492	&	0.48152	&	0.480213	&	0.474709	\\
692	&	0.477608	&	0.481524	&	0.481545	&	0.480227	&	0.474716	\\
693	&	0.477714	&	0.481545	&	0.481564	&	0.480241	&	0.47473	\\
694	&	0.477637	&	0.481561	&	0.48158	&	0.480258	&	0.474744	\\
695	&	0.477725	&	0.481581	&	0.481599	&	0.480276	&	0.474761	\\
696	&	0.477679	&	0.481595	&	0.481613	&	0.480289	&	0.474774	\\
697	&	0.477778	&	0.481602	&	0.48162	&	0.480296	&	0.474782	\\
698	&	0.477715	&	0.481621	&	0.48164	&	0.480319	&	0.474802	\\
699	&	0.47766	&	0.481632	&	0.48165	&	0.480329	&	0.474813	\\
700	&	0.477844	&	0.481655	&	0.481671	&	0.480349	&	0.474834	\\
701	&	0.477723	&	0.481661	&	0.481679	&	0.480357	&	0.474842	\\
702	&	0.477683	&	0.481681	&	0.481702	&	0.480375	&	0.47486	\\
703	&	0.477757	&	0.481689	&	0.481711	&	0.480383	&	0.474868	\\
704	&	0.477768	&	0.481702	&	0.481726	&	0.480396	&	0.47488	\\
705	&	0.460432	&	0.481723	&	0.481747	&	0.480415	&	0.474896	\\
706	&	0.45954	&	0.481734	&	0.481753	&	0.480423	&	0.474904	\\
707	&	0.459793	&	0.48175	&	0.48177	&	0.480439	&	0.47492	\\
708	&	0.460399	&	0.481761	&	0.481781	&	0.480452	&	0.47493	\\
709	&	0.46041	&	0.481778	&	0.481798	&	0.48047	&	0.474954	\\
710	&	0.460557	&	0.48179	&	0.48181	&	0.480485	&	0.474967	\\
711	&	0.473936	&	0.481803	&	0.481819	&	0.480497	&	0.474979	\\
712	&	0.473535	&	0.481817	&	0.481833	&	0.48051	&	0.47499	\\
713	&	0.470338	&	0.481835	&	0.48185	&	0.480527	&	0.475006	\\
714	&	0.470464	&	0.481854	&	0.481869	&	0.480546	&	0.47502	\\
715	&	0.471926	&	0.481872	&	0.481887	&	0.480564	&	0.475034	\\
716	&	0.456363	&	0.481886	&	0.481902	&	0.480577	&	0.475047	\\
717	&	0.470704	&	0.481894	&	0.481911	&	0.480587	&	0.475055	\\
718	&	0.47281	&	0.481915	&	0.481936	&	0.480608	&	0.475071	\\
719	&	0.448009	&	0.481929	&	0.481952	&	0.480624	&	0.475087	\\
720	&	0.473316	&	0.481945	&	0.481968	&	0.48064	&	0.4751	\\
721	&	0.473459	&	0.481961	&	0.481985	&	0.480661	&	0.475117	\\
722	&	0.473674	&	0.481976	&	0.482001	&	0.480677	&	0.475136	\\
723	&	0.473704	&	0.482	&	0.482028	&	0.480705	&	0.475162	\\
724	&	0.47376	&	0.482021	&	0.48205	&	0.480724	&	0.475181	\\
725	&	0.473804	&	0.482042	&	0.482071	&	0.480741	&	0.475198	\\
726	&	0.473743	&	0.482062	&	0.482091	&	0.480761	&	0.475217	\\
727	&	0.473683	&	0.482084	&	0.482112	&	0.480784	&	0.475237	\\
728	&	0.468127	&	0.4821	&	0.482127	&	0.480799	&	0.475254	\\
729	&	0.468098	&	0.48211	&	0.482137	&	0.48081	&	0.475266	\\
730	&	0.468114	&	0.482127	&	0.482153	&	0.480825	&	0.475286	\\
731	&	0.474527	&	0.482137	&	0.482161	&	0.480838	&	0.475296	\\
732	&	0.47188	&	0.482147	&	0.482175	&	0.480854	&	0.47531	\\
733	&	0.474377	&	0.482169	&	0.482195	&	0.480875	&	0.47533	\\
734	&	0.475204	&	0.48218	&	0.482208	&	0.480888	&	0.475346	\\
735	&	0.475032	&	0.482196	&	0.482225	&	0.480903	&	0.47536	\\
736	&	0.469472	&	0.48222	&	0.48225	&	0.480929	&	0.475384	\\
737	&	0.458486	&	0.482243	&	0.482272	&	0.480951	&	0.475404	\\
738	&	0.476362	&	0.48226	&	0.482288	&	0.480966	&	0.475418	\\
739	&	0.476402	&	0.482282	&	0.48231	&	0.480989	&	0.475437	\\
740	&	0.475213	&	0.482274	&	0.4823	&	0.481003	&	0.475451	\\
741	&	0.475262	&	0.482297	&	0.482324	&	0.48102	&	0.475469	\\
742	&	0.47314	&	0.482318	&	0.482345	&	0.481043	&	0.475485	\\
743	&	0.473098	&	0.482331	&	0.482358	&	0.481055	&	0.475497	\\
744	&	0.465003	&	0.482344	&	0.482372	&	0.481071	&	0.475515	\\
745	&	0.464981	&	0.482355	&	0.482384	&	0.481083	&	0.475523	\\
746	&	0.460189	&	0.482371	&	0.482402	&	0.481102	&	0.475537	\\
747	&	0.460158	&	0.482392	&	0.482421	&	0.481123	&	0.475557	\\
748	&	0.45996	&	0.482401	&	0.482432	&	0.481131	&	0.475563	\\
749	&	0.465781	&	0.482421	&	0.482446	&	0.481147	&	0.475576	\\
750	&	0.463966	&	0.482431	&	0.482458	&	0.481156	&	0.475582	\\
751	&	0.458429	&	0.482445	&	0.482472	&	0.48117	&	0.475598	\\
752	&	0.458306	&	0.482462	&	0.482487	&	0.481186	&	0.475615	\\
753	&	0.46853	&	0.482475	&	0.4825	&	0.481201	&	0.475628	\\
754	&	0.465113	&	0.482484	&	0.482506	&	0.48121	&	0.475635	\\
755	&	0.471014	&	0.482498	&	0.482522	&	0.481223	&	0.475647	\\
756	&	0.457679	&	0.482503	&	0.482524	&	0.481226	&	0.47565	\\
757	&	0.463889	&	0.482523	&	0.482545	&	0.481248	&	0.475668	\\
758	&	0.45849	&	0.482543	&	0.482564	&	0.481268	&	0.475685	\\
759	&	0.45756	&	0.482558	&	0.482578	&	0.481281	&	0.475697	\\
760	&	0.463799	&	0.482575	&	0.482592	&	0.481299	&	0.475714	\\
761	&	0.463628	&	0.482579	&	0.482598	&	0.481307	&	0.475718	\\
762	&	0.474671	&	0.482595	&	0.482611	&	0.481323	&	0.475733	\\
763	&	0.475552	&	0.482602	&	0.482621	&	0.48133	&	0.475739	\\
764	&	0.474662	&	0.482622	&	0.482639	&	0.481348	&	0.475754	\\
765	&	0.477619	&	0.48263	&	0.482647	&	0.481356	&	0.475762	\\
766	&	0.477647	&	0.482647	&	0.482664	&	0.481375	&	0.475778	\\
767	&	0.475728	&	0.482649	&	0.482667	&	0.48138	&	0.475782	\\
768	&	0.473746	&	0.482673	&	0.48269	&	0.481404	&	0.475802	\\
769	&	0.463854	&	0.482693	&	0.482711	&	0.481423	&	0.475821	\\
770	&	0.476232	&	0.4827	&	0.48272	&	0.481429	&	0.475829	\\
771	&	0.476889	&	0.482713	&	0.482734	&	0.481443	&	0.475842	\\
772	&	0.476345	&	0.482722	&	0.482744	&	0.481452	&	0.475849	\\
773	&	0.476938	&	0.482735	&	0.482757	&	0.481465	&	0.47586	\\
774	&	0.477174	&	0.482743	&	0.482766	&	0.481471	&	0.475863	\\
775	&	0.477466	&	0.482758	&	0.482779	&	0.481486	&	0.475876	\\
776	&	0.456459	&	0.482762	&	0.482784	&	0.481491	&	0.47588	\\
777	&	0.469573	&	0.482774	&	0.482797	&	0.481502	&	0.47589	\\
778	&	0.460992	&	0.482788	&	0.482812	&	0.481517	&	0.475901	\\
779	&	0.474654	&	0.482809	&	0.482834	&	0.481538	&	0.475923	\\
780	&	0.4747	&	0.482833	&	0.482857	&	0.481564	&	0.475947	\\
781	&	0.474321	&	0.48284	&	0.482868	&	0.481573	&	0.475956	\\
782	&	0.474395	&	0.482852	&	0.48288	&	0.481585	&	0.475968	\\
783	&	0.479181	&	0.482865	&	0.482893	&	0.481598	&	0.475977	\\
784	&	0.479206	&	0.482876	&	0.482904	&	0.481609	&	0.475988	\\
785	&	0.478799	&	0.482891	&	0.482919	&	0.481622	&	0.476001	\\
786	&	0.47754	&	0.482904	&	0.482935	&	0.481634	&	0.476009	\\
787	&	0.479049	&	0.482933	&	0.482963	&	0.481663	&	0.476034	\\
788	&	0.476305	&	0.482939	&	0.482969	&	0.481669	&	0.476044	\\
789	&	0.479078	&	0.48296	&	0.48299	&	0.481691	&	0.476062	\\
790	&	0.477147	&	0.48298	&	0.48301	&	0.481713	&	0.476082	\\
791	&	0.479954	&	0.483001	&	0.483028	&	0.48173	&	0.476099	\\
792	&	0.479929	&	0.483018	&	0.483045	&	0.481749	&	0.476113	\\
793	&	0.479375	&	0.483029	&	0.483056	&	0.481762	&	0.476123	\\
794	&	0.477811	&	0.483041	&	0.483068	&	0.481774	&	0.476135	\\
795	&	0.477947	&	0.483052	&	0.483078	&	0.481784	&	0.476144	\\
796	&	0.478569	&	0.48306	&	0.483085	&	0.481795	&	0.476152	\\
797	&	0.474557	&	0.483068	&	0.483094	&	0.481803	&	0.476164	\\
798	&	0.475949	&	0.48308	&	0.483106	&	0.481817	&	0.476174	\\
799	&	0.477484	&	0.483089	&	0.483116	&	0.481827	&	0.476182	\\
800	&	0.477483	&	0.483098	&	0.483126	&	0.481838	&	0.476193	\\
801	&	0.477478	&	0.483111	&	0.483143	&	0.481854	&	0.476206	\\
802	&	0.477628	&	0.483126	&	0.483159	&	0.48187	&	0.476222	\\
803	&	0.474601	&	0.483142	&	0.483173	&	0.481885	&	0.476235	\\
804	&	0.474562	&	0.483147	&	0.483179	&	0.481892	&	0.476242	\\
805	&	0.479808	&	0.483164	&	0.483197	&	0.481909	&	0.476257	\\
806	&	0.479839	&	0.483179	&	0.483211	&	0.481924	&	0.476271	\\
807	&	0.479875	&	0.483195	&	0.483227	&	0.481941	&	0.476285	\\
808	&	0.480272	&	0.483211	&	0.483244	&	0.481957	&	0.476299	\\
809	&	0.479913	&	0.483232	&	0.483264	&	0.481977	&	0.476316	\\
810	&	0.479937	&	0.483256	&	0.483282	&	0.481987	&	0.476327	\\
811	&	0.480473	&	0.483273	&	0.483307	&	0.482002	&	0.476343	\\
812	&	0.480387	&	0.483295	&	0.483326	&	0.482021	&	0.476363	\\
813	&	0.479954	&	0.483309	&	0.483339	&	0.482035	&	0.476377	\\
814	&	0.473647	&	0.483317	&	0.483348	&	0.482045	&	0.476387	\\
815	&	0.47404	&	0.483329	&	0.48336	&	0.482057	&	0.476399	\\
816	&	0.459009	&	0.483344	&	0.483377	&	0.482073	&	0.476413	\\
817	&	0.475071	&	0.483351	&	0.483384	&	0.482082	&	0.476419	\\
818	&	0.474157	&	0.483371	&	0.483402	&	0.482098	&	0.476433	\\
819	&	0.470933	&	0.483385	&	0.483416	&	0.482114	&	0.476445	\\
820	&	0.468878	&	0.483399	&	0.483431	&	0.482128	&	0.476457	\\
821	&	0.474028	&	0.483393	&	0.483418	&	0.482144	&	0.476471	\\
822	&	0.47345	&	0.483412	&	0.483438	&	0.482161	&	0.476488	\\
823	&	0.473675	&	0.483431	&	0.483456	&	0.482179	&	0.476509	\\
824	&	0.474861	&	0.483455	&	0.48348	&	0.482201	&	0.47653	\\
825	&	0.473391	&	0.483467	&	0.48349	&	0.482218	&	0.476544	\\
826	&	0.473084	&	0.483467	&	0.483496	&	0.482223	&	0.476551	\\
827	&	0.474464	&	0.483492	&	0.483519	&	0.482251	&	0.47657	\\
828	&	0.473468	&	0.483355	&	0.483371	&	0.482271	&	0.476583	\\
829	&	0.472849	&	0.482952	&	0.483479	&	0.482289	&	0.476599	\\
830	&	0.477438	&	0.483586	&	0.483487	&	0.482304	&	0.476615	\\
831	&	0.479672	&	0.483656	&	0.483512	&	0.482324	&	0.476631	\\
832	&	0.479674	&	0.483679	&	0.483523	&	0.482336	&	0.476641	\\
833	&	0.479691	&	0.483699	&	0.483088	&	0.482354	&	0.476657	\\
834	&	0.479738	&	0.483722	&	0.483693	&	0.482376	&	0.476676	\\
835	&	0.479566	&	0.48374	&	0.48376	&	0.482395	&	0.476695	\\
836	&	0.479667	&	0.483753	&	0.483785	&	0.482408	&	0.476707	\\
837	&	0.479631	&	0.483772	&	0.483803	&	0.482425	&	0.476726	\\
838	&	0.482167	&	0.483795	&	0.483826	&	0.48245	&	0.476748	\\
839	&	0.47963	&	0.483802	&	0.483834	&	0.48246	&	0.476759	\\
840	&	0.482263	&	0.483814	&	0.483846	&	0.482472	&	0.476772	\\
841	&	0.480142	&	0.483829	&	0.48386	&	0.482485	&	0.476785	\\
842	&	0.479827	&	0.483844	&	0.483875	&	0.482498	&	0.476798	\\
843	&	0.48088	&	0.483869	&	0.483895	&	0.482519	&	0.476814	\\
844	&	0.475691	&	0.483896	&	0.483922	&	0.482542	&	0.476837	\\
845	&	0.479317	&	0.483921	&	0.483925	&	0.482567	&	0.476862	\\
846	&	0.479181	&	0.483939	&	0.483943	&	0.482584	&	0.476878	\\
847	&	0.479422	&	0.483964	&	0.48397	&	0.482609	&	0.4769	\\
848	&	0.479353	&	0.483951	&	0.483983	&	0.482623	&	0.476911	\\
849	&	0.47926	&	0.483966	&	0.483997	&	0.482637	&	0.476927	\\
850	&	0.479301	&	0.48398	&	0.48402	&	0.482653	&	0.476942	\\
851	&	0.479318	&	0.484009	&	0.484046	&	0.482679	&	0.476964	\\
852	&	0.479367	&	0.484018	&	0.484056	&	0.482689	&	0.476974	\\
853	&	0.479278	&	0.484056	&	0.484071	&	0.482702	&	0.47699	\\
854	&	0.475046	&	0.484071	&	0.484083	&	0.482716	&	0.477001	\\
855	&	0.47663	&	0.484081	&	0.484093	&	0.482725	&	0.477008	\\
856	&	0.476108	&	0.484098	&	0.484114	&	0.482741	&	0.477022	\\
857	&	0.47622	&	0.484106	&	0.484146	&	0.482775	&	0.477051	\\
858	&	0.475421	&	0.48412	&	0.484157	&	0.482787	&	0.477061	\\
859	&	0.477158	&	0.484145	&	0.484162	&	0.482793	&	0.477067	\\
860	&	0.477961	&	0.484152	&	0.484174	&	0.482803	&	0.477078	\\
861	&	0.473695	&	0.484185	&	0.484195	&	0.48283	&	0.477097	\\
862	&	0.473716	&	0.48419	&	0.484204	&	0.482834	&	0.477107	\\
863	&	0.477167	&	0.484202	&	0.48422	&	0.482847	&	0.477116	\\
864	&	0.473535	&	0.484223	&	0.484245	&	0.482865	&	0.477135	\\
865	&	0.474585	&	0.484213	&	0.484257	&	0.482875	&	0.477158	\\
866	&	0.477462	&	0.484224	&	0.484262	&	0.482884	&	0.477168	\\
867	&	0.477991	&	0.484242	&	0.484287	&	0.482901	&	0.477182	\\
868	&	0.473848	&	0.484283	&	0.48431	&	0.482923	&	0.477199	\\
869	&	0.475058	&	0.484274	&	0.484316	&	0.482933	&	0.477208	\\
870	&	0.475064	&	0.484292	&	0.484333	&	0.482951	&	0.477226	\\
871	&	0.479414	&	0.484303	&	0.484344	&	0.482963	&	0.477238	\\
872	&	0.479443	&	0.484316	&	0.484359	&	0.482976	&	0.477251	\\
873	&	0.479423	&	0.484344	&	0.484383	&	0.482987	&	0.47726	\\
874	&	0.479394	&	0.484358	&	0.484378	&	0.482998	&	0.477273	\\
875	&	0.479397	&	0.484377	&	0.484414	&	0.483013	&	0.477286	\\
876	&	0.471008	&	0.484388	&	0.484427	&	0.483025	&	0.477296	\\
877	&	0.475093	&	0.484408	&	0.484407	&	0.483044	&	0.47731	\\
878	&	0.471253	&	0.484408	&	0.48443	&	0.483061	&	0.477324	\\
879	&	0.471089	&	0.484415	&	0.484439	&	0.483083	&	0.477343	\\
880	&	0.470724	&	0.484436	&	0.484456	&	0.483098	&	0.477356	\\
881	&	0.471517	&	0.484461	&	0.484483	&	0.483109	&	0.477368	\\
882	&	0.471274	&	0.484491	&	0.484524	&	0.483121	&	0.477375	\\
883	&	0.467205	&	0.484509	&	0.484552	&	0.48313	&	0.477383	\\
884	&	0.47981	&	0.484525	&	0.48457	&	0.483148	&	0.477399	\\
885	&	0.479557	&	0.484533	&	0.484579	&	0.483157	&	0.477407	\\
886	&	0.479942	&	0.484538	&	0.48458	&	0.483169	&	0.477416	\\
887	&	0.479857	&	0.484557	&	0.4846	&	0.483186	&	0.477428	\\
888	&	0.479829	&	0.484578	&	0.484618	&	0.48321	&	0.477449	\\
889	&	0.479915	&	0.484605	&	0.48465	&	0.483236	&	0.47747	\\
890	&	0.47439	&	0.484622	&	0.484669	&	0.48325	&	0.47748	\\
891	&	0.479827	&	0.484639	&	0.484685	&	0.483271	&	0.477497	\\
892	&	0.479989	&	0.484651	&	0.484702	&	0.483282	&	0.477509	\\
893	&	0.479894	&	0.48467	&	0.484717	&	0.4833	&	0.477527	\\
894	&	0.479979	&	0.484671	&	0.484716	&	0.483301	&	0.477527	\\
895	&	0.479812	&	0.484685	&	0.484732	&	0.483316	&	0.477542	\\
896	&	0.479862	&	0.484659	&	0.484707	&	0.483322	&	0.477554	\\
897	&	0.480132	&	0.484679	&	0.484727	&	0.483337	&	0.477563	\\
898	&	0.479996	&	0.484693	&	0.484739	&	0.483352	&	0.477578	\\
899	&	0.479127	&	0.484718	&	0.484772	&	0.483376	&	0.477602	\\
900	&	0.478273	&	0.484744	&	0.484798	&	0.483404	&	0.477627	\\
901	&	0.474227	&	0.484758	&	0.484992	&	0.48342	&	0.47764	\\
902	&	0.475244	&	0.484775	&	0.485011	&	0.483437	&	0.477658	\\
903	&	0.475567	&	0.484785	&	0.485022	&	0.483448	&	0.477671	\\
904	&	0.480443	&	0.484805	&	0.485042	&	0.483469	&	0.477691	\\
905	&	0.480484	&	0.484823	&	0.485055	&	0.48348	&	0.477703	\\
906	&	0.477881	&	0.484831	&	0.485065	&	0.483493	&	0.477721	\\
907	&	0.477422	&	0.484843	&	0.485074	&	0.483503	&	0.477727	\\
908	&	0.457383	&	0.484868	&	0.485095	&	0.483525	&	0.477746	\\
909	&	0.477686	&	0.484886	&	0.485119	&	0.483546	&	0.477765	\\
910	&	0.480453	&	0.484907	&	0.485137	&	0.483566	&	0.47778	\\
911	&	0.48059	&	0.484939	&	0.485167	&	0.483597	&	0.477809	\\
912	&	0.474832	&	0.484954	&	0.485187	&	0.483616	&	0.477825	\\
913	&	0.471647	&	0.484972	&	0.485202	&	0.48363	&	0.47784	\\
914	&	0.471872	&	0.48499	&	0.485217	&	0.483651	&	0.47786	\\
915	&	0.472106	&	0.485007	&	0.485232	&	0.483666	&	0.477871	\\
916	&	0.474517	&	0.485021	&	0.485247	&	0.48368	&	0.477886	\\
917	&	0.480384	&	0.485037	&	0.485262	&	0.483694	&	0.477905	\\
918	&	0.480334	&	0.485061	&	0.485286	&	0.483719	&	0.477928	\\
919	&	0.480363	&	0.485071	&	0.485295	&	0.483727	&	0.477936	\\
920	&	0.475307	&	0.485104	&	0.485317	&	0.483749	&	0.477955	\\
921	&	0.481116	&	0.485131	&	0.48534	&	0.483774	&	0.477978	\\
922	&	0.481091	&	0.485144	&	0.485357	&	0.483787	&	0.477991	\\
923	&	0.475421	&	0.485168	&	0.485383	&	0.48381	&	0.478014	\\
924	&	0.475521	&	0.485175	&	0.485389	&	0.483817	&	0.478023	\\
925	&	0.475522	&	0.485199	&	0.485412	&	0.483843	&	0.478042	\\
926	&	0.481623	&	0.485216	&	0.48543	&	0.483863	&	0.478056	\\
927	&	0.481744	&	0.485242	&	0.485454	&	0.483886	&	0.478078	\\
928	&	0.481605	&	0.485257	&	0.48547	&	0.483902	&	0.478105	\\
929	&	0.482057	&	0.485278	&	0.48549	&	0.483923	&	0.478124	\\
930	&	0.481474	&	0.485299	&	0.485511	&	0.483943	&	0.478143	\\
931	&	0.481495	&	0.485332	&	0.485544	&	0.483975	&	0.478171	\\
932	&	0.481847	&	0.485351	&	0.485562	&	0.483994	&	0.478191	\\
933	&	0.481612	&	0.48538	&	0.48559	&	0.484021	&	0.478215	\\
934	&	0.481931	&	0.485389	&	0.485605	&	0.484033	&	0.478229	\\
935	&	0.476554	&	0.485406	&	0.485621	&	0.484046	&	0.47824	\\
936	&	0.48138	&	0.485419	&	0.485633	&	0.484063	&	0.478252	\\
937	&	0.481495	&	0.485435	&	0.485647	&	0.484078	&	0.478265	\\
938	&	0.481753	&	0.485452	&	0.485666	&	0.4841	&	0.47828	\\
939	&	0.479952	&	0.485468	&	0.485681	&	0.484115	&	0.478297	\\
940	&	0.479949	&	0.48549	&	0.485703	&	0.484137	&	0.478319	\\
941	&	0.47999	&	0.485511	&	0.485727	&	0.48416	&	0.478341	\\
942	&	0.480504	&	0.485526	&	0.48574	&	0.484171	&	0.478354	\\
943	&	0.479785	&	0.485543	&	0.485755	&	0.484186	&	0.478366	\\
944	&	0.480016	&	0.485559	&	0.485773	&	0.484204	&	0.47838	\\
945	&	0.480499	&	0.485592	&	0.485787	&	0.484217	&	0.478393	\\
946	&	0.4806	&	0.485603	&	0.485797	&	0.484227	&	0.478401	\\
947	&	0.482136	&	0.485624	&	0.485818	&	0.484249	&	0.478416	\\
948	&	0.481997	&	0.485632	&	0.485827	&	0.484259	&	0.478424	\\
949	&	0.482283	&	0.48565	&	0.485844	&	0.484278	&	0.478441	\\
950	&	0.482267	&	0.485657	&	0.485849	&	0.484287	&	0.47845	\\
951	&	0.482382	&	0.485683	&	0.485877	&	0.484316	&	0.478474	\\
952	&	0.4823	&	0.485706	&	0.485903	&	0.484342	&	0.478497	\\
953	&	0.477468	&	0.485727	&	0.48592	&	0.484361	&	0.478513	\\
954	&	0.477324	&	0.485706	&	0.485904	&	0.484378	&	0.478527	\\
955	&	0.477749	&	0.485757	&	0.485955	&	0.48439	&	0.47854	\\
956	&	0.483949	&	0.485783	&	0.485981	&	0.484415	&	0.478563	\\
957	&	0.478497	&	0.485796	&	0.485994	&	0.484429	&	0.478575	\\
958	&	0.47832	&	0.485806	&	0.486003	&	0.484437	&	0.478581	\\
959	&	0.484534	&	0.48582	&	0.486018	&	0.484452	&	0.478599	\\
960	&	0.484392	&	0.485813	&	0.486011	&	0.484475	&	0.478623	\\
961	&	0.484542	&	0.485838	&	0.486028	&	0.48449	&	0.478637	\\
962	&	0.484266	&	0.485861	&	0.486052	&	0.484514	&	0.47866	\\
963	&	0.484692	&	0.48589	&	0.486081	&	0.484541	&	0.478685	\\
964	&	0.484689	&	0.485931	&	0.486125	&	0.484556	&	0.4787	\\
965	&	0.482187	&	0.485955	&	0.486148	&	0.484578	&	0.478721	\\
966	&	0.482269	&	0.485971	&	0.486164	&	0.484592	&	0.478735	\\
967	&	0.48235	&	0.485996	&	0.486189	&	0.484617	&	0.478758	\\
968	&	0.482217	&	0.486016	&	0.486209	&	0.484637	&	0.478779	\\
969	&	0.484646	&	0.486038	&	0.486231	&	0.484659	&	0.478803	\\
970	&	0.484641	&	0.486055	&	0.486249	&	0.484677	&	0.47882	\\
971	&	0.484153	&	0.48607	&	0.486264	&	0.484692	&	0.478836	\\
972	&	0.478754	&	0.486092	&	0.486285	&	0.484717	&	0.478857	\\
973	&	0.47871	&	0.486115	&	0.486309	&	0.48474	&	0.478878	\\
974	&	0.478918	&	0.48614	&	0.486333	&	0.484764	&	0.478899	\\
975	&	0.479018	&	0.486157	&	0.48635	&	0.48478	&	0.478914	\\
976	&	0.481517	&	0.486177	&	0.486371	&	0.484802	&	0.478934	\\
977	&	0.476916	&	0.486192	&	0.486387	&	0.484818	&	0.47895	\\
978	&	0.47729	&	0.486212	&	0.486405	&	0.484835	&	0.478968	\\
979	&	0.477515	&	0.486229	&	0.486422	&	0.484852	&	0.478984	\\
980	&	0.477916	&	0.486244	&	0.486437	&	0.484866	&	0.478997	\\
981	&	0.477616	&	0.486267	&	0.486462	&	0.48489	&	0.479022	\\
982	&	0.478127	&	0.486286	&	0.48648	&	0.484905	&	0.479038	\\
983	&	0.478144	&	0.486306	&	0.4865	&	0.484926	&	0.479056	\\
984	&	0.478403	&	0.486333	&	0.486525	&	0.48495	&	0.479078	\\
985	&	0.478453	&	0.486356	&	0.486553	&	0.484973	&	0.479102	\\
986	&	0.478559	&	0.486357	&	0.48658	&	0.484999	&	0.479129	\\
987	&	0.478718	&	0.486406	&	0.486607	&	0.485025	&	0.479157	\\
988	&	0.478475	&	0.486422	&	0.48662	&	0.485039	&	0.479172	\\
989	&	0.478208	&	0.486442	&	0.486641	&	0.485059	&	0.47919	\\
990	&	0.477927	&	0.486454	&	0.486653	&	0.48507	&	0.479203	\\
991	&	0.478482	&	0.486476	&	0.486698	&	0.485093	&	0.479223	\\
992	&	0.478549	&	0.486524	&	0.486716	&	0.485109	&	0.47924	\\
993	&	0.478577	&	0.486542	&	0.486737	&	0.485127	&	0.479258	\\
994	&	0.478652	&	0.486561	&	0.486759	&	0.485147	&	0.479277	\\
995	&	0.478559	&	0.486584	&	0.486782	&	0.48517	&	0.479297	\\
996	&	0.478262	&	0.486608	&	0.486806	&	0.485194	&	0.479319	\\
997	&	0.478147	&	0.486634	&	0.486831	&	0.485221	&	0.479344	\\
998	&	0.478117	&	0.486654	&	0.486851	&	0.485241	&	0.479365	\\
999	&	0.476201	&	0.486675	&	0.486873	&	0.485263	&	0.479386	\\
1000	&	0.476328	&	0.486692	&	0.486889	&	0.485279	&	0.479405	\\
}\mk

==> sections/experiments/statistics/6.2-sck.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
size	&	st	&	nd	&	ds	&	df	&	hit	\\
1	&	100	&	100	&	100	&	100	&	100	\\
2	&	100	&	100	&	100	&	100	&	100	\\
3	&	100	&	100	&	100	&	100	&	100	\\
4	&	100	&	99.9769	&	100	&	100	&	100	\\
5	&	100	&	100	&	100	&	100	&	100	\\
6	&	100	&	100	&	100	&	100	&	100	\\
7	&	99.95637	&	100	&	100	&	99.97114	&	100	\\
8	&	100	&	100	&	100	&	100	&	100	\\
9	&	100	&	100	&	100	&	100	&	100	\\
10	&	100	&	100	&	100	&	99.9599038	&	100	\\
11	&	100	&	100	&	100	&	100	&	100	\\
12	&	100	&	100	&	100	&	100	&	100	\\
13	&	100	&	100	&	100	&	100	&	100	\\
14	&	100	&	100	&	100	&	100	&	100	\\
15	&	100	&	100	&	100	&	100	&	100	\\
16	&	100	&	100	&	100	&	100	&	100	\\
17	&	100	&	100	&	100	&	100	&	100	\\
18	&	100	&	100	&	100	&	100	&	100	\\
19	&	99.9565217	&	100	&	99.9707003	&	100	&	100	\\
20	&	100	&	100	&	100	&	100	&	100	\\
21	&	100	&	100	&	100	&	100	&	100	\\
22	&	100	&	100	&	100	&	100	&	100	\\
23	&	100	&	100	&	100	&	100	&	100	\\
24	&	100	&	100	&	100	&	100	&	100	\\
25	&	100	&	100	&	100	&	100	&	100	\\
26	&	100	&	99.9757576	&	100	&	100	&	100	\\
27	&	100	&	100	&	100	&	100	&	100	\\
28	&	100	&	100	&	100	&	100	&	100	\\
29	&	100	&	100	&	100	&	100	&	100	\\
30	&	100	&	100	&	100	&	100	&	100	\\
31	&	100	&	99.9757576	&	100	&	100	&	100	\\
32	&	100	&	100	&	100	&	100	&	100	\\
33	&	100	&	100	&	100	&	100	&	100	\\
34	&	100	&	100	&	100	&	100	&	100	\\
35	&	100	&	100	&	100	&	100	&	100	\\
36	&	100	&	100	&	100	&	100	&	100	\\
37	&	100	&	100	&	100	&	100	&	100	\\
38	&	100	&	100	&	99.9618466	&	100	&	100	\\
39	&	100	&	100	&	99.9568407	&	100	&	100	\\
40	&	100	&	100	&	100	&	100	&	100	\\
41	&	100	&	100	&	100	&	100	&	100	\\
42	&	100	&	100	&	100	&	100	&	100	\\
43	&	100	&	100	&	100	&	100	&	100	\\
44	&	100	&	100	&	100	&	99.963517	&	100	\\
45	&	100	&	100	&	100	&	100	&	100	\\
46	&	100	&	100	&	99.9690211	&	100	&	100	\\
47	&	100	&	100	&	100	&	100	&	100	\\
48	&	100	&	100	&	100	&	100	&	100	\\
49	&	100	&	100	&	100	&	100	&	100	\\
50	&	100	&	99.9599038	&	100	&	100	&	100	\\
51	&	100	&	100	&	100	&	100	&	100	\\
52	&	100	&	100	&	100	&	100	&	100	\\
53	&	100	&	100	&	100	&	100	&	100	\\
54	&	100	&	100	&	100	&	100	&	100	\\
55	&	100	&	100	&	100	&	100	&	100	\\
56	&	100	&	100	&	100	&	100	&	100	\\
57	&	100	&	100	&	100	&	100	&	100	\\
58	&	100	&	100	&	100	&	100	&	100	\\
59	&	100	&	100	&	100	&	100	&	100	\\
60	&	100	&	100	&	100	&	100	&	100	\\
61	&	100	&	100	&	100	&	100	&	100	\\
62	&	100	&	100	&	100	&	100	&	100	\\
63	&	100	&	100	&	100	&	100	&	100	\\
64	&	100	&	100	&	100	&	100	&	100	\\
65	&	100	&	100	&	99.97114	&	100	&	100	\\
66	&	100	&	100	&	100	&	100	&	99.958575	\\
67	&	100	&	100	&	100	&	100	&	100	\\
68	&	100	&	100	&	100	&	100	&	100	\\
69	&	100	&	100	&	100	&	99.9632758	&	100	\\
70	&	100	&	99.9610592	&	100	&	100	&	100	\\
71	&	100	&	100	&	100	&	100	&	100	\\
72	&	100	&	100	&	100	&	100	&	100	\\
73	&	100	&	100	&	100	&	100	&	100	\\
74	&	99.9588138	&	100	&	100	&	100	&	100	\\
75	&	100	&	100	&	100	&	100	&	100	\\
76	&	100	&	100	&	100	&	100	&	100	\\
77	&	100	&	100	&	100	&	100	&	100	\\
78	&	100	&	100	&	100	&	100	&	100	\\
79	&	100	&	100	&	100	&	100	&	100	\\
80	&	100	&	100	&	99.9565217	&	100	&	100	\\
81	&	100	&	100	&	100	&	100	&	100	\\
82	&	99.9595306	&	100	&	100	&	100	&	100	\\
83	&	100	&	100	&	100	&	100	&	100	\\
84	&	100	&	99.9611801	&	100	&	100	&	100	\\
85	&	100	&	100	&	100	&	99.963517	&	100	\\
86	&	100	&	100	&	100	&	100	&	100	\\
87	&	100	&	100	&	99.9599038	&	100	&	100	\\
88	&	100	&	100	&	100	&	100	&	100	\\
89	&	100	&	100	&	100	&	99.9783409	&	100	\\
90	&	100	&	100	&	100	&	100	&	100	\\
91	&	100	&	100	&	100	&	100	&	100	\\
92	&	100	&	100	&	100	&	100	&	100	\\
93	&	100	&	100	&	100	&	100	&	100	\\
94	&	100	&	100	&	100	&	100	&	100	\\
95	&	100	&	100	&	100	&	100	&	100	\\
96	&	100	&	100	&	100	&	100	&	100	\\
97	&	100	&	100	&	100	&	100	&	100	\\
98	&	100	&	100	&	100	&	100	&	100	\\
99	&	100	&	100	&	100	&	100	&	100	\\
100	&	100	&	100	&	99.9756573	&	100	&	99.9596123	\\
101	&	100	&	100	&	100	&	100	&	100	\\
102	&	100	&	100	&	100	&	100	&	100	\\
103	&	100	&	99.9712478	&	100	&	100	&	100	\\
104	&	100	&	100	&	100	&	100	&	100	\\
105	&	99.9615385	&	100	&	100	&	100	&	100	\\
106	&	100	&	100	&	100	&	100	&	100	\\
107	&	100	&	100	&	100	&	100	&	100	\\
108	&	100	&	100	&	100	&	100	&	100	\\
109	&	100	&	100	&	100	&	100	&	100	\\
110	&	100	&	100	&	100	&	100	&	100	\\
111	&	100	&	100	&	99.9783409	&	100	&	100	\\
112	&	100	&	100	&	100	&	100	&	99.959984	\\
113	&	100	&	100	&	100	&	100	&	100	\\
114	&	100	&	100	&	100	&	100	&	100	\\
115	&	100	&	100	&	100	&	100	&	100	\\
116	&	100	&	99.9690211	&	100	&	100	&	100	\\
117	&	100	&	100	&	100	&	100	&	100	\\
118	&	100	&	100	&	100	&	100	&	100	\\
119	&	100	&	100	&	100	&	100	&	100	\\
120	&	100	&	100	&	100	&	100	&	100	\\
121	&	100	&	100	&	100	&	100	&	100	\\
122	&	99.9568407	&	100	&	100	&	100	&	100	\\
123	&	100	&	100	&	100	&	100	&	100	\\
124	&	100	&	100	&	100	&	100	&	100	\\
125	&	100	&	100	&	100	&	100	&	100	\\
126	&	100	&	100	&	100	&	100	&	100	\\
127	&	100	&	100	&	100	&	100	&	100	\\
128	&	100	&	100	&	100	&	100	&	100	\\
129	&	99.9599038	&	100	&	100	&	100	&	100	\\
130	&	100	&	100	&	100	&	100	&	100	\\
131	&	100	&	100	&	100	&	100	&	100	\\
132	&	100	&	100	&	100	&	100	&	100	\\
133	&	100	&	100	&	100	&	100	&	100	\\
134	&	100	&	100	&	100	&	100	&	100	\\
135	&	99.9590164	&	100	&	100	&	100	&	100	\\
136	&	100	&	100	&	99.9684343	&	100	&	100	\\
137	&	100	&	100	&	100	&	100	&	100	\\
138	&	100	&	100	&	100	&	100	&	100	\\
139	&	100	&	100	&	100	&	100	&	100	\\
140	&	100	&	100	&	100	&	99.976782	&	100	\\
141	&	100	&	100	&	100	&	100	&	100	\\
142	&	100	&	100	&	100	&	100	&	100	\\
143	&	100	&	100	&	100	&	100	&	100	\\
144	&	100	&	100	&	100	&	100	&	100	\\
145	&	100	&	100	&	100	&	100	&	100	\\
146	&	100	&	100	&	100	&	100	&	100	\\
147	&	100	&	100	&	100	&	100	&	100	\\
148	&	100	&	100	&	100	&	100	&	100	\\
149	&	100	&	100	&	100	&	100	&	100	\\
150	&	99.9596937	&	100	&	100	&	100	&	100	\\
151	&	100	&	100	&	100	&	100	&	100	\\
152	&	100	&	100	&	100	&	100	&	100	\\
153	&	100	&	100	&	100	&	100	&	100	\\
154	&	100	&	100	&	100	&	100	&	100	\\
155	&	100	&	100	&	100	&	100	&	100	\\
156	&	100	&	100	&	100	&	100	&	100	\\
157	&	100	&	100	&	100	&	100	&	100	\\
158	&	100	&	100	&	100	&	100	&	100	\\
159	&	100	&	100	&	100	&	100	&	100	\\
160	&	100	&	100	&	100	&	100	&	100	\\
161	&	100	&	100	&	100	&	99.9690211	&	100	\\
162	&	100	&	100	&	100	&	100	&	99.9609984	\\
163	&	100	&	100	&	100	&	100	&	100	\\
164	&	100	&	100	&	100	&	100	&	100	\\
165	&	100	&	100	&	100	&	100	&	100	\\
166	&	100	&	100	&	100	&	100	&	100	\\
167	&	100	&	100	&	100	&	100	&	100	\\
168	&	100	&	100	&	100	&	100	&	100	\\
169	&	100	&	100	&	100	&	100	&	100	\\
170	&	100	&	100	&	100	&	100	&	100	\\
171	&	99.960443	&	100	&	100	&	100	&	100	\\
172	&	99.9611801	&	100	&	100	&	100	&	100	\\
173	&	100	&	100	&	100	&	100	&	100	\\
174	&	99.9598232	&	100	&	100	&	100	&	99.9614346	\\
175	&	100	&	100	&	100	&	100	&	100	\\
176	&	100	&	100	&	100	&	100	&	100	\\
177	&	100	&	100	&	100	&	100	&	100	\\
178	&	99.9610592	&	100	&	100	&	99.9566066	&	99.9615975	\\
179	&	100	&	100	&	100	&	100	&	100	\\
180	&	100	&	100	&	100	&	100	&	99.9617445	\\
181	&	100	&	100	&	100	&	100	&	100	\\
182	&	100	&	100	&	99.9588138	&	100	&	100	\\
183	&	100	&	100	&	100	&	100	&	100	\\
184	&	100	&	100	&	100	&	100	&	100	\\
185	&	100	&	100	&	100	&	99.9590164	&	100	\\
186	&	100	&	99.9669093	&	100	&	100	&	100	\\
187	&	100	&	100	&	99.9784483	&	100	&	100	\\
188	&	100	&	100	&	100	&	100	&	100	\\
189	&	100	&	100	&	100	&	100	&	100	\\
190	&	99.9617298	&	100	&	99.976782	&	100	&	100	\\
191	&	99.9618466	&	100	&	100	&	100	&	100	\\
192	&	100	&	100	&	100	&	100	&	100	\\
193	&	99.9625047	&	100	&	100	&	100	&	100	\\
194	&	100	&	100	&	100	&	100	&	100	\\
195	&	100	&	100	&	100	&	100	&	100	\\
196	&	100	&	100	&	100	&	100	&	100	\\
197	&	100	&	100	&	100	&	99.9765478	&	100	\\
198	&	100	&	100	&	100	&	100	&	100	\\
199	&	100	&	100	&	99.9588138	&	100	&	100	\\
200	&	100	&	100	&	100	&	100	&	100	\\
201	&	100	&	100	&	100	&	100	&	100	\\
202	&	99.9632758	&	100	&	100	&	100	&	100	\\
203	&	100	&	99.9783409	&	100	&	100	&	100	\\
204	&	100	&	100	&	100	&	100	&	100	\\
205	&	100	&	100	&	100	&	100	&	100	\\
206	&	100	&	100	&	100	&	100	&	100	\\
207	&	100	&	100	&	100	&	100	&	100	\\
208	&	100	&	100	&	100	&	100	&	100	\\
209	&	100	&	100	&	100	&	100	&	100	\\
210	&	100	&	100	&	100	&	100	&	100	\\
211	&	100	&	100	&	100	&	100	&	100	\\
212	&	100	&	100	&	100	&	100	&	100	\\
213	&	99.9630724	&	100	&	100	&	100	&	100	\\
214	&	100	&	100	&	100	&	100	&	100	\\
215	&	100	&	100	&	100	&	100	&	100	\\
216	&	100	&	100	&	100	&	100	&	100	\\
217	&	100	&	100	&	99.9615385	&	100	&	100	\\
218	&	100	&	100	&	100	&	100	&	100	\\
219	&	99.963517	&	100	&	100	&	100	&	100	\\
220	&	100	&	100	&	100	&	100	&	100	\\
221	&	100	&	100	&	100	&	100	&	100	\\
222	&	100	&	100	&	100	&	99.9615385	&	100	\\
223	&	100	&	100	&	100	&	100	&	100	\\
224	&	100	&	100	&	100	&	100	&	100	\\
225	&	100	&	100	&	100	&	100	&	100	\\
226	&	100	&	100	&	100	&	100	&	100	\\
227	&	100	&	100	&	100	&	100	&	100	\\
228	&	100	&	100	&	100	&	100	&	100	\\
229	&	100	&	100	&	100	&	100	&	100	\\
230	&	100	&	100	&	100	&	100	&	99.9640934	\\
231	&	100	&	100	&	100	&	100	&	100	\\
232	&	100	&	100	&	100	&	100	&	100	\\
233	&	100	&	99.9566066	&	100	&	100	&	100	\\
234	&	100	&	100	&	100	&	100	&	100	\\
235	&	99.9297259	&	100	&	100	&	100	&	100	\\
236	&	100	&	100	&	100	&	100	&	100	\\
237	&	100	&	100	&	100	&	100	&	100	\\
238	&	100	&	99.9707003	&	100	&	100	&	100	\\
239	&	100	&	100	&	100	&	100	&	100	\\
240	&	100	&	100	&	100	&	100	&	100	\\
241	&	100	&	100	&	100	&	100	&	100	\\
242	&	100	&	100	&	100	&	100	&	100	\\
243	&	100	&	100	&	100	&	100	&	100	\\
244	&	100	&	100	&	100	&	100	&	100	\\
245	&	100	&	100	&	100	&	100	&	100	\\
246	&	100	&	100	&	100	&	99.9783409	&	100	\\
247	&	100	&	100	&	100	&	100	&	100	\\
248	&	100	&	100	&	100	&	99.9795752	&	100	\\
249	&	100	&	100	&	100	&	100	&	100	\\
250	&	100	&	100	&	100	&	99.9630724	&	100	\\
251	&	100	&	100	&	100	&	100	&	100	\\
252	&	100	&	100	&	100	&	100	&	100	\\
253	&	100	&	100	&	100	&	100	&	100	\\
254	&	100	&	99.9596937	&	100	&	100	&	100	\\
255	&	100	&	100	&	100	&	100	&	100	\\
256	&	100	&	100	&	100	&	100	&	100	\\
257	&	100	&	100	&	100	&	100	&	100	\\
258	&	100	&	100	&	100	&	100	&	100	\\
259	&	100	&	100	&	100	&	100	&	100	\\
260	&	100	&	99.976782	&	100	&	100	&	100	\\
261	&	100	&	100	&	100	&	100	&	100	\\
262	&	100	&	100	&	100	&	100	&	100	\\
263	&	100	&	100	&	100	&	100	&	100	\\
264	&	100	&	100	&	100	&	100	&	100	\\
265	&	100	&	100	&	99.9595306	&	100	&	100	\\
266	&	100	&	100	&	100	&	100	&	99.9653139	\\
267	&	100	&	100	&	100	&	100	&	100	\\
268	&	100	&	100	&	100	&	100	&	100	\\
269	&	100	&	100	&	100	&	100	&	100	\\
270	&	100	&	100	&	100	&	100	&	100	\\
271	&	100	&	100	&	100	&	100	&	100	\\
272	&	100	&	99.9756573	&	100	&	100	&	100	\\
273	&	100	&	100	&	100	&	100	&	100	\\
274	&	100	&	100	&	100	&	100	&	100	\\
275	&	100	&	100	&	100	&	100	&	100	\\
276	&	100	&	100	&	100	&	100	&	100	\\
277	&	100	&	100	&	100	&	100	&	100	\\
278	&	100	&	100	&	100	&	100	&	100	\\
279	&	100	&	100	&	100	&	100	&	100	\\
280	&	100	&	100	&	100	&	100	&	100	\\
281	&	100	&	100	&	99.9568407	&	100	&	100	\\
282	&	100	&	100	&	100	&	100	&	100	\\
283	&	100	&	100	&	100	&	100	&	100	\\
284	&	100	&	99.95637	&	100	&	100	&	100	\\
285	&	100	&	100	&	100	&	100	&	100	\\
286	&	100	&	100	&	100	&	100	&	100	\\
287	&	100	&	100	&	100	&	100	&	100	\\
288	&	100	&	100	&	100	&	100	&	100	\\
289	&	100	&	100	&	100	&	100	&	100	\\
290	&	100	&	100	&	100	&	100	&	100	\\
291	&	100	&	100	&	100	&	100	&	100	\\
292	&	100	&	100	&	100	&	100	&	100	\\
293	&	100	&	100	&	100	&	100	&	100	\\
294	&	100	&	100	&	100	&	100	&	100	\\
295	&	100	&	100	&	100	&	100	&	100	\\
296	&	99.9669093	&	100	&	100	&	100	&	100	\\
297	&	100	&	100	&	100	&	100	&	100	\\
298	&	100	&	100	&	100	&	100	&	100	\\
299	&	100	&	100	&	100	&	100	&	100	\\
300	&	100	&	100	&	100	&	99.977758	&	100	\\
301	&	100	&	100	&	100	&	100	&	100	\\
302	&	100	&	100	&	100	&	100	&	100	\\
303	&	100	&	100	&	100	&	100	&	100	\\
304	&	100	&	99.976782	&	100	&	100	&	100	\\
305	&	100	&	100	&	100	&	100	&	100	\\
306	&	100	&	100	&	100	&	100	&	100	\\
307	&	100	&	100	&	100	&	100	&	100	\\
308	&	100	&	100	&	100	&	100	&	100	\\
309	&	100	&	100	&	100	&	100	&	100	\\
310	&	100	&	100	&	100	&	100	&	100	\\
311	&	100	&	100	&	100	&	100	&	100	\\
312	&	100	&	100	&	100	&	100	&	100	\\
313	&	100	&	100	&	100	&	100	&	100	\\
314	&	100	&	100	&	100	&	100	&	100	\\
315	&	100	&	100	&	100	&	100	&	100	\\
316	&	100	&	100	&	100	&	100	&	100	\\
317	&	100	&	99.9630724	&	100	&	100	&	100	\\
318	&	100	&	100	&	100	&	100	&	100	\\
319	&	100	&	100	&	100	&	100	&	100	\\
320	&	100	&	100	&	100	&	100	&	100	\\
321	&	100	&	100	&	100	&	100	&	100	\\
322	&	100	&	100	&	100	&	100	&	100	\\
323	&	100	&	100	&	100	&	100	&	100	\\
324	&	100	&	100	&	100	&	100	&	100	\\
325	&	100	&	100	&	100	&	100	&	100	\\
326	&	100	&	100	&	100	&	100	&	100	\\
327	&	100	&	100	&	100	&	100	&	100	\\
328	&	100	&	99.9737739	&	100	&	100	&	100	\\
329	&	100	&	100	&	100	&	100	&	100	\\
330	&	100	&	100	&	100	&	100	&	100	\\
331	&	100	&	100	&	100	&	100	&	100	\\
332	&	100	&	99.9297259	&	100	&	100	&	100	\\
333	&	100	&	100	&	100	&	100	&	100	\\
334	&	100	&	100	&	100	&	100	&	100	\\
335	&	100	&	100	&	100	&	100	&	100	\\
336	&	100	&	100	&	100	&	100	&	100	\\
337	&	100	&	100	&	100	&	100	&	100	\\
338	&	100	&	100	&	100	&	100	&	100	\\
339	&	100	&	100	&	100	&	100	&	100	\\
340	&	100	&	100	&	100	&	100	&	100	\\
341	&	100	&	100	&	100	&	100	&	100	\\
342	&	100	&	100	&	100	&	99.9669093	&	100	\\
343	&	100	&	100	&	100	&	100	&	100	\\
344	&	100	&	100	&	100	&	100	&	100	\\
345	&	100	&	100	&	100	&	100	&	100	\\
346	&	100	&	100	&	100	&	100	&	100	\\
347	&	100	&	100	&	100	&	100	&	100	\\
348	&	100	&	100	&	100	&	100	&	100	\\
349	&	100	&	100	&	100	&	100	&	100	\\
350	&	100	&	100	&	100	&	100	&	100	\\
351	&	100	&	100	&	100	&	100	&	100	\\
352	&	100	&	99.977758	&	100	&	100	&	100	\\
353	&	100	&	100	&	100	&	100	&	100	\\
354	&	100	&	100	&	100	&	100	&	100	\\
355	&	100	&	100	&	100	&	100	&	100	\\
356	&	100	&	100	&	100	&	99.9784576	&	100	\\
357	&	100	&	100	&	100	&	100	&	100	\\
358	&	99.9684343	&	100	&	100	&	100	&	100	\\
359	&	100	&	100	&	100	&	100	&	100	\\
360	&	100	&	100	&	100	&	100	&	100	\\
361	&	100	&	100	&	100	&	100	&	100	\\
362	&	100	&	100	&	100	&	100	&	100	\\
363	&	100	&	100	&	100	&	100	&	100	\\
364	&	100	&	100	&	100	&	100	&	100	\\
365	&	100	&	100	&	100	&	100	&	100	\\
366	&	100	&	100	&	100	&	100	&	100	\\
367	&	100	&	100	&	100	&	100	&	100	\\
368	&	100	&	100	&	100	&	100	&	100	\\
369	&	100	&	100	&	100	&	100	&	100	\\
370	&	100	&	100	&	100	&	100	&	100	\\
371	&	100	&	100	&	100	&	100	&	100	\\
372	&	100	&	100	&	100	&	100	&	100	\\
373	&	100	&	100	&	100	&	100	&	99.9701937	\\
374	&	100	&	100	&	100	&	100	&	100	\\
375	&	100	&	100	&	100	&	100	&	100	\\
376	&	100	&	100	&	100	&	100	&	100	\\
377	&	100	&	100	&	100	&	100	&	100	\\
378	&	100	&	100	&	100	&	100	&	100	\\
379	&	100	&	100	&	100	&	100	&	100	\\
380	&	100	&	100	&	100	&	100	&	100	\\
381	&	100	&	100	&	100	&	100	&	100	\\
382	&	100	&	100	&	99.9784483	&	100	&	100	\\
383	&	100	&	100	&	100	&	100	&	100	\\
384	&	100	&	100	&	100	&	100	&	100	\\
385	&	100	&	100	&	100	&	100	&	100	\\
386	&	99.9690211	&	100	&	100	&	100	&	100	\\
387	&	100	&	100	&	100	&	100	&	100	\\
388	&	100	&	99.9737739	&	100	&	100	&	100	\\
389	&	100	&	100	&	100	&	100	&	100	\\
390	&	100	&	100	&	100	&	100	&	100	\\
391	&	100	&	100	&	100	&	100	&	100	\\
392	&	100	&	100	&	100	&	100	&	100	\\
393	&	100	&	100	&	100	&	100	&	100	\\
394	&	100	&	100	&	100	&	100	&	100	\\
395	&	100	&	100	&	100	&	100	&	100	\\
396	&	100	&	100	&	100	&	100	&	100	\\
397	&	100	&	100	&	100	&	100	&	100	\\
398	&	100	&	100	&	100	&	100	&	100	\\
399	&	100	&	100	&	100	&	100	&	100	\\
400	&	100	&	100	&	100	&	100	&	100	\\
401	&	100	&	100	&	100	&	100	&	100	\\
402	&	100	&	99.9615385	&	100	&	99.9690211	&	100	\\
403	&	100	&	100	&	100	&	100	&	100	\\
404	&	100	&	100	&	100	&	100	&	100	\\
405	&	100	&	100	&	100	&	100	&	100	\\
406	&	100	&	100	&	100	&	100	&	100	\\
407	&	100	&	100	&	100	&	100	&	100	\\
408	&	100	&	100	&	100	&	100	&	100	\\
409	&	100	&	100	&	100	&	100	&	100	\\
410	&	100	&	100	&	100	&	100	&	100	\\
411	&	100	&	100	&	100	&	100	&	100	\\
412	&	100	&	100	&	100	&	99.9568407	&	100	\\
413	&	100	&	100	&	100	&	100	&	100	\\
414	&	100	&	100	&	100	&	100	&	100	\\
415	&	100	&	100	&	100	&	100	&	100	\\
416	&	100	&	100	&	100	&	100	&	100	\\
417	&	100	&	100	&	100	&	99.9610592	&	100	\\
418	&	100	&	100	&	100	&	100	&	100	\\
419	&	100	&	100	&	100	&	100	&	100	\\
420	&	100	&	100	&	100	&	100	&	100	\\
421	&	100	&	100	&	100	&	100	&	100	\\
422	&	100	&	100	&	100	&	100	&	100	\\
423	&	100	&	100	&	100	&	100	&	100	\\
424	&	100	&	100	&	100	&	100	&	100	\\
425	&	100	&	99.9765478	&	100	&	100	&	100	\\
426	&	100	&	100	&	100	&	100	&	100	\\
427	&	100	&	100	&	100	&	100	&	100	\\
428	&	100	&	100	&	100	&	100	&	100	\\
429	&	100	&	100	&	100	&	99.95637	&	100	\\
430	&	100	&	100	&	100	&	100	&	100	\\
431	&	100	&	100	&	100	&	100	&	100	\\
432	&	100	&	100	&	100	&	100	&	100	\\
433	&	100	&	100	&	100	&	100	&	100	\\
434	&	100	&	100	&	100	&	100	&	100	\\
435	&	100	&	100	&	100	&	100	&	100	\\
436	&	100	&	100	&	100	&	100	&	100	\\
437	&	100	&	100	&	99.9690211	&	100	&	100	\\
438	&	100	&	100	&	100	&	100	&	100	\\
439	&	100	&	100	&	100	&	100	&	100	\\
440	&	100	&	100	&	100	&	100	&	100	\\
441	&	100	&	100	&	100	&	100	&	100	\\
442	&	100	&	100	&	100	&	100	&	100	\\
443	&	100	&	100	&	100	&	100	&	100	\\
444	&	100	&	100	&	100	&	100	&	100	\\
445	&	100	&	100	&	100	&	100	&	100	\\
446	&	100	&	100	&	100	&	99.9768411	&	100	\\
447	&	100	&	100	&	100	&	100	&	100	\\
448	&	99.9707003	&	100	&	100	&	100	&	100	\\
449	&	100	&	100	&	99.977758	&	100	&	100	\\
450	&	100	&	100	&	100	&	100	&	100	\\
451	&	100	&	100	&	100	&	100	&	100	\\
452	&	100	&	100	&	100	&	100	&	100	\\
453	&	100	&	100	&	100	&	100	&	100	\\
454	&	100	&	100	&	100	&	100	&	100	\\
455	&	100	&	99.9769	&	100	&	100	&	100	\\
456	&	100	&	100	&	100	&	100	&	100	\\
457	&	100	&	100	&	100	&	100	&	100	\\
458	&	100	&	100	&	100	&	100	&	100	\\
459	&	100	&	100	&	100	&	100	&	100	\\
460	&	100	&	100	&	100	&	100	&	100	\\
461	&	100	&	100	&	100	&	100	&	100	\\
462	&	100	&	100	&	100	&	100	&	100	\\
463	&	100	&	100	&	100	&	100	&	100	\\
464	&	100	&	100	&	100	&	100	&	100	\\
465	&	100	&	99.9737739	&	99.9599038	&	100	&	100	\\
466	&	100	&	100	&	100	&	100	&	100	\\
467	&	100	&	100	&	100	&	100	&	100	\\
468	&	100	&	100	&	100	&	100	&	100	\\
469	&	100	&	100	&	100	&	100	&	100	\\
470	&	99.97114	&	100	&	100	&	100	&	100	\\
471	&	100	&	100	&	100	&	100	&	100	\\
472	&	99.9712478	&	100	&	100	&	100	&	100	\\
473	&	100	&	100	&	99.9615385	&	100	&	100	\\
474	&	100	&	100	&	100	&	100	&	100	\\
475	&	100	&	100	&	100	&	100	&	100	\\
476	&	100	&	100	&	100	&	100	&	100	\\
477	&	100	&	100	&	100	&	100	&	100	\\
478	&	100	&	100	&	100	&	100	&	100	\\
479	&	100	&	100	&	100	&	100	&	100	\\
480	&	100	&	100	&	100	&	100	&	100	\\
481	&	100	&	100	&	100	&	100	&	100	\\
482	&	100	&	100	&	100	&	100	&	100	\\
483	&	100	&	100	&	100	&	100	&	100	\\
484	&	100	&	100	&	100	&	100	&	100	\\
485	&	100	&	100	&	100	&	100	&	100	\\
486	&	100	&	100	&	100	&	100	&	100	\\
487	&	100	&	100	&	100	&	100	&	100	\\
488	&	100	&	100	&	100	&	100	&	100	\\
489	&	100	&	100	&	100	&	100	&	100	\\
490	&	100	&	100	&	100	&	100	&	100	\\
491	&	100	&	100	&	100	&	100	&	100	\\
492	&	100	&	100	&	100	&	100	&	100	\\
493	&	100	&	100	&	100	&	100	&	100	\\
494	&	100	&	100	&	100	&	100	&	100	\\
495	&	100	&	99.97114	&	100	&	100	&	100	\\
496	&	99.9768411	&	100	&	100	&	100	&	100	\\
497	&	100	&	100	&	100	&	99.9611801	&	100	\\
498	&	100	&	100	&	100	&	100	&	100	\\
499	&	99.9769	&	100	&	100	&	100	&	100	\\
500	&	100	&	100	&	100	&	100	&	100	\\
501	&	100	&	100	&	100	&	100	&	100	\\
502	&	100	&	100	&	100	&	100	&	100	\\
503	&	100	&	100	&	100	&	100	&	100	\\
504	&	100	&	100	&	100	&	100	&	100	\\
505	&	100	&	100	&	100	&	100	&	100	\\
506	&	100	&	100	&	100	&	100	&	100	\\
507	&	100	&	100	&	100	&	100	&	100	\\
508	&	100	&	99.9779687	&	100	&	100	&	100	\\
509	&	100	&	100	&	100	&	100	&	100	\\
510	&	100	&	100	&	100	&	100	&	100	\\
511	&	100	&	100	&	100	&	100	&	100	\\
512	&	100	&	100	&	100	&	100	&	99.973176	\\
513	&	100	&	100	&	100	&	100	&	100	\\
514	&	100	&	100	&	100	&	100	&	100	\\
515	&	100	&	100	&	100	&	100	&	100	\\
516	&	100	&	99.9690211	&	99.9690211	&	100	&	100	\\
517	&	100	&	100	&	100	&	100	&	100	\\
518	&	100	&	100	&	100	&	100	&	100	\\
519	&	100	&	100	&	100	&	100	&	100	\\
520	&	100	&	100	&	100	&	99.9625047	&	100	\\
521	&	100	&	100	&	100	&	100	&	100	\\
522	&	99.9764706	&	100	&	100	&	100	&	100	\\
523	&	99.9765478	&	100	&	100	&	100	&	100	\\
524	&	100	&	100	&	100	&	100	&	100	\\
525	&	100	&	100	&	100	&	100	&	100	\\
526	&	99.9765368	&	100	&	100	&	100	&	100	\\
527	&	100	&	100	&	100	&	100	&	100	\\
528	&	100	&	100	&	100	&	100	&	100	\\
529	&	100	&	100	&	100	&	100	&	100	\\
530	&	100	&	100	&	100	&	100	&	100	\\
531	&	100	&	100	&	100	&	100	&	100	\\
532	&	100	&	100	&	100	&	100	&	100	\\
533	&	100	&	100	&	100	&	100	&	100	\\
534	&	100	&	100	&	100	&	100	&	100	\\
535	&	100	&	100	&	99.977758	&	100	&	100	\\
536	&	100	&	100	&	100	&	100	&	100	\\
537	&	100	&	100	&	100	&	100	&	100	\\
538	&	100	&	100	&	100	&	100	&	100	\\
539	&	100	&	100	&	100	&	100	&	100	\\
540	&	99.9737739	&	100	&	100	&	100	&	100	\\
541	&	100	&	100	&	100	&	100	&	100	\\
542	&	100	&	100	&	100	&	100	&	100	\\
543	&	100	&	100	&	100	&	100	&	100	\\
544	&	100	&	100	&	100	&	100	&	100	\\
545	&	100	&	100	&	100	&	100	&	100	\\
546	&	100	&	100	&	100	&	100	&	100	\\
547	&	100	&	100	&	100	&	100	&	99.9736287	\\
548	&	100	&	100	&	99.9737739	&	100	&	100	\\
549	&	100	&	99.9756573	&	100	&	100	&	100	\\
550	&	100	&	100	&	100	&	100	&	100	\\
551	&	100	&	100	&	100	&	100	&	100	\\
552	&	100	&	100	&	100	&	100	&	100	\\
553	&	100	&	100	&	100	&	100	&	100	\\
554	&	100	&	100	&	100	&	100	&	100	\\
555	&	100	&	100	&	100	&	100	&	100	\\
556	&	100	&	100	&	100	&	100	&	100	\\
557	&	100	&	100	&	100	&	100	&	100	\\
558	&	100	&	100	&	100	&	99.9599038	&	100	\\
559	&	100	&	100	&	100	&	100	&	100	\\
560	&	100	&	100	&	100	&	100	&	100	\\
561	&	100	&	100	&	100	&	100	&	100	\\
562	&	99.9739244	&	100	&	100	&	100	&	100	\\
563	&	100	&	100	&	100	&	100	&	100	\\
564	&	100	&	100	&	100	&	100	&	100	\\
565	&	100	&	100	&	100	&	100	&	100	\\
566	&	100	&	100	&	100	&	100	&	100	\\
567	&	100	&	100	&	100	&	100	&	100	\\
568	&	100	&	100	&	100	&	100	&	100	\\
569	&	100	&	100	&	100	&	100	&	100	\\
570	&	100	&	100	&	100	&	100	&	100	\\
571	&	100	&	100	&	100	&	100	&	100	\\
572	&	100	&	100	&	100	&	100	&	100	\\
573	&	100	&	100	&	100	&	100	&	100	\\
574	&	100	&	100	&	100	&	100	&	100	\\
575	&	100	&	100	&	100	&	100	&	100	\\
576	&	100	&	100	&	100	&	100	&	100	\\
577	&	100	&	100	&	100	&	100	&	100	\\
578	&	100	&	100	&	100	&	100	&	100	\\
579	&	100	&	99.9566066	&	99.9736148	&	100	&	100	\\
580	&	100	&	100	&	100	&	100	&	100	\\
581	&	100	&	100	&	100	&	100	&	100	\\
582	&	100	&	100	&	100	&	99.960443	&	100	\\
583	&	100	&	100	&	100	&	100	&	100	\\
584	&	100	&	99.9690211	&	100	&	100	&	100	\\
585	&	100	&	100	&	100	&	100	&	100	\\
586	&	100	&	100	&	100	&	100	&	100	\\
587	&	100	&	100	&	100	&	100	&	100	\\
588	&	100	&	100	&	100	&	100	&	100	\\
589	&	100	&	100	&	100	&	100	&	100	\\
590	&	99.9733759	&	100	&	99.9712478	&	99.9610592	&	100	\\
591	&	100	&	100	&	100	&	100	&	100	\\
592	&	100	&	99.963517	&	100	&	100	&	100	\\
593	&	100	&	100	&	100	&	100	&	100	\\
594	&	100	&	100	&	100	&	100	&	100	\\
595	&	100	&	100	&	100	&	100	&	100	\\
596	&	100	&	100	&	100	&	100	&	100	\\
597	&	100	&	100	&	100	&	100	&	100	\\
598	&	100	&	100	&	100	&	100	&	100	\\
599	&	100	&	100	&	100	&	100	&	100	\\
600	&	100	&	100	&	100	&	100	&	100	\\
601	&	100	&	100	&	100	&	100	&	100	\\
602	&	100	&	100	&	100	&	100	&	100	\\
603	&	100	&	100	&	100	&	100	&	100	\\
604	&	100	&	99.9632758	&	100	&	100	&	100	\\
605	&	100	&	100	&	100	&	99.9630724	&	100	\\
606	&	100	&	100	&	100	&	100	&	100	\\
607	&	100	&	100	&	100	&	100	&	100	\\
608	&	100	&	100	&	100	&	100	&	100	\\
609	&	100	&	100	&	100	&	100	&	100	\\
610	&	100	&	100	&	100	&	100	&	100	\\
611	&	100	&	100	&	100	&	100	&	100	\\
612	&	100	&	100	&	100	&	100	&	100	\\
613	&	100	&	100	&	100	&	100	&	100	\\
614	&	100	&	100	&	100	&	100	&	100	\\
615	&	100	&	100	&	99.9757576	&	100	&	100	\\
616	&	99.9736148	&	99.9783409	&	100	&	99.9590164	&	100	\\
617	&	100	&	100	&	100	&	100	&	100	\\
618	&	100	&	100	&	100	&	100	&	100	\\
619	&	100	&	100	&	100	&	100	&	100	\\
620	&	100	&	100	&	99.9611801	&	100	&	100	\\
621	&	100	&	100	&	100	&	100	&	100	\\
622	&	100	&	100	&	100	&	100	&	100	\\
623	&	100	&	100	&	100	&	100	&	100	\\
624	&	100	&	100	&	100	&	100	&	100	\\
625	&	100	&	100	&	100	&	100	&	100	\\
626	&	100	&	100	&	100	&	100	&	100	\\
627	&	100	&	100	&	100	&	100	&	100	\\
628	&	100	&	100	&	100	&	100	&	100	\\
629	&	100	&	100	&	99.9598232	&	100	&	100	\\
630	&	99.9756573	&	100	&	100	&	100	&	100	\\
631	&	100	&	100	&	100	&	100	&	100	\\
632	&	100	&	100	&	100	&	100	&	100	\\
633	&	100	&	100	&	99.976782	&	100	&	100	\\
634	&	100	&	100	&	100	&	100	&	100	\\
635	&	100	&	100	&	99.9733759	&	100	&	99.9752598	\\
636	&	100	&	100	&	100	&	100	&	100	\\
637	&	100	&	100	&	100	&	100	&	100	\\
638	&	100	&	100	&	100	&	100	&	100	\\
639	&	100	&	100	&	100	&	100	&	100	\\
640	&	100	&	100	&	100	&	100	&	100	\\
641	&	100	&	100	&	100	&	100	&	100	\\
642	&	100	&	100	&	100	&	100	&	100	\\
643	&	100	&	100	&	100	&	100	&	100	\\
644	&	100	&	100	&	100	&	100	&	100	\\
645	&	100	&	100	&	100	&	100	&	100	\\
646	&	100	&	99.9568407	&	100	&	100	&	100	\\
647	&	100	&	100	&	100	&	100	&	100	\\
648	&	99.9748681	&	100	&	100	&	100	&	100	\\
649	&	100	&	100	&	100	&	100	&	100	\\
650	&	100	&	100	&	100	&	100	&	100	\\
651	&	100	&	100	&	100	&	100	&	100	\\
652	&	100	&	100	&	100	&	100	&	100	\\
653	&	100	&	100	&	100	&	100	&	100	\\
654	&	100	&	99.9297259	&	100	&	100	&	100	\\
655	&	100	&	100	&	100	&	100	&	100	\\
656	&	100	&	100	&	100	&	100	&	100	\\
657	&	100	&	100	&	100	&	100	&	100	\\
658	&	100	&	99.9565217	&	100	&	100	&	100	\\
659	&	100	&	100	&	100	&	100	&	100	\\
660	&	100	&	100	&	100	&	100	&	100	\\
661	&	100	&	100	&	100	&	99.9669093	&	100	\\
662	&	100	&	100	&	100	&	100	&	100	\\
663	&	100	&	100	&	100	&	100	&	100	\\
664	&	100	&	100	&	100	&	100	&	100	\\
665	&	100	&	100	&	100	&	100	&	100	\\
666	&	100	&	100	&	100	&	100	&	100	\\
667	&	100	&	99.9765368	&	100	&	100	&	100	\\
668	&	100	&	100	&	100	&	100	&	100	\\
669	&	100	&	100	&	99.9733759	&	100	&	100	\\
670	&	100	&	100	&	100	&	100	&	100	\\
671	&	100	&	100	&	99.9757576	&	100	&	100	\\
672	&	100	&	100	&	100	&	100	&	100	\\
673	&	100	&	100	&	100	&	100	&	100	\\
674	&	100	&	100	&	100	&	100	&	100	\\
675	&	100	&	100	&	100	&	100	&	100	\\
676	&	100	&	100	&	100	&	100	&	100	\\
677	&	100	&	100	&	100	&	100	&	100	\\
678	&	100	&	100	&	100	&	100	&	100	\\
679	&	100	&	100	&	100	&	100	&	100	\\
680	&	100	&	100	&	100	&	100	&	100	\\
681	&	100	&	100	&	100	&	100	&	100	\\
682	&	100	&	100	&	100	&	100	&	100	\\
683	&	100	&	100	&	100	&	100	&	100	\\
684	&	100	&	100	&	100	&	100	&	100	\\
685	&	100	&	100	&	100	&	100	&	100	\\
686	&	100	&	100	&	100	&	100	&	100	\\
687	&	100	&	100	&	100	&	100	&	100	\\
688	&	100	&	100	&	100	&	100	&	100	\\
689	&	100	&	100	&	100	&	100	&	100	\\
690	&	100	&	100	&	100	&	100	&	100	\\
691	&	100	&	100	&	100	&	100	&	100	\\
692	&	100	&	100	&	100	&	100	&	100	\\
693	&	100	&	100	&	100	&	100	&	100	\\
694	&	100	&	100	&	100	&	100	&	100	\\
695	&	100	&	100	&	100	&	100	&	100	\\
696	&	100	&	100	&	100	&	100	&	100	\\
697	&	100	&	100	&	100	&	100	&	100	\\
698	&	100	&	100	&	100	&	100	&	100	\\
699	&	99.9757576	&	100	&	100	&	100	&	100	\\
700	&	100	&	100	&	100	&	100	&	100	\\
701	&	99.9757576	&	100	&	100	&	100	&	100	\\
702	&	100	&	100	&	99.9610592	&	100	&	100	\\
703	&	100	&	100	&	100	&	100	&	100	\\
704	&	100	&	100	&	100	&	100	&	100	\\
705	&	100	&	100	&	100	&	100	&	100	\\
706	&	100	&	100	&	100	&	100	&	100	\\
707	&	100	&	100	&	100	&	100	&	100	\\
708	&	100	&	100	&	100	&	100	&	100	\\
709	&	100	&	100	&	100	&	100	&	100	\\
710	&	100	&	100	&	100	&	100	&	100	\\
711	&	100	&	100	&	100	&	100	&	99.9762808	\\
712	&	100	&	100	&	100	&	100	&	100	\\
713	&	100	&	99.9756573	&	100	&	100	&	100	\\
714	&	100	&	100	&	100	&	100	&	100	\\
715	&	100	&	100	&	100	&	100	&	100	\\
716	&	100	&	99.9757576	&	100	&	99.9736148	&	100	\\
717	&	100	&	100	&	100	&	100	&	100	\\
718	&	100	&	100	&	99.9712478	&	100	&	100	\\
719	&	100	&	100	&	100	&	100	&	100	\\
720	&	100	&	100	&	99.9765478	&	100	&	100	\\
721	&	100	&	100	&	100	&	100	&	100	\\
722	&	100	&	100	&	100	&	100	&	100	\\
723	&	100	&	100	&	100	&	100	&	100	\\
724	&	100	&	100	&	100	&	100	&	100	\\
725	&	100	&	100	&	100	&	100	&	100	\\
726	&	100	&	100	&	100	&	100	&	100	\\
727	&	100	&	100	&	100	&	100	&	100	\\
728	&	100	&	99.9617298	&	100	&	100	&	100	\\
729	&	100	&	100	&	100	&	100	&	100	\\
730	&	100	&	100	&	100	&	100	&	100	\\
731	&	100	&	100	&	100	&	100	&	100	\\
732	&	100	&	100	&	100	&	100	&	100	\\
733	&	100	&	100	&	100	&	100	&	100	\\
734	&	100	&	100	&	100	&	100	&	100	\\
735	&	100	&	100	&	100	&	100	&	100	\\
736	&	100	&	100	&	100	&	100	&	100	\\
737	&	99.9795752	&	100	&	100	&	100	&	100	\\
738	&	100	&	100	&	100	&	100	&	100	\\
739	&	100	&	100	&	100	&	100	&	100	\\
740	&	100	&	100	&	100	&	100	&	100	\\
741	&	100	&	100	&	100	&	100	&	100	\\
742	&	100	&	100	&	100	&	100	&	100	\\
743	&	100	&	100	&	100	&	100	&	100	\\
744	&	100	&	99.9625047	&	100	&	100	&	100	\\
745	&	100	&	100	&	100	&	100	&	100	\\
746	&	100	&	100	&	100	&	100	&	100	\\
747	&	100	&	100	&	100	&	100	&	100	\\
748	&	100	&	100	&	100	&	100	&	100	\\
749	&	100	&	100	&	100	&	100	&	100	\\
750	&	100	&	100	&	100	&	100	&	100	\\
751	&	100	&	100	&	100	&	100	&	100	\\
752	&	100	&	100	&	100	&	100	&	100	\\
753	&	100	&	100	&	100	&	100	&	100	\\
754	&	100	&	100	&	100	&	100	&	100	\\
755	&	100	&	100	&	100	&	100	&	100	\\
756	&	100	&	100	&	100	&	100	&	100	\\
757	&	100	&	100	&	99.9565217	&	100	&	100	\\
758	&	100	&	100	&	100	&	100	&	100	\\
759	&	100	&	100	&	100	&	100	&	100	\\
760	&	100	&	100	&	100	&	100	&	100	\\
761	&	100	&	100	&	100	&	100	&	100	\\
762	&	100	&	100	&	100	&	100	&	100	\\
763	&	100	&	100	&	100	&	100	&	100	\\
764	&	100	&	100	&	100	&	100	&	100	\\
765	&	100	&	100	&	100	&	100	&	100	\\
766	&	100	&	100	&	100	&	99.9756573	&	100	\\
767	&	100	&	100	&	100	&	100	&	100	\\
768	&	100	&	100	&	100	&	100	&	100	\\
769	&	100	&	100	&	100	&	100	&	100	\\
770	&	100	&	100	&	100	&	100	&	100	\\
771	&	100	&	100	&	100	&	100	&	100	\\
772	&	100	&	100	&	100	&	100	&	100	\\
773	&	100	&	100	&	100	&	100	&	100	\\
774	&	100	&	100	&	100	&	100	&	100	\\
775	&	100	&	99.9595306	&	100	&	100	&	100	\\
776	&	100	&	100	&	100	&	99.9757576	&	100	\\
777	&	100	&	100	&	100	&	100	&	100	\\
778	&	100	&	100	&	100	&	100	&	100	\\
779	&	100	&	100	&	100	&	100	&	100	\\
780	&	100	&	100	&	99.9297259	&	100	&	100	\\
781	&	100	&	100	&	100	&	100	&	100	\\
782	&	100	&	100	&	100	&	100	&	100	\\
783	&	100	&	100	&	99.9768411	&	100	&	100	\\
784	&	100	&	100	&	100	&	100	&	100	\\
785	&	100	&	100	&	100	&	100	&	100	\\
786	&	100	&	100	&	100	&	100	&	100	\\
787	&	100	&	100	&	100	&	100	&	100	\\
788	&	100	&	99.9618466	&	100	&	100	&	100	\\
789	&	99.976782	&	100	&	100	&	100	&	100	\\
790	&	100	&	100	&	100	&	100	&	100	\\
791	&	100	&	100	&	100	&	100	&	100	\\
792	&	100	&	100	&	100	&	100	&	100	\\
793	&	100	&	100	&	100	&	100	&	100	\\
794	&	100	&	100	&	100	&	99.9588138	&	100	\\
795	&	100	&	100	&	100	&	100	&	100	\\
796	&	100	&	100	&	100	&	100	&	99.9768572	\\
797	&	100	&	100	&	100	&	100	&	100	\\
798	&	100	&	100	&	100	&	100	&	100	\\
799	&	100	&	99.9707003	&	100	&	100	&	100	\\
800	&	100	&	100	&	100	&	100	&	100	\\
801	&	100	&	100	&	100	&	100	&	100	\\
802	&	100	&	100	&	100	&	100	&	100	\\
803	&	100	&	100	&	100	&	100	&	100	\\
804	&	100	&	100	&	100	&	100	&	100	\\
805	&	100	&	100	&	100	&	100	&	100	\\
806	&	100	&	100	&	100	&	100	&	100	\\
807	&	100	&	100	&	100	&	100	&	100	\\
808	&	100	&	100	&	100	&	100	&	100	\\
809	&	100	&	100	&	100	&	100	&	100	\\
810	&	100	&	100	&	99.9610592	&	100	&	100	\\
811	&	100	&	100	&	99.9568407	&	100	&	100	\\
812	&	100	&	100	&	100	&	100	&	100	\\
813	&	100	&	100	&	100	&	100	&	100	\\
814	&	100	&	100	&	100	&	100	&	99.9771481	\\
815	&	100	&	100	&	100	&	100	&	100	\\
816	&	100	&	100	&	100	&	100	&	100	\\
817	&	100	&	100	&	100	&	100	&	100	\\
818	&	100	&	100	&	100	&	100	&	100	\\
819	&	100	&	99.9739244	&	100	&	100	&	100	\\
820	&	100	&	100	&	100	&	100	&	100	\\
821	&	100	&	100	&	99.9598232	&	100	&	100	\\
822	&	100	&	100	&	100	&	100	&	100	\\
823	&	100	&	100	&	100	&	100	&	99.977252	\\
824	&	100	&	100	&	100	&	100	&	100	\\
825	&	100	&	100	&	100	&	100	&	100	\\
826	&	100	&	100	&	100	&	100	&	100	\\
827	&	100	&	100	&	100	&	100	&	100	\\
828	&	100	&	100	&	100	&	100	&	100	\\
829	&	100	&	100	&	100	&	100	&	100	\\
830	&	100	&	100	&	100	&	100	&	100	\\
831	&	100	&	100	&	100	&	100	&	100	\\
832	&	100	&	100	&	100	&	100	&	100	\\
833	&	100	&	100	&	100	&	100	&	100	\\
834	&	100	&	100	&	100	&	100	&	100	\\
835	&	100	&	100	&	100	&	100	&	100	\\
836	&	100	&	100	&	100	&	100	&	100	\\
837	&	100	&	100	&	100	&	100	&	100	\\
838	&	100	&	100	&	100	&	100	&	100	\\
839	&	100	&	100	&	100	&	100	&	100	\\
840	&	100	&	100	&	100	&	100	&	100	\\
841	&	100	&	100	&	100	&	100	&	100	\\
842	&	100	&	100	&	100	&	100	&	100	\\
843	&	100	&	100	&	100	&	100	&	100	\\
844	&	100	&	100	&	100	&	100	&	100	\\
845	&	100	&	100	&	100	&	100	&	100	\\
846	&	99.9779687	&	100	&	100	&	100	&	100	\\
847	&	100	&	100	&	100	&	100	&	100	\\
848	&	100	&	99.9690211	&	100	&	100	&	100	\\
849	&	100	&	100	&	100	&	100	&	100	\\
850	&	100	&	100	&	100	&	100	&	100	\\
851	&	100	&	100	&	100	&	100	&	100	\\
852	&	100	&	100	&	100	&	100	&	100	\\
853	&	100	&	100	&	100	&	100	&	100	\\
854	&	100	&	100	&	100	&	100	&	100	\\
855	&	100	&	100	&	100	&	100	&	100	\\
856	&	100	&	100	&	100	&	100	&	100	\\
857	&	100	&	100	&	99.9739244	&	99.9737739	&	100	\\
858	&	100	&	100	&	100	&	100	&	100	\\
859	&	100	&	100	&	100	&	100	&	100	\\
860	&	100	&	100	&	100	&	100	&	100	\\
861	&	100	&	100	&	100	&	100	&	100	\\
862	&	100	&	100	&	100	&	100	&	100	\\
863	&	100	&	100	&	100	&	100	&	99.9776686	\\
864	&	100	&	100	&	100	&	100	&	100	\\
865	&	100	&	100	&	100	&	100	&	100	\\
866	&	100	&	100	&	99.9618466	&	100	&	100	\\
867	&	100	&	100	&	100	&	100	&	100	\\
868	&	100	&	100	&	100	&	99.976782	&	100	\\
869	&	100	&	100	&	100	&	100	&	100	\\
870	&	100	&	100	&	100	&	100	&	100	\\
871	&	99.9783409	&	100	&	100	&	100	&	100	\\
872	&	100	&	100	&	100	&	100	&	100	\\
873	&	100	&	100	&	100	&	100	&	100	\\
874	&	100	&	100	&	100	&	100	&	100	\\
875	&	100	&	99.963517	&	100	&	100	&	100	\\
876	&	100	&	100	&	100	&	100	&	100	\\
877	&	100	&	100	&	100	&	100	&	100	\\
878	&	100	&	100	&	100	&	100	&	100	\\
879	&	100	&	100	&	100	&	100	&	100	\\
880	&	100	&	100	&	100	&	100	&	100	\\
881	&	100	&	99.9599038	&	100	&	100	&	100	\\
882	&	100	&	100	&	100	&	100	&	100	\\
883	&	100	&	100	&	100	&	100	&	100	\\
884	&	100	&	100	&	100	&	100	&	100	\\
885	&	100	&	100	&	100	&	100	&	100	\\
886	&	100	&	100	&	100	&	100	&	100	\\
887	&	100	&	100	&	100	&	100	&	99.9779298	\\
888	&	100	&	100	&	100	&	100	&	100	\\
889	&	99.977758	&	100	&	100	&	100	&	100	\\
890	&	100	&	100	&	100	&	100	&	100	\\
891	&	100	&	100	&	100	&	100	&	100	\\
892	&	100	&	100	&	100	&	100	&	100	\\
893	&	100	&	100	&	100	&	100	&	100	\\
894	&	100	&	100	&	100	&	100	&	99.9780557	\\
895	&	100	&	100	&	100	&	100	&	99.9780509	\\
896	&	100	&	100	&	100	&	100	&	100	\\
897	&	100	&	100	&	100	&	100	&	99.9781038	\\
898	&	100	&	100	&	100	&	100	&	100	\\
899	&	100	&	100	&	100	&	100	&	100	\\
900	&	100	&	100	&	100	&	100	&	100	\\
901	&	100	&	100	&	100	&	100	&	100	\\
902	&	100	&	100	&	100	&	100	&	100	\\
903	&	100	&	100	&	100	&	100	&	99.978223	\\
904	&	100	&	100	&	100	&	100	&	100	\\
905	&	100	&	100	&	100	&	100	&	100	\\
906	&	100	&	100	&	100	&	100	&	100	\\
907	&	100	&	100	&	100	&	100	&	100	\\
908	&	100	&	100	&	99.9611801	&	100	&	100	\\
909	&	100	&	100	&	100	&	100	&	100	\\
910	&	100	&	100	&	100	&	100	&	100	\\
911	&	100	&	100	&	100	&	100	&	100	\\
912	&	100	&	100	&	100	&	100	&	100	\\
913	&	100	&	100	&	100	&	100	&	100	\\
914	&	100	&	100	&	100	&	100	&	100	\\
915	&	100	&	100	&	100	&	100	&	100	\\
916	&	99.9566066	&	100	&	100	&	100	&	100	\\
917	&	100	&	100	&	100	&	100	&	100	\\
918	&	100	&	100	&	100	&	100	&	100	\\
919	&	100	&	100	&	100	&	100	&	100	\\
920	&	100	&	100	&	100	&	100	&	100	\\
921	&	100	&	100	&	100	&	99.9684343	&	100	\\
922	&	100	&	100	&	100	&	100	&	100	\\
923	&	100	&	100	&	100	&	100	&	100	\\
924	&	100	&	100	&	100	&	100	&	100	\\
925	&	100	&	100	&	100	&	100	&	100	\\
926	&	100	&	100	&	100	&	100	&	100	\\
927	&	100	&	100	&	100	&	100	&	100	\\
928	&	100	&	100	&	100	&	100	&	100	\\
929	&	100	&	100	&	100	&	100	&	100	\\
930	&	100	&	100	&	100	&	100	&	100	\\
931	&	100	&	100	&	100	&	100	&	100	\\
932	&	100	&	100	&	100	&	100	&	100	\\
933	&	100	&	100	&	100	&	100	&	100	\\
934	&	100	&	99.960443	&	100	&	100	&	100	\\
935	&	100	&	100	&	100	&	100	&	100	\\
936	&	100	&	100	&	100	&	100	&	100	\\
937	&	100	&	100	&	100	&	100	&	100	\\
938	&	100	&	100	&	100	&	100	&	100	\\
939	&	100	&	100	&	100	&	100	&	100	\\
940	&	100	&	100	&	100	&	100	&	100	\\
941	&	100	&	100	&	100	&	100	&	100	\\
942	&	100	&	100	&	100	&	99.9588138	&	100	\\
943	&	100	&	100	&	100	&	100	&	100	\\
944	&	100	&	100	&	100	&	100	&	100	\\
945	&	100	&	100	&	100	&	100	&	100	\\
946	&	100	&	100	&	100	&	99.9757576	&	100	\\
947	&	100	&	100	&	100	&	100	&	100	\\
948	&	100	&	100	&	100	&	100	&	100	\\
949	&	100	&	100	&	100	&	100	&	100	\\
950	&	100	&	100	&	100	&	100	&	100	\\
951	&	100	&	100	&	100	&	100	&	100	\\
952	&	100	&	100	&	100	&	100	&	100	\\
953	&	100	&	100	&	100	&	100	&	100	\\
954	&	100	&	100	&	100	&	100	&	100	\\
955	&	100	&	100	&	100	&	100	&	100	\\
956	&	100	&	100	&	100	&	100	&	100	\\
957	&	100	&	100	&	100	&	100	&	100	\\
958	&	99.9784483	&	100	&	100	&	100	&	100	\\
959	&	100	&	100	&	100	&	100	&	100	\\
960	&	100	&	100	&	100	&	100	&	100	\\
961	&	100	&	100	&	100	&	100	&	100	\\
962	&	100	&	100	&	100	&	100	&	100	\\
963	&	100	&	100	&	100	&	100	&	100	\\
964	&	100	&	100	&	100	&	100	&	100	\\
965	&	100	&	100	&	100	&	100	&	100	\\
966	&	100	&	100	&	100	&	100	&	100	\\
967	&	100	&	100	&	100	&	100	&	100	\\
968	&	100	&	100	&	100	&	100	&	100	\\
969	&	100	&	100	&	100	&	100	&	100	\\
970	&	100	&	100	&	100	&	100	&	100	\\
971	&	100	&	100	&	100	&	100	&	100	\\
972	&	100	&	100	&	100	&	100	&	100	\\
973	&	100	&	100	&	100	&	100	&	100	\\
974	&	100	&	100	&	100	&	100	&	100	\\
975	&	100	&	100	&	100	&	100	&	100	\\
976	&	100	&	100	&	100	&	100	&	100	\\
977	&	100	&	100	&	100	&	100	&	100	\\
978	&	100	&	100	&	100	&	100	&	99.9782514	\\
979	&	100	&	100	&	100	&	100	&	100	\\
980	&	99.9784576	&	100	&	100	&	100	&	100	\\
981	&	100	&	100	&	100	&	99.9765368	&	100	\\
982	&	100	&	100	&	100	&	100	&	100	\\
983	&	100	&	100	&	100	&	100	&	100	\\
984	&	100	&	100	&	100	&	100	&	100	\\
985	&	100	&	100	&	100	&	100	&	100	\\
986	&	100	&	100	&	100	&	100	&	100	\\
987	&	100	&	100	&	100	&	100	&	100	\\
988	&	100	&	100	&	100	&	100	&	99.9783315	\\
989	&	100	&	100	&	100	&	100	&	100	\\
990	&	100	&	100	&	100	&	100	&	100	\\
991	&	100	&	100	&	100	&	100	&	100	\\
992	&	100	&	100	&	100	&	100	&	100	\\
993	&	100	&	100	&	100	&	100	&	100	\\
994	&	100	&	100	&	100	&	100	&	100	\\
995	&	100	&	100	&	100	&	100	&	100	\\
996	&	100	&	100	&	100	&	100	&	100	\\
997	&	100	&	100	&	100	&	100	&	100	\\
998	&	100	&	100	&	100	&	100	&	100	\\
999	&	100	&	100	&	100	&	100	&	100	\\
1000	&	100	&	100	&	100	&	100	&	100	\\
}\sck

==> sections/experiments/statistics/6.2-tk.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
size	&	st	&	nd	&	ds	&	df	&	hit	\\
1	&	41473	&	83140.3	&	75621	&	75809.6	&	67228.2	\\
2	&	39257.7	&	63302.1	&	72691.3	&	45537.3	&	2485.67	\\
3	&	43700.3	&	68680.8	&	65806.1	&	42398.2	&	1564.34	\\
4	&	41640.8	&	68653.3	&	66000.9	&	42177.3	&	1106.3	\\
5	&	40646.1	&	65630.9	&	69396.8	&	41957.4	&	1392.5	\\
6	&	42782.7	&	59753.8	&	60411	&	41686.9	&	1330.53	\\
7	&	40316.2	&	59722	&	57029.1	&	41321.8	&	1166.1	\\
8	&	43325.2	&	63558.6	&	61881.5	&	41903.3	&	1251.74	\\
9	&	43343.7	&	59302.8	&	70594.4	&	41535.3	&	1633.27	\\
10	&	41296.1	&	69141.3	&	61238	&	42133.7	&	1413.58	\\
11	&	40110.9	&	67321.9	&	60530.5	&	41712.7	&	1372.73	\\
12	&	40845.9	&	64721.7	&	69556.6	&	41735.9	&	1355.32	\\
13	&	40801.5	&	71388.6	&	66322	&	42226.2	&	1319.48	\\
14	&	40771.1	&	71452.8	&	56392.5	&	41709.5	&	1316.66	\\
15	&	41126.9	&	67631.6	&	64779.1	&	41942.4	&	1233.36	\\
16	&	39896.7	&	66260.2	&	76396.9	&	41778.4	&	1334.65	\\
17	&	40927.4	&	60438.5	&	71900.4	&	41916	&	1693.43	\\
18	&	46466.6	&	66657.6	&	66844.2	&	42185.2	&	1188.1	\\
19	&	48920.5	&	70203.6	&	57426.7	&	41219.2	&	1423.23	\\
20	&	43394.8	&	55350.2	&	71807.6	&	41539.5	&	1215.48	\\
21	&	42810.1	&	62066.8	&	72913.8	&	41398.2	&	1347.75	\\
22	&	42521.8	&	70537.6	&	59451	&	41825.1	&	1797.57	\\
23	&	42369.3	&	63662	&	68619.8	&	41916.7	&	1442.41	\\
24	&	42435	&	68103.8	&	68523.1	&	42084.6	&	1206.3	\\
25	&	44542.4	&	58637.8	&	70749.1	&	41709.2	&	1317.63	\\
26	&	43327.5	&	62869.5	&	67382.8	&	41596.1	&	1280.88	\\
27	&	43316.1	&	57854.3	&	67399.4	&	42016	&	1816.03	\\
28	&	42934	&	67853.9	&	68480	&	42211.1	&	1512.96	\\
29	&	42277.2	&	64870.4	&	69761.6	&	41069.1	&	1330.81	\\
30	&	42776.8	&	72516.3	&	58279.8	&	41008.1	&	1219.97	\\
31	&	44238.7	&	65325.9	&	67135.9	&	41646.8	&	1551.39	\\
32	&	42057	&	62746.6	&	67271.8	&	41352.3	&	2127	\\
33	&	41435.7	&	53316.5	&	59938.5	&	42383.9	&	1250.67	\\
34	&	41694.4	&	65137.3	&	61141.4	&	42536.3	&	1474.17	\\
35	&	43436	&	60400	&	70742.6	&	44777.8	&	1263	\\
36	&	44281	&	63825	&	69352.3	&	51465.9	&	1480.83	\\
37	&	41718	&	57974.6	&	64942	&	52306.4	&	1316.9	\\
38	&	41612.1	&	60485.4	&	62026.6	&	45140.8	&	1245.18	\\
39	&	43160.3	&	68280.9	&	56793.1	&	45915.5	&	1390.65	\\
40	&	42577.8	&	69519.9	&	63679.7	&	46053.3	&	1235.17	\\
41	&	43564.2	&	73245.5	&	56575.9	&	43218.6	&	1730.1	\\
42	&	44018.3	&	62689.3	&	54456.8	&	41568	&	1973.85	\\
43	&	45016.3	&	59348.4	&	59387.1	&	42874.2	&	1455.16	\\
44	&	41422	&	59924.7	&	65617.4	&	41724.4	&	1279.76	\\
45	&	41806.5	&	64053.5	&	67346.7	&	42247.3	&	1341.95	\\
46	&	41343.8	&	64549.1	&	64885.5	&	43043.7	&	1425.06	\\
47	&	44683	&	67527.8	&	62547.9	&	41870.5	&	1347.99	\\
48	&	42971.4	&	65257.4	&	67602.1	&	41733.2	&	1434.54	\\
49	&	44762.5	&	64651.5	&	66575	&	42933.6	&	1402.94	\\
50	&	44447.2	&	66942.1	&	62908.4	&	41504.1	&	1314.97	\\
51	&	44413	&	62582.7	&	70293	&	46145	&	1267.61	\\
52	&	41462.4	&	62587.5	&	61309.9	&	44992.2	&	1354.34	\\
53	&	44473.8	&	61824.6	&	60442	&	42182.2	&	1256.11	\\
54	&	45538.1	&	60218.7	&	63634.3	&	41708.2	&	1272.86	\\
55	&	42040.9	&	64782.8	&	65282.2	&	41041.4	&	1503.48	\\
56	&	42774.2	&	67681.6	&	62536.5	&	41732.5	&	1421.14	\\
57	&	40708.2	&	70845.3	&	67817.6	&	41300.2	&	1312.04	\\
58	&	41250.8	&	71146.4	&	68294.2	&	41527.1	&	1399.93	\\
59	&	41805.7	&	69740.4	&	73337.7	&	41743.6	&	1267.76	\\
60	&	42002	&	59714.3	&	69825.6	&	41486.3	&	1215.45	\\
61	&	42489.7	&	67637.8	&	67385.1	&	41771.4	&	1378.91	\\
62	&	42169.7	&	65312.3	&	59300.5	&	41631.8	&	1521.85	\\
63	&	43401	&	63389.8	&	59712.8	&	41198.2	&	1907.29	\\
64	&	43372.8	&	57674.1	&	63731	&	41229.9	&	1404.25	\\
65	&	43096.4	&	56178.8	&	62175.2	&	41059.1	&	1276.97	\\
66	&	42331.1	&	61519.8	&	61113.1	&	42001.8	&	1369.18	\\
67	&	41601.4	&	65251.7	&	61725.4	&	40702.7	&	2059.3	\\
68	&	41720.4	&	58176.9	&	62957	&	41016.7	&	1348.55	\\
69	&	41697	&	67599.1	&	66065.1	&	41629.6	&	1493.54	\\
70	&	41390.4	&	60589.6	&	65789.5	&	41329.8	&	1301.92	\\
71	&	42935.1	&	64593.3	&	66718.2	&	41338	&	1613.05	\\
72	&	43536	&	67669.2	&	63525.2	&	41573.1	&	1255.8	\\
73	&	43648.3	&	59433.3	&	65222.6	&	40995.8	&	1571.53	\\
74	&	42370.9	&	59758.6	&	58745.1	&	41189	&	1336.21	\\
75	&	47282.8	&	57404.3	&	65968.1	&	41291.2	&	1299.4	\\
76	&	43171.6	&	63425.2	&	56891.7	&	40739.9	&	1508.92	\\
77	&	44250.4	&	56267.8	&	58139.1	&	40953.4	&	1282.7	\\
78	&	42728	&	56718.4	&	63868.9	&	41228.1	&	1334.84	\\
79	&	42619.3	&	56345.2	&	59882.6	&	41382	&	1663.51	\\
80	&	43093.4	&	56421.1	&	62786.1	&	41225	&	1454.93	\\
81	&	42953	&	67341.2	&	60066.9	&	41249.6	&	1544.88	\\
82	&	46338.1	&	71252.3	&	64401	&	41410.4	&	1830.92	\\
83	&	43358.2	&	62022.1	&	67593.9	&	41148.8	&	1376.59	\\
84	&	45665.9	&	70332	&	62757.1	&	41176.6	&	1356.86	\\
85	&	43083.9	&	60665.5	&	59156.2	&	41428.3	&	1718.36	\\
86	&	41430.3	&	60823.5	&	64085.1	&	41298.8	&	1555.92	\\
87	&	41957.1	&	60514.2	&	67639.5	&	41165.4	&	1300.21	\\
88	&	45895.3	&	58300	&	63647.5	&	41628.6	&	1430.36	\\
89	&	54400.3	&	70943.5	&	58801.8	&	40594.1	&	1451.14	\\
90	&	43651.7	&	62465.9	&	55661.1	&	40617.5	&	1455	\\
91	&	43827.2	&	68358.8	&	60706.6	&	41275.1	&	1488.05	\\
92	&	44566.2	&	59042.9	&	59251.1	&	40785.6	&	1632.14	\\
93	&	44454	&	59048.8	&	61052.5	&	41486.6	&	1510.92	\\
94	&	47746.6	&	57134.2	&	66619.5	&	41237.3	&	1514.7	\\
95	&	47510.3	&	58405.5	&	63782.6	&	40640.7	&	1340.34	\\
96	&	44727.1	&	60686.1	&	64130.7	&	40623.2	&	1590.76	\\
97	&	44382.8	&	68326.2	&	66013.2	&	40955.3	&	2457.86	\\
98	&	44647.7	&	64214.6	&	64381.9	&	40946.4	&	1516.84	\\
99	&	51184.3	&	62842.3	&	61790	&	40681	&	1356.1	\\
100	&	50945.4	&	62247.4	&	64719.4	&	41122	&	1421.32	\\
101	&	50608.3	&	63468.7	&	63484.7	&	40662.7	&	1519.07	\\
102	&	50115.8	&	63160.8	&	66948.3	&	40423.1	&	1539.24	\\
103	&	50499.1	&	63465.5	&	57614.7	&	40324.5	&	1421.12	\\
104	&	44512.3	&	57153.5	&	65736.3	&	41011.3	&	1478.38	\\
105	&	44485.7	&	67523	&	63720	&	40813	&	1479.57	\\
106	&	46790.1	&	57614.7	&	56573.6	&	41022.9	&	1856.37	\\
107	&	46612.5	&	58608.5	&	64482.3	&	40836.2	&	1642.5	\\
108	&	46593.7	&	56507.7	&	60107.3	&	40776.5	&	1295.46	\\
109	&	46149.4	&	66421	&	64395.5	&	40455.5	&	1363.95	\\
110	&	45085	&	75182.9	&	65433.1	&	40785.1	&	1394.66	\\
111	&	46729.9	&	61620.3	&	65912.1	&	40628.1	&	1891.22	\\
112	&	46217	&	72025.4	&	69400.7	&	40869	&	1592.42	\\
113	&	46358	&	59055.3	&	67826.7	&	40584.2	&	1919.4	\\
114	&	47422.9	&	60122	&	68435.8	&	40793.3	&	2315.31	\\
115	&	47312.6	&	60697.2	&	67150.1	&	41002.9	&	1812.43	\\
116	&	47258.3	&	64781.1	&	64283	&	40965.7	&	1407.75	\\
117	&	47932.6	&	64127.7	&	67987.4	&	40408	&	1507.1	\\
118	&	47079.3	&	62428.8	&	61987.4	&	40778.5	&	1660.92	\\
119	&	46841	&	56413.1	&	60056.1	&	40599.2	&	1589.11	\\
120	&	47093.2	&	65754.7	&	62893.2	&	40644.3	&	1418.28	\\
121	&	46767.2	&	64889.6	&	69103.8	&	40842	&	1768.91	\\
122	&	47784.5	&	67201.6	&	65629	&	40697.3	&	1684.08	\\
123	&	48165.3	&	59727.6	&	67571.9	&	40380.8	&	1669.34	\\
124	&	48515.5	&	64230.8	&	67689.2	&	40828.2	&	1651.39	\\
125	&	47614.1	&	65948.4	&	68393.4	&	40562	&	1462.57	\\
126	&	47564.3	&	61490.8	&	61359.7	&	40402.2	&	1580.85	\\
127	&	47455.6	&	67636.7	&	66285.9	&	40478.4	&	2919.87	\\
128	&	47311	&	59370	&	67853	&	40948.4	&	1507.94	\\
129	&	47142.7	&	60357.2	&	68797.1	&	40865.3	&	1463.33	\\
130	&	47126.5	&	61757.7	&	61795.2	&	40748.9	&	1709.73	\\
131	&	46865.4	&	67898.2	&	65051.4	&	41205.8	&	1393.59	\\
132	&	46746	&	65578.5	&	67338.4	&	40642	&	1467.08	\\
133	&	46993.1	&	67084.4	&	58837.6	&	39991	&	1689.79	\\
134	&	46631.2	&	71210.1	&	59810.7	&	40861.1	&	1613.81	\\
135	&	47094.2	&	63656.9	&	59340.8	&	40769.4	&	1500.71	\\
136	&	46658	&	66859.4	&	59983	&	40397.5	&	1629.2	\\
137	&	46669.9	&	59474.7	&	68388.7	&	40669.8	&	1643.4	\\
138	&	47695.6	&	63872.9	&	56915.9	&	40276.5	&	1748.93	\\
139	&	47580.3	&	63416.4	&	67176	&	40987.2	&	1459.68	\\
140	&	46886.1	&	61935.6	&	58487	&	39773.9	&	1700.3	\\
141	&	47078.3	&	56515.3	&	60260.8	&	40758.1	&	1545.06	\\
142	&	46847.1	&	60581.7	&	57976.1	&	40084.8	&	1531.98	\\
143	&	46914.1	&	59458.4	&	65366	&	40420.5	&	1404.79	\\
144	&	46825.2	&	64625	&	63767.9	&	40175.3	&	1521.79	\\
145	&	46753.5	&	62991.6	&	65652.8	&	40070.5	&	1452.6	\\
146	&	46907.9	&	56631	&	60750.4	&	40700.3	&	1470.36	\\
147	&	46877.8	&	63894.2	&	57838.1	&	40440.8	&	1803.64	\\
148	&	47018.6	&	62819.8	&	57134.8	&	39976.4	&	1592.23	\\
149	&	47183.2	&	63477.8	&	57412.7	&	40235.1	&	1458.67	\\
150	&	48651.7	&	59550.8	&	60839.3	&	40074.6	&	1518.88	\\
151	&	46835.9	&	66468.4	&	69460.4	&	40582.6	&	2875.05	\\
152	&	47150.5	&	58768	&	65344.9	&	40684.6	&	2146.91	\\
153	&	46682.3	&	54990.4	&	69781.1	&	40357.7	&	1603.73	\\
154	&	46591.2	&	58538.9	&	57304.5	&	40224.8	&	1619.5	\\
155	&	46551.1	&	66596.9	&	60159.9	&	40061.4	&	1892.86	\\
156	&	48477.1	&	61641.5	&	58142.7	&	39927.5	&	1646.77	\\
157	&	46246.1	&	66045.1	&	70073.2	&	40318.4	&	1428	\\
158	&	47321.3	&	56531.5	&	63980.9	&	40321.9	&	1777.24	\\
159	&	47467.3	&	56053.2	&	65560.9	&	40161	&	1808.65	\\
160	&	46441.2	&	55460.3	&	65643.4	&	40242.8	&	1729.23	\\
161	&	46991.5	&	61031.4	&	59842.6	&	39999.6	&	1601.51	\\
162	&	45984.4	&	61927.2	&	59536.3	&	40142.9	&	1366.59	\\
163	&	46164	&	55104.4	&	65236.4	&	39922	&	1729	\\
164	&	46314.1	&	57084.7	&	58621.1	&	40335.8	&	1555.28	\\
165	&	46374.3	&	62906.8	&	60947	&	40828.7	&	2592.15	\\
166	&	46156.6	&	65619.6	&	68381.7	&	40280.4	&	1552.52	\\
167	&	45289.9	&	65450.7	&	63297.1	&	39913.1	&	3998.08	\\
168	&	46492.2	&	60554.5	&	61056.7	&	40657	&	1886.51	\\
169	&	45530.2	&	63063.8	&	68595.5	&	40019.1	&	1640.66	\\
170	&	45681.2	&	58914.5	&	58675.3	&	40616.6	&	1689.67	\\
171	&	46220.6	&	65315.6	&	63067.9	&	39925.7	&	1633.17	\\
172	&	45980.2	&	64530.4	&	68266.8	&	39822	&	1823.25	\\
173	&	45469.8	&	61371	&	62932.8	&	40339.4	&	2468.49	\\
174	&	44971.2	&	61862	&	69651.2	&	40106.8	&	1718.63	\\
175	&	45694.7	&	64313.8	&	61621.1	&	40065	&	1977.46	\\
176	&	46045.9	&	62654.1	&	59624.7	&	40707.2	&	2638.87	\\
177	&	46346.8	&	55871.3	&	57630.4	&	40468.8	&	1992.7	\\
178	&	46044.3	&	53897.1	&	65377.2	&	40262.8	&	1598.72	\\
179	&	45999.1	&	63212.3	&	57534.4	&	39860.2	&	1491.22	\\
180	&	45749.5	&	66110.3	&	60201.1	&	39798.1	&	1503.56	\\
181	&	46000.1	&	58028.4	&	62236.7	&	40646.6	&	1554.73	\\
182	&	45957.4	&	58679.4	&	60195.3	&	40350.6	&	1474.37	\\
183	&	45875.1	&	63684.5	&	55948.7	&	40057.2	&	1733.24	\\
184	&	45549.8	&	70423.6	&	57040.9	&	40833.2	&	1526.96	\\
185	&	45149	&	62526.2	&	68186.5	&	40397.3	&	1485.74	\\
186	&	45736.9	&	63412.9	&	57758.6	&	40006.6	&	1529.83	\\
187	&	45080.3	&	58969	&	58586.8	&	39876.8	&	1471.87	\\
188	&	44594.3	&	59694	&	54978.3	&	40076.8	&	1478.32	\\
189	&	45174.1	&	59016.9	&	61034.3	&	40260.2	&	2164.64	\\
190	&	44684.6	&	63179.2	&	55949.2	&	40238.2	&	1454.5	\\
191	&	44422.5	&	64447.6	&	59793.7	&	40064.9	&	1597.95	\\
192	&	44693.7	&	66017.3	&	73290.7	&	40357.2	&	1694.06	\\
193	&	44731.6	&	57010.6	&	63290.8	&	39805.2	&	1529.54	\\
194	&	45371.2	&	55919.4	&	59535.6	&	40226.9	&	1503.59	\\
195	&	44909.8	&	56371.8	&	62739.9	&	40440.9	&	2192.3	\\
196	&	43798.7	&	61193.9	&	59900	&	39469.7	&	1749.27	\\
197	&	44217.7	&	56807.9	&	70107.5	&	40389.8	&	1487.15	\\
198	&	43739.5	&	63868.4	&	61369.5	&	40173.4	&	1395.02	\\
199	&	47960.9	&	56889.3	&	60298.8	&	39795	&	1795.4	\\
200	&	46774.1	&	58053	&	63697.8	&	40374.4	&	1729.58	\\
201	&	46888.1	&	56919.8	&	65511.5	&	40036.3	&	1657.51	\\
202	&	46161.4	&	65369	&	62488.4	&	39991.1	&	1696.08	\\
203	&	46569.5	&	58388.3	&	61485.8	&	40224.4	&	2077.22	\\
204	&	46051.1	&	62601.7	&	67543.2	&	39967	&	2138.49	\\
205	&	46043.2	&	56743.9	&	68244.4	&	39788.8	&	1367.83	\\
206	&	44025.9	&	58798.8	&	63017.8	&	39328.2	&	1620.32	\\
207	&	43785.2	&	57647.3	&	68105.1	&	39766.7	&	1502.61	\\
208	&	43951.2	&	60609.5	&	61707.2	&	39968.3	&	1748.56	\\
209	&	45270	&	65941.1	&	61271.1	&	39861	&	1726.06	\\
210	&	44442.2	&	59063.1	&	64139.7	&	40410.7	&	2456.12	\\
211	&	43860.8	&	66629	&	66621.1	&	39739.8	&	1510.2	\\
212	&	44800.4	&	58932.3	&	61554.8	&	39792.8	&	1642.39	\\
213	&	44078.9	&	64153.5	&	59286.3	&	40561.2	&	1478.96	\\
214	&	44183.8	&	59787.9	&	64135.9	&	40200.6	&	1565.63	\\
215	&	43749.5	&	58083.8	&	60521.1	&	40119.9	&	1642.41	\\
216	&	44414.2	&	61270	&	66999.6	&	40097.9	&	1555.53	\\
217	&	43264.5	&	62650.1	&	58780.9	&	39917.2	&	1445.51	\\
218	&	43365.3	&	60633.9	&	63267.1	&	40306.8	&	1440.13	\\
219	&	43807.7	&	60906.1	&	66926	&	40312.9	&	1855.36	\\
220	&	43470.9	&	59229.6	&	65503.8	&	40440.7	&	1629.01	\\
221	&	43709.3	&	61863.1	&	63548.2	&	40247.9	&	1625.49	\\
222	&	43217.8	&	56293.8	&	68712	&	39991.9	&	2185.3	\\
223	&	43782.2	&	61812.9	&	61777	&	40435.2	&	1617.3	\\
224	&	43696.2	&	59125.3	&	70639.7	&	39747.2	&	1639.16	\\
225	&	44166.1	&	56024.7	&	54503.4	&	39779.7	&	1497.7	\\
226	&	43506	&	56939.2	&	56012.1	&	39830.5	&	1766.79	\\
227	&	43491.3	&	57895.2	&	63762.2	&	40418.3	&	1921.07	\\
228	&	44116.2	&	60125.4	&	61736.4	&	40480.7	&	1688.43	\\
229	&	47650.2	&	64049.4	&	63154	&	40447.7	&	1454.68	\\
230	&	44060.8	&	69446.3	&	58888.8	&	39828.8	&	1763.56	\\
231	&	45133.2	&	65587.5	&	58024.1	&	39611.9	&	1554.08	\\
232	&	44444.6	&	69286.5	&	62493.4	&	40121.5	&	1505.03	\\
233	&	42783.9	&	63272.8	&	59663.8	&	40186.5	&	1789.94	\\
234	&	44276.5	&	62079.5	&	67604.5	&	39953.7	&	1490.97	\\
235	&	46416.6	&	58392.6	&	67844.2	&	39927.7	&	1722.94	\\
236	&	44720.3	&	55187.5	&	68350.5	&	39909.9	&	1582.35	\\
237	&	44382.1	&	58642	&	59898.3	&	39241.7	&	1567.24	\\
238	&	44973.6	&	58263.3	&	62682.7	&	40304.9	&	1871.49	\\
239	&	46241.4	&	66510.9	&	68944.6	&	40069.1	&	1881.07	\\
240	&	47283.2	&	59035.9	&	59448.1	&	39604.1	&	1452.08	\\
241	&	45177.8	&	56605.7	&	58217	&	40063	&	2143.69	\\
242	&	47775.3	&	63773.6	&	65818.1	&	39913.9	&	1474.14	\\
243	&	47292.1	&	60728.8	&	65273.7	&	39932.7	&	1424.72	\\
244	&	47422.1	&	62447.1	&	67059.4	&	39731.6	&	2029.55	\\
245	&	47408.6	&	60194.9	&	56540	&	40136.5	&	1522.26	\\
246	&	47348.9	&	58364.1	&	65934.9	&	40254.3	&	1580.87	\\
247	&	47596.5	&	61747.8	&	59818.9	&	40194.8	&	1556.45	\\
248	&	47450.8	&	57222.6	&	62519	&	44164.6	&	1442.91	\\
249	&	47664.5	&	66363.8	&	62896.3	&	40416.4	&	1510.42	\\
250	&	48547.4	&	62025.2	&	67740.6	&	40092.1	&	1495.96	\\
251	&	48716.4	&	55289.3	&	64058.1	&	40124.3	&	1592.16	\\
252	&	48519.3	&	57264.6	&	54339.5	&	40394.7	&	1562.13	\\
253	&	45636.2	&	57286	&	62744.7	&	40285.3	&	1765.32	\\
254	&	45253.6	&	56406.7	&	63648.3	&	40031.6	&	1437.57	\\
255	&	47422.6	&	55849.8	&	57875.8	&	39466.3	&	1598.49	\\
256	&	47239	&	57758.2	&	57658.6	&	39444.7	&	1486.32	\\
257	&	49196.8	&	58919.8	&	60122.5	&	39683.7	&	1532.37	\\
258	&	46777.5	&	59656.1	&	57131	&	39809.1	&	1610.14	\\
259	&	47801.8	&	56878.2	&	58514	&	39711.9	&	1866.6	\\
260	&	44182.2	&	67115	&	60224.5	&	40363.9	&	2344.69	\\
261	&	43895.3	&	66252.5	&	62231.3	&	39957.4	&	1679.43	\\
262	&	43695.5	&	61211.8	&	59779.6	&	40176.5	&	1526.2	\\
263	&	44096.7	&	59027.4	&	56324.3	&	39508.1	&	1610.42	\\
264	&	43949.1	&	57196.7	&	66304.2	&	40397.4	&	1662.85	\\
265	&	44365.4	&	57904.8	&	62142.1	&	40089.1	&	1460.86	\\
266	&	43836.9	&	60831.9	&	67178.9	&	39324.7	&	1547.83	\\
267	&	44021.4	&	54886.5	&	58608.9	&	39748	&	1489.44	\\
268	&	45740.9	&	62996	&	66829.4	&	39732.7	&	1577.68	\\
269	&	44876.3	&	63475.8	&	58965.9	&	40069.8	&	1657.89	\\
270	&	44842.2	&	66272	&	60434.8	&	39989.5	&	2491.85	\\
271	&	48018.2	&	57910.7	&	59479.8	&	40103.4	&	1951.68	\\
272	&	48837.5	&	59264.5	&	71484.6	&	39816.7	&	1904.54	\\
273	&	48527.5	&	65014.7	&	66533.3	&	39607.8	&	2134.47	\\
274	&	48312.9	&	58316.9	&	57275.3	&	40001.4	&	1900.89	\\
275	&	48697.9	&	60893.4	&	62049.1	&	39596	&	8146.92	\\
276	&	48542.1	&	57082.4	&	63203.3	&	39915.6	&	23091.7	\\
277	&	48334.5	&	56543	&	56655.3	&	39813.8	&	5834.18	\\
278	&	49749.1	&	64562.2	&	55983.6	&	39516.7	&	1595.33	\\
279	&	48495.1	&	56936.7	&	63841.6	&	39166.9	&	1652.18	\\
280	&	49684.9	&	60990.6	&	59763.7	&	39973.1	&	1701.93	\\
281	&	48592.7	&	64212.5	&	62697.6	&	39949.9	&	1511.78	\\
282	&	48517.9	&	56008.8	&	58320.3	&	39297.9	&	1761.03	\\
283	&	49236.8	&	57172.3	&	56205.8	&	39348.9	&	1567.29	\\
284	&	48565.7	&	59373.1	&	54383.6	&	40505	&	1495.79	\\
285	&	47924.5	&	53521.4	&	65182.2	&	39754	&	1515.93	\\
286	&	48634.5	&	60938.5	&	57759	&	39710.3	&	1605.13	\\
287	&	48662	&	56238.5	&	62180.1	&	40184.1	&	1697.04	\\
288	&	49660.5	&	58015.6	&	60950.9	&	39322.9	&	1793.36	\\
289	&	52502.7	&	57106.9	&	58872.7	&	39635	&	1781.74	\\
290	&	46912.9	&	58721.2	&	61673.3	&	39426.6	&	2140.51	\\
291	&	45439	&	57554.8	&	61409.4	&	38997.9	&	1621.48	\\
292	&	44461.3	&	58871.9	&	63597.6	&	40017.7	&	1548.76	\\
293	&	45371	&	54924.6	&	58500.4	&	40139	&	2469.96	\\
294	&	48863.6	&	60893	&	58012.3	&	39660.2	&	2128.1	\\
295	&	48580.5	&	57307.6	&	60122.4	&	39147.4	&	1654.12	\\
296	&	48688.6	&	69335.7	&	64465.8	&	39714.3	&	1774.92	\\
297	&	50110	&	63419.4	&	63363.1	&	39347.8	&	2128.61	\\
298	&	49362.4	&	58251.4	&	67342.3	&	40058.6	&	1875.52	\\
299	&	49060.6	&	60836.9	&	67346	&	38613.2	&	1553	\\
300	&	49635.6	&	60936.9	&	58773.6	&	39666.9	&	1657.93	\\
301	&	49174.9	&	59832.8	&	56512.1	&	39319.4	&	1868.49	\\
302	&	49066	&	57845.1	&	58348.9	&	39936.6	&	1719.36	\\
303	&	49312.6	&	59334.5	&	59066.7	&	39905.7	&	1910.97	\\
304	&	50374.3	&	63963.8	&	59862	&	40157.5	&	1600.43	\\
305	&	50483.3	&	58789.5	&	65914.2	&	39206.2	&	2115.36	\\
306	&	48210.9	&	62911.6	&	61277.8	&	39888.7	&	2718.28	\\
307	&	48121	&	56700.6	&	62844.8	&	39514.1	&	2040.42	\\
308	&	48550	&	61428.7	&	58201.4	&	39764.3	&	1608.8	\\
309	&	49328.5	&	57444.3	&	56505.8	&	39604.8	&	1572.83	\\
310	&	48403.1	&	64383.6	&	56549.6	&	39614.3	&	1703.68	\\
311	&	48382	&	66750.8	&	62387.5	&	38892.2	&	1680.92	\\
312	&	49178.7	&	61345.8	&	62891.2	&	39075.5	&	2496.95	\\
313	&	49227	&	59340.7	&	59221.3	&	39110.4	&	2318.16	\\
314	&	49837.4	&	59203.4	&	56845.2	&	39020.8	&	1572	\\
315	&	49973.4	&	57489.4	&	65416.5	&	39131.8	&	3538.33	\\
316	&	49563.5	&	62697.3	&	61083.7	&	39653.9	&	5685.38	\\
317	&	50388.4	&	65118.3	&	59612.7	&	39006.5	&	8942.21	\\
318	&	48265.4	&	62499.2	&	60758.4	&	39226.9	&	2011.86	\\
319	&	47611.9	&	57267	&	60854.6	&	40159.8	&	1806.5	\\
320	&	49300.2	&	58970.4	&	63029.6	&	39941.2	&	1593.85	\\
321	&	47844.3	&	57385.7	&	67352.8	&	39445.6	&	1632.7	\\
322	&	48795.1	&	64072.9	&	63022.5	&	39744.5	&	1623.1	\\
323	&	48973.7	&	58732.5	&	56970.6	&	39747.2	&	1632.41	\\
324	&	48201.3	&	54686.1	&	65212.2	&	39694.4	&	1756.78	\\
325	&	48062.5	&	59120.3	&	59605.5	&	38657.8	&	2449.28	\\
326	&	47361.9	&	57981.3	&	68167.4	&	38918.8	&	1648.26	\\
327	&	49300.4	&	58143.3	&	63733.1	&	39528.6	&	1837.03	\\
328	&	48539.3	&	58403.5	&	63242.3	&	39269.2	&	1610.24	\\
329	&	48107.4	&	56411	&	65153.2	&	39254.9	&	1631.64	\\
330	&	48304.1	&	57920.9	&	65811	&	39606.4	&	1663.96	\\
331	&	48195.3	&	60472.7	&	61312.7	&	39870.5	&	1536.13	\\
332	&	47732.8	&	59534.5	&	60564.3	&	39144.8	&	1598.87	\\
333	&	47317.1	&	63091	&	61771.5	&	39308.3	&	1641.5	\\
334	&	47288.6	&	64347.2	&	60709.4	&	38808.5	&	1539.23	\\
335	&	46696.8	&	63084.8	&	61557.7	&	39823.5	&	1602.01	\\
336	&	48933.9	&	64639.9	&	58496	&	39341.3	&	1617.36	\\
337	&	49210.3	&	62166	&	66077.3	&	39200.9	&	1593.05	\\
338	&	49159.7	&	69382	&	62769.6	&	39468.3	&	1595.84	\\
339	&	47464.9	&	59450.9	&	57722.4	&	39786.3	&	1597.71	\\
340	&	48144.8	&	57611.3	&	59434.8	&	39937.4	&	1697.02	\\
341	&	47996.8	&	61617.2	&	59734.5	&	39091.5	&	1535.49	\\
342	&	48281.1	&	57061.4	&	64896.2	&	39545.7	&	1755.42	\\
343	&	48699	&	57645.4	&	68193.7	&	39614.8	&	1630.7	\\
344	&	48128.2	&	58514.1	&	58114.9	&	39835.2	&	1613.34	\\
345	&	49015.1	&	57553.4	&	57982.5	&	39589.9	&	1553.52	\\
346	&	47599.9	&	55650.7	&	56599	&	39271.7	&	1588.38	\\
347	&	48461	&	52585.9	&	56791.6	&	39388.8	&	1561.74	\\
348	&	47147.2	&	55325.5	&	55832.3	&	39379	&	1618.64	\\
349	&	46893.6	&	57379.4	&	58705	&	39498.7	&	1541.17	\\
350	&	48802.9	&	57074.4	&	67012.3	&	39477.4	&	1762.39	\\
351	&	48580.3	&	60475	&	60377	&	38980	&	1703.81	\\
352	&	49616.2	&	61860.5	&	65479.2	&	38743.9	&	1568.8	\\
353	&	49382.1	&	64645.7	&	57731.8	&	39736.1	&	1536.83	\\
354	&	48697.1	&	58257.3	&	58893.1	&	39537.7	&	1623.34	\\
355	&	48909.2	&	59330.6	&	59413.1	&	39429.2	&	1647.05	\\
356	&	49261.3	&	62375.2	&	58175.5	&	39108.9	&	1574.19	\\
357	&	49737	&	58155.7	&	54624.1	&	39546.2	&	1702.32	\\
358	&	48797.8	&	60518.4	&	57645.1	&	39571.1	&	1697.66	\\
359	&	48684.9	&	62043.3	&	67125.8	&	39080.2	&	1628.44	\\
360	&	44203.1	&	60598.3	&	68447.4	&	39203.2	&	1678.69	\\
361	&	49006.7	&	56422	&	63367.4	&	39754.5	&	1600.2	\\
362	&	48119.3	&	57594.4	&	57451.6	&	39285.3	&	1764.45	\\
363	&	47496.2	&	60674.1	&	61956.5	&	39223.8	&	1574.26	\\
364	&	48006.2	&	56317	&	59333.2	&	39578.2	&	1715.04	\\
365	&	48804	&	54802.5	&	59849.7	&	39860.9	&	1671.96	\\
366	&	48526.3	&	55347.7	&	60006.6	&	39222.6	&	1752.91	\\
367	&	45775.7	&	57089.2	&	61742.4	&	39701.9	&	1616.82	\\
368	&	46804.9	&	56426.6	&	57408.2	&	39561.1	&	1510.17	\\
369	&	45937.4	&	61506.6	&	61575.2	&	39696.9	&	1624.16	\\
370	&	46028.3	&	59725.7	&	59935.4	&	39233.7	&	1690.69	\\
371	&	46512.6	&	56051.7	&	57344.7	&	39173.5	&	1665.63	\\
372	&	48019.3	&	65028.1	&	59633.1	&	39550.1	&	1674.19	\\
373	&	46246.5	&	56699	&	57969.5	&	39639.8	&	1603.24	\\
374	&	48542.8	&	60384.9	&	64060.2	&	39644.3	&	1691.58	\\
375	&	48530.7	&	55510.4	&	67325.9	&	39417.5	&	1635.47	\\
376	&	49477.7	&	65426.1	&	61394.5	&	39277.2	&	1695.39	\\
377	&	50136.1	&	62289	&	55216.4	&	39276.2	&	1666.52	\\
378	&	49099	&	56167.8	&	58473.1	&	39373.1	&	1793.77	\\
379	&	49235.4	&	62381.6	&	57669.1	&	38465.4	&	1711.35	\\
380	&	49462.9	&	61273.4	&	62798.7	&	39206.6	&	1637.84	\\
381	&	49126.1	&	57280.5	&	63036.8	&	38646.8	&	1795.05	\\
382	&	48675.8	&	56282.6	&	58137.2	&	38937.7	&	1648.18	\\
383	&	49012.8	&	53288	&	56391.3	&	39000	&	1667.51	\\
384	&	48948	&	60284.4	&	55076.9	&	39516	&	1621.89	\\
385	&	49729.1	&	57300.3	&	60653.8	&	39397.4	&	1718.34	\\
386	&	49779	&	56990.1	&	58120.1	&	39068.4	&	1680.72	\\
387	&	48818.5	&	61530.2	&	62307.6	&	39250.4	&	1654.73	\\
388	&	49157.4	&	56495.5	&	62867.2	&	39434.4	&	1673.31	\\
389	&	49331.3	&	55190	&	63215.6	&	39045	&	1735.07	\\
390	&	49353.1	&	58133.1	&	57084.7	&	39128.6	&	1673.93	\\
391	&	57629	&	58242.3	&	62385.4	&	39026	&	1712.51	\\
392	&	58020.9	&	56401	&	61498.4	&	39676.8	&	1685.39	\\
393	&	58055.3	&	63571.7	&	58323.2	&	39241	&	1616.97	\\
394	&	52935.8	&	57716.3	&	60045.7	&	39507.9	&	1678.99	\\
395	&	53382.3	&	57793.6	&	59133.1	&	39408	&	1676.61	\\
396	&	52998.4	&	61401	&	56566.7	&	39419.7	&	1645.73	\\
397	&	52132.9	&	60827.3	&	70394.7	&	39634.8	&	1662.14	\\
398	&	52809.6	&	63798.2	&	64934.1	&	39059	&	1651.63	\\
399	&	51993.4	&	60017.6	&	64285.8	&	38976.6	&	1653.76	\\
400	&	57630.3	&	59593	&	60545.8	&	39259.5	&	1667.98	\\
401	&	51777.8	&	55591.6	&	61549.6	&	38960.5	&	1717.23	\\
402	&	49326.4	&	58516.3	&	57921.5	&	38676.2	&	1605.4	\\
403	&	49648.6	&	56338.3	&	63531.9	&	39272.8	&	1748.92	\\
404	&	49826.3	&	58987.7	&	58250.3	&	39334.4	&	1667.56	\\
405	&	48661.8	&	53808.5	&	58284.1	&	39627.1	&	1637.15	\\
406	&	49954.8	&	57063.8	&	55862	&	38700.9	&	1707.99	\\
407	&	51336.2	&	56215.5	&	59700.4	&	38955.2	&	1711.63	\\
408	&	49674.7	&	54467.1	&	62437	&	39020.8	&	1655.01	\\
409	&	50440.6	&	58034.4	&	56805.4	&	39251.7	&	1641.61	\\
410	&	49787.5	&	55533.2	&	57581.4	&	39311.5	&	1734.37	\\
411	&	51116.9	&	58974.8	&	62193.5	&	39384.2	&	1610.98	\\
412	&	54200.9	&	62226.6	&	62967.6	&	38940	&	1673.77	\\
413	&	49664.3	&	56189.9	&	62316.3	&	38643.8	&	1760.46	\\
414	&	49457	&	60000.5	&	66909.9	&	39586.9	&	1667.27	\\
415	&	49897.7	&	65216	&	59880.3	&	39105.8	&	1684.2	\\
416	&	49427	&	56552.2	&	55942.4	&	39308.7	&	1663.68	\\
417	&	49843.7	&	58879.6	&	55734.8	&	39269.4	&	1672.25	\\
418	&	50227.8	&	56619	&	54150.6	&	39192.6	&	1714.37	\\
419	&	49685.2	&	59968.1	&	62003.3	&	39201.2	&	1659.22	\\
420	&	48020	&	66318	&	58693.9	&	38957.7	&	1744.72	\\
421	&	48743.3	&	55902.6	&	64686.4	&	39691.2	&	1694.03	\\
422	&	49012.7	&	54842.3	&	61707	&	39407	&	1672.75	\\
423	&	47882.8	&	56439.9	&	68664.6	&	39339.2	&	1644.08	\\
424	&	47307	&	55638.4	&	57959.5	&	38995.4	&	1660.75	\\
425	&	48562.8	&	59439.7	&	64225.7	&	39426.6	&	1693.87	\\
426	&	47292.6	&	61571.3	&	58782.4	&	38964.1	&	1623.79	\\
427	&	47406.1	&	60543	&	64538.5	&	39275.6	&	1708.08	\\
428	&	48879.5	&	58620.5	&	58703	&	39275.1	&	1661	\\
429	&	49285.7	&	54094	&	61435	&	39134.7	&	1707.08	\\
430	&	49243.2	&	57621.3	&	56307.3	&	38625.4	&	1674.28	\\
431	&	47878.1	&	61016	&	59436.2	&	39150.1	&	1645.63	\\
432	&	47268.2	&	57210.8	&	68451.9	&	39183.3	&	1638.57	\\
433	&	46854.3	&	65734	&	58990.6	&	39030.2	&	1706.09	\\
434	&	47735.9	&	56023.1	&	56942.6	&	39415.7	&	1687.44	\\
435	&	47566.3	&	62964.5	&	59610.5	&	38733.4	&	1689.66	\\
436	&	47786.5	&	63915.8	&	60488.9	&	39229.9	&	1758.34	\\
437	&	47934.3	&	61384.4	&	54417.1	&	39386.9	&	1621.07	\\
438	&	48315	&	61049	&	56426	&	39416.1	&	1676.13	\\
439	&	47978.1	&	59333.9	&	57861.3	&	38585.1	&	1661.79	\\
440	&	47765.7	&	60056.3	&	55922.6	&	39491.2	&	1674.87	\\
441	&	51737.2	&	57663.3	&	61715.3	&	39139.3	&	1735.58	\\
442	&	52900.7	&	55774	&	56655.6	&	38965	&	1651.58	\\
443	&	53843.9	&	55487.3	&	60667.5	&	39339	&	1677.91	\\
444	&	51817.1	&	62041.7	&	56798.1	&	38849	&	1663.12	\\
445	&	50968.7	&	57483.4	&	62881.7	&	38869.5	&	1725.69	\\
446	&	52021.1	&	66596.4	&	63908.1	&	39503.8	&	2105.01	\\
447	&	50953.8	&	57298.2	&	64359.2	&	39173.5	&	1778.05	\\
448	&	51565.5	&	60231.4	&	53786.9	&	39140.5	&	1689.5	\\
449	&	50841.5	&	55102	&	60349.2	&	38999.6	&	1680.07	\\
450	&	46158.1	&	63380.4	&	62640.5	&	39182.3	&	1710.69	\\
451	&	46504.8	&	58336.8	&	56235.3	&	39529.4	&	1783.83	\\
452	&	45850.5	&	67259.3	&	61149.6	&	38947.3	&	1670.2	\\
453	&	51240.6	&	66670.3	&	70062.6	&	38192	&	1748.58	\\
454	&	46585.6	&	56796.9	&	62311.9	&	39209.4	&	1776.91	\\
455	&	47985.4	&	59301.2	&	65854.8	&	38326.3	&	1638.14	\\
456	&	46243.6	&	57194.4	&	60608.5	&	38889.9	&	1697.28	\\
457	&	49148	&	70556	&	56898.5	&	38871.8	&	1646.48	\\
458	&	47102.9	&	57828.2	&	58708.1	&	38270.5	&	1771.28	\\
459	&	50954	&	56514.6	&	62053.5	&	38839.5	&	1651.7	\\
460	&	51679.1	&	67785.1	&	59039.1	&	38464.4	&	1591.33	\\
461	&	51076.3	&	63810.4	&	58924.6	&	38825.9	&	1726.33	\\
462	&	51698.5	&	62600.2	&	62363.4	&	39239.7	&	1721.22	\\
463	&	51076.8	&	61942.9	&	61822.6	&	38408.3	&	1676.32	\\
464	&	50737.1	&	57808.4	&	56466	&	38546	&	1721.16	\\
465	&	50875	&	59214	&	59206.4	&	38582.5	&	1734.63	\\
466	&	52892	&	56370.2	&	57873.4	&	38932.2	&	1724	\\
467	&	52616.3	&	56190.8	&	62550.2	&	38813.1	&	1654.3	\\
468	&	53076	&	54425.1	&	60371.7	&	39007.5	&	1666.33	\\
469	&	51795	&	59489.2	&	65163	&	38508.2	&	1892.41	\\
470	&	52981	&	58387.8	&	62119	&	38810.3	&	1713.31	\\
471	&	50421.7	&	56066.4	&	56885.2	&	38862.6	&	1725.56	\\
472	&	52880.9	&	56085.9	&	61736.4	&	39337	&	1654.65	\\
473	&	52816.6	&	58316.1	&	61818.1	&	38698.5	&	1709.88	\\
474	&	52270.3	&	63934.5	&	53404.6	&	39155.8	&	1692.39	\\
475	&	52456.8	&	57834	&	57792.6	&	38759.9	&	1632.74	\\
476	&	50836.4	&	55084.8	&	63304.5	&	39392.6	&	1669.47	\\
477	&	53757.3	&	61248.3	&	58606	&	38963	&	1691.56	\\
478	&	54178.5	&	59701.4	&	54910.1	&	38523.5	&	1687.12	\\
479	&	54373	&	53867.3	&	62199	&	38912	&	1736.24	\\
480	&	53112.7	&	54877.8	&	58842.4	&	38757.9	&	1705.4	\\
481	&	54033	&	55511.2	&	56530.8	&	38318.9	&	1733.55	\\
482	&	54436.2	&	56966.9	&	56807.2	&	38875.5	&	1713.2	\\
483	&	55020.8	&	60676.3	&	56048.4	&	38960.4	&	1788.24	\\
484	&	51583.5	&	63886.4	&	56198.9	&	39026.6	&	1663.67	\\
485	&	51097.4	&	54973.7	&	59922.1	&	39123.9	&	1727.96	\\
486	&	53382.4	&	55817.7	&	62838.7	&	38576.1	&	1771.68	\\
487	&	54333.5	&	62174.9	&	59084.6	&	38706.4	&	1681.74	\\
488	&	54584.9	&	53716.8	&	68011.5	&	38719.2	&	1737.88	\\
489	&	54181.5	&	58271.3	&	61693.6	&	38868.1	&	1702.63	\\
490	&	52104.9	&	57462.3	&	66915.2	&	38208.7	&	1685.01	\\
491	&	53007.2	&	56350.3	&	58824.6	&	39092.6	&	1677.86	\\
492	&	53908.4	&	64813.8	&	57145.3	&	39317.4	&	1771.35	\\
493	&	53473.2	&	59227	&	62189.7	&	39122	&	1708.93	\\
494	&	54402.5	&	56803.4	&	59288.1	&	38658.3	&	1742.3	\\
495	&	47840.8	&	54962.4	&	61873.9	&	39003.7	&	1835.65	\\
496	&	46944.3	&	57782.7	&	61877.5	&	39222.2	&	1692.47	\\
497	&	46189.9	&	53954.7	&	65113.3	&	39006.7	&	1717.13	\\
498	&	47337.3	&	60246.3	&	56314.7	&	38987.8	&	1691.49	\\
499	&	47431.4	&	63831.7	&	60400.9	&	38822.4	&	1681.24	\\
500	&	36663.4	&	54031.3	&	62572.7	&	38394.3	&	1674.49	\\
501	&	47752	&	54851.8	&	65777	&	38478.8	&	1775	\\
502	&	47777	&	61831.6	&	65934.3	&	38405	&	1689.6	\\
503	&	48790.6	&	64010.9	&	57192.7	&	38451.6	&	1704.75	\\
504	&	49726.7	&	57474.7	&	59481.5	&	38860.2	&	1729.57	\\
505	&	50964.2	&	59611.5	&	57507.8	&	38670.6	&	1655.78	\\
506	&	50419.5	&	55913.8	&	62999.9	&	38797.3	&	1735.24	\\
507	&	48662.4	&	57747.7	&	57387.3	&	38806.5	&	1864.54	\\
508	&	37211.8	&	54678.5	&	59575	&	39140.7	&	1678.53	\\
509	&	37233.7	&	57973.5	&	56855.9	&	38684.5	&	1783.09	\\
510	&	37349.5	&	53436.1	&	54603.5	&	38810.3	&	1871.8	\\
511	&	37340	&	61259.1	&	57489.6	&	38483.2	&	1701.41	\\
512	&	37537.6	&	55436.1	&	54953.4	&	38813.6	&	1679.7	\\
513	&	37900.3	&	68383.8	&	56502.8	&	38436.5	&	1746.32	\\
514	&	40566.8	&	62032.1	&	59648.7	&	38806.6	&	1660.4	\\
515	&	35506	&	58819.6	&	57217.3	&	38961.5	&	1735.28	\\
516	&	35708	&	56879.3	&	53992.4	&	39119.6	&	1716.68	\\
517	&	35779.2	&	58986.2	&	65030.9	&	38347.1	&	1684.02	\\
518	&	38741.4	&	55480.4	&	57247.9	&	38819.2	&	1640.91	\\
519	&	39119.6	&	62187.3	&	63863.8	&	39213.6	&	1920.99	\\
520	&	39521.4	&	58227.2	&	59016.9	&	38501.1	&	1745.61	\\
521	&	39524.4	&	61183.9	&	60779.8	&	38382.1	&	1737.33	\\
522	&	38826.9	&	56294.9	&	61650.1	&	38167.4	&	1734.45	\\
523	&	38918.9	&	54874.3	&	56224.2	&	38711.6	&	1812.87	\\
524	&	42064.1	&	59466.9	&	58510	&	38398	&	1687.53	\\
525	&	41060.9	&	57934.2	&	61969.5	&	39267.4	&	1721.01	\\
526	&	41825	&	56178.6	&	57685	&	38411.7	&	1840.3	\\
527	&	38851.4	&	59616.4	&	60359.6	&	38555.1	&	1700.97	\\
528	&	41760.1	&	63979.8	&	56906.2	&	38744	&	1664.29	\\
529	&	39909.4	&	70215.1	&	58440.6	&	38790	&	1711.41	\\
530	&	40818.9	&	59940.9	&	58068.9	&	39145.1	&	1803.17	\\
531	&	42062.3	&	60800.3	&	54907.7	&	39075.6	&	1793.3	\\
532	&	39490.7	&	55864.5	&	58854.1	&	38124.4	&	1726.61	\\
533	&	38869.3	&	57816.8	&	59234.6	&	39023.9	&	1739	\\
534	&	38773.7	&	69702.4	&	59138.2	&	39117.7	&	1745.53	\\
535	&	38807.6	&	69461.6	&	63913.1	&	38963	&	1707.17	\\
536	&	33413.4	&	62794.4	&	58167.3	&	38019.9	&	1793.31	\\
537	&	35140.5	&	55489.1	&	56676.2	&	38357.4	&	1792.58	\\
538	&	38475.8	&	62339.6	&	58347.1	&	38022.6	&	1744.92	\\
539	&	38550.6	&	56430.6	&	59373.8	&	37961.1	&	1694.02	\\
540	&	46790.4	&	68477.4	&	58315.5	&	38799.8	&	1800.54	\\
541	&	46135.2	&	60854	&	54131.3	&	38984.3	&	1786.86	\\
542	&	38948.7	&	56297.8	&	53943.1	&	37933.3	&	1752.69	\\
543	&	37281.1	&	54153.2	&	63028.6	&	38425.8	&	1691.16	\\
544	&	38517.7	&	58239.6	&	62791.6	&	38201.6	&	1784.39	\\
545	&	43564.9	&	57393.6	&	57818	&	38273.1	&	1718.51	\\
546	&	39395	&	55533.2	&	56207.3	&	38515.4	&	1776.82	\\
547	&	36747.6	&	57623.4	&	57526.9	&	37660.7	&	1715.98	\\
548	&	42732.2	&	66937.2	&	56907.9	&	38458.8	&	1776.43	\\
549	&	37008	&	60432.4	&	61062	&	37999.8	&	1777.41	\\
550	&	42831.3	&	58434.9	&	59876.5	&	37717.6	&	1674.35	\\
551	&	42750.4	&	63593	&	58777.8	&	37980.2	&	1773.97	\\
552	&	42911.7	&	64182.1	&	55616.1	&	38667.8	&	1760.47	\\
553	&	38364	&	56465.4	&	56735.9	&	39057.2	&	1728.83	\\
554	&	37229.9	&	58784.6	&	62743.8	&	38315.7	&	1695.5	\\
555	&	43760	&	57479.2	&	58462.3	&	38849.5	&	1805.33	\\
556	&	42197.8	&	60850.8	&	58368.7	&	38346.5	&	1756.48	\\
557	&	42241.4	&	57324.9	&	58938.8	&	37689.4	&	1759.04	\\
558	&	45433.2	&	56333.1	&	59577.5	&	38242.4	&	1865.57	\\
559	&	45125.5	&	56166	&	57399.7	&	37772.2	&	1835.81	\\
560	&	49139.1	&	62016.2	&	68588.3	&	37716.4	&	1781.14	\\
561	&	50643.7	&	58908.8	&	58177.1	&	38332.5	&	1746.93	\\
562	&	50855.4	&	60220.9	&	56509.7	&	38145.7	&	1740.72	\\
563	&	54160.2	&	60930.1	&	64383.9	&	38500.4	&	1822.66	\\
564	&	53813.6	&	62583.3	&	58487.2	&	38091.5	&	1871.26	\\
565	&	53800.1	&	56886.8	&	60847.9	&	37840.6	&	1828.84	\\
566	&	54244.7	&	60217.8	&	56129.5	&	39102.4	&	1756.75	\\
567	&	54399.3	&	59412.6	&	53905.9	&	38303.3	&	1794.87	\\
568	&	48652.7	&	60789.7	&	62251.4	&	37936.9	&	1775.6	\\
569	&	48516.7	&	57931.3	&	59666.9	&	38588.2	&	1695.05	\\
570	&	52591.4	&	54589.4	&	57702.4	&	38605.5	&	1842.03	\\
571	&	53527.5	&	59149	&	60859.5	&	38443.8	&	1745.73	\\
572	&	52705	&	65546	&	57019.6	&	37612.8	&	1718.61	\\
573	&	49724.3	&	62029	&	63719	&	38150.9	&	1891.03	\\
574	&	50401.4	&	56649.3	&	56962.6	&	38073.6	&	1866.19	\\
575	&	51703.5	&	58329.2	&	57377.2	&	38132.3	&	1851.97	\\
576	&	53855.9	&	60602.9	&	57474	&	38017	&	1826.4	\\
577	&	53147.3	&	53918.2	&	56853	&	38803.4	&	1815.9	\\
578	&	50807.2	&	60989.8	&	66702	&	38569.7	&	1715.12	\\
579	&	50948.7	&	60052.9	&	60445.8	&	38026.5	&	1828.33	\\
580	&	50228.4	&	67085	&	56716.3	&	37603.9	&	1818.64	\\
581	&	49564.8	&	61269.8	&	55757.3	&	38092.8	&	1737.05	\\
582	&	51936.6	&	58286.8	&	60528.7	&	38340.3	&	1780.59	\\
583	&	50231.1	&	63024.9	&	63277.5	&	37907.9	&	1760.83	\\
584	&	50078.2	&	69400.1	&	58196.9	&	38324.4	&	1783.85	\\
585	&	49868.6	&	65110.7	&	59094.8	&	38220.4	&	1734.24	\\
586	&	50139.3	&	68621.2	&	58192.4	&	38072	&	1798.83	\\
587	&	55347.5	&	58245	&	62282.7	&	37538.9	&	1892.17	\\
588	&	51297.2	&	55622	&	60855.5	&	38159	&	1722.17	\\
589	&	52321.6	&	63208.8	&	61682	&	38322.6	&	1869.92	\\
590	&	52002.9	&	64403.8	&	60792	&	38078.3	&	1824.88	\\
591	&	51710.7	&	56627.8	&	56889.9	&	37316.7	&	1826.5	\\
592	&	51838.2	&	54987.9	&	60218.8	&	38226.2	&	1851.19	\\
593	&	51349	&	57701	&	60546.1	&	38276.3	&	1781.51	\\
594	&	49177.2	&	56045.5	&	55046.3	&	38489.9	&	1772.88	\\
595	&	55099.6	&	56569.8	&	63306	&	38256.4	&	1815.32	\\
596	&	54037.6	&	57719.8	&	55445.9	&	38450	&	1805.1	\\
597	&	53479.5	&	57989.3	&	58123.7	&	37519.6	&	1798.03	\\
598	&	53594.6	&	61396.1	&	55330.3	&	38351.2	&	1731.81	\\
599	&	52570.2	&	57240.8	&	56040.9	&	38429	&	1757.31	\\
600	&	53550.5	&	57747.1	&	57199.4	&	37731.9	&	1769.23	\\
601	&	57189.3	&	56871.6	&	54742.8	&	38677.6	&	1779.13	\\
602	&	52874.8	&	59133.3	&	55109.6	&	38015	&	1795.91	\\
603	&	52804.8	&	57584.6	&	62055.2	&	38068.7	&	1750.1	\\
604	&	51954.3	&	56645.7	&	58714.8	&	37661.6	&	1826.15	\\
605	&	51684.6	&	61034	&	55893.3	&	38067.5	&	1849.61	\\
606	&	54069.7	&	64677.3	&	59085.4	&	37838	&	1759.13	\\
607	&	53225.3	&	58861.1	&	55278.5	&	38546.4	&	1738.48	\\
608	&	53718	&	56090.5	&	56064.9	&	38565	&	1900.74	\\
609	&	53346.4	&	68589.9	&	58506.2	&	38412.7	&	1814.14	\\
610	&	53330.3	&	60633.8	&	56837.5	&	37403	&	1733.13	\\
611	&	53540.2	&	58319.5	&	56589.7	&	37562.5	&	1836.08	\\
612	&	50741.2	&	57532.6	&	62863	&	37566.6	&	1787.4	\\
613	&	53106.7	&	54128.6	&	58960	&	37501.2	&	1708.43	\\
614	&	52668.8	&	57732.7	&	60716.8	&	37750.2	&	1830.3	\\
615	&	54751	&	58425	&	61520.3	&	38045.6	&	1904.22	\\
616	&	51336.6	&	58071.2	&	58039.6	&	38432.5	&	1741.03	\\
617	&	52228.3	&	54525.4	&	56503.7	&	38248.1	&	1763.62	\\
618	&	55863.3	&	59294.3	&	58380.2	&	37598.3	&	1796.4	\\
619	&	52088.3	&	66638.4	&	64267.2	&	38519.9	&	1791.01	\\
620	&	52221.9	&	57338	&	53913.3	&	37812.6	&	1795.82	\\
621	&	51955	&	56318.1	&	57626.7	&	38324.6	&	1761.19	\\
622	&	50933.1	&	60373.6	&	58249.9	&	37987.8	&	1703.06	\\
623	&	51058.5	&	59192.6	&	62271.1	&	37787.2	&	1851.54	\\
624	&	51042.5	&	65558.3	&	57245.5	&	38166.9	&	1764.52	\\
625	&	53480.8	&	58407.8	&	57028.7	&	38184.9	&	1759.66	\\
626	&	55616.3	&	56562.2	&	57116.7	&	37376.7	&	1885.32	\\
627	&	55319.6	&	55685.3	&	57373.8	&	38502	&	1784.2	\\
628	&	56088	&	58226.3	&	61796.9	&	38051.9	&	1757.17	\\
629	&	47635.8	&	55952	&	57124.5	&	37993	&	1799.42	\\
630	&	52751	&	58963.9	&	56631.9	&	37631.7	&	1862.46	\\
631	&	57679.9	&	60813.3	&	58987.2	&	38044.6	&	1720.05	\\
632	&	57451.7	&	55421.2	&	56641.7	&	38130	&	1941.78	\\
633	&	54718.4	&	58709.4	&	56940.7	&	37809.8	&	1821.43	\\
634	&	54407.2	&	55563	&	57319.8	&	37495.2	&	1854.07	\\
635	&	49673.8	&	57972	&	57039.8	&	38235.8	&	1808.29	\\
636	&	48322.5	&	56455	&	58474.5	&	38021.9	&	1850.83	\\
637	&	47909.3	&	57996.8	&	54925.1	&	38495.9	&	1826.04	\\
638	&	47610.2	&	64437.4	&	62251.2	&	37847.7	&	1822.23	\\
639	&	47542	&	59338.3	&	54949.9	&	38288.5	&	1792.35	\\
640	&	47359.4	&	61683.5	&	63322	&	37971.5	&	1719.64	\\
641	&	47446.3	&	55970	&	57210.5	&	37909.1	&	1751.12	\\
642	&	47792.9	&	58406.3	&	54495	&	37819.5	&	1804.21	\\
643	&	47902.6	&	61846	&	63339.5	&	37935	&	1812.85	\\
644	&	51631	&	55371.5	&	54677.3	&	37421.9	&	1783.31	\\
645	&	49558.7	&	67799.7	&	58687.9	&	37681.2	&	1857.79	\\
646	&	50651.1	&	55450.9	&	61896.9	&	38478.3	&	1820.42	\\
647	&	47731.5	&	57073	&	54933.9	&	38538.9	&	1817.86	\\
648	&	49300.3	&	56993.9	&	63479.5	&	37977.5	&	1901.76	\\
649	&	50145	&	54239.5	&	56614.1	&	37856.6	&	1821.68	\\
650	&	52667.4	&	54766.8	&	55540.2	&	38089.4	&	1848.47	\\
651	&	52664.7	&	55741	&	57011.8	&	37985.1	&	1826.65	\\
652	&	51737.2	&	57219	&	56679.6	&	38117.2	&	1873.87	\\
653	&	48249.5	&	60559.6	&	55367.4	&	38298.6	&	2014.68	\\
654	&	47833.9	&	57635.1	&	58120.7	&	38123.5	&	1827.72	\\
655	&	50045.9	&	62917.4	&	56649	&	38182.6	&	1773.24	\\
656	&	49992.8	&	59193.4	&	59011.8	&	38281.6	&	1820.76	\\
657	&	49015.9	&	58356.7	&	54980.8	&	37171.4	&	1752.17	\\
658	&	48831.1	&	60355.2	&	66458.7	&	37180.7	&	1762.01	\\
659	&	49387.6	&	56867.6	&	68839.1	&	37661.2	&	1779.44	\\
660	&	48510.4	&	67022.7	&	57498.9	&	38442.7	&	1839.11	\\
661	&	51221.5	&	58012.4	&	61377.5	&	38326.4	&	1713.32	\\
662	&	49527.6	&	57193.4	&	57322.2	&	38329.3	&	1821.38	\\
663	&	56290.9	&	54366.2	&	60193.3	&	38142.2	&	1765.76	\\
664	&	49176.4	&	56099.4	&	60164	&	37779.9	&	1781.28	\\
665	&	48393.9	&	64102.8	&	59674.1	&	38108.2	&	1737.67	\\
666	&	48847	&	59863.6	&	62151.4	&	37072	&	1799.79	\\
667	&	48217.2	&	55679.1	&	62478.2	&	37167.3	&	1825.41	\\
668	&	48554.1	&	53697.5	&	60304.1	&	37889.8	&	1648.36	\\
669	&	48780	&	58328.8	&	58185.9	&	37981.4	&	1739.81	\\
670	&	48308.1	&	61947.7	&	55088.4	&	37386.3	&	1798.41	\\
671	&	50816.3	&	54464	&	54366	&	37351.7	&	1787.78	\\
672	&	49514.3	&	57813.8	&	55610.4	&	38024.6	&	1782.26	\\
673	&	49910.8	&	59033.2	&	61391.8	&	37706.6	&	1741.55	\\
674	&	49916.2	&	59569.3	&	62716.9	&	37938	&	1840.35	\\
675	&	50542.9	&	64452.3	&	58415.4	&	37627.1	&	1806.85	\\
676	&	48254	&	59564.1	&	55690.4	&	37991.1	&	1766.43	\\
677	&	50216.7	&	60480	&	57999.4	&	38330.7	&	1835.58	\\
678	&	50299.5	&	56809.6	&	55378.7	&	37410.6	&	1865.74	\\
679	&	51014.7	&	62692.7	&	56002	&	37921.9	&	1896.08	\\
680	&	48868.7	&	57640.7	&	57157.6	&	37495.7	&	1818.93	\\
681	&	49332.1	&	68464.2	&	56687.8	&	38166.4	&	1739.02	\\
682	&	48753.9	&	62136.9	&	57687.8	&	37763.3	&	1789.2	\\
683	&	48591.6	&	57077.1	&	54909.3	&	37673.5	&	1772.35	\\
684	&	49330.5	&	64376	&	58767.1	&	36993.6	&	1760.88	\\
685	&	49813.7	&	68814.9	&	57127.5	&	38049	&	1832.49	\\
686	&	49404	&	56670	&	57535.4	&	37160.4	&	1849.1	\\
687	&	53468	&	64195	&	56094.2	&	38146.6	&	1711.28	\\
688	&	49140.8	&	58246	&	66522	&	37076.2	&	1763.34	\\
689	&	50294.1	&	64994.8	&	56995.8	&	37705.4	&	1860.29	\\
690	&	54829.9	&	56057.5	&	54194.9	&	37878.4	&	1763.95	\\
691	&	52372.2	&	55683.1	&	63339	&	37855.4	&	1763.33	\\
692	&	52680.4	&	54513.6	&	57586.2	&	37205.3	&	1796.84	\\
693	&	49665.3	&	64957.7	&	52887.9	&	37749.2	&	1853.47	\\
694	&	49836.4	&	70731.3	&	57749.6	&	37997.6	&	1759.57	\\
695	&	50174.9	&	61039.3	&	57215.2	&	37002.3	&	1793.43	\\
696	&	49148.9	&	56161.3	&	56654.4	&	37777.1	&	1837.39	\\
697	&	50386.9	&	68909.1	&	54772.9	&	38242.2	&	1848.6	\\
698	&	51281.7	&	56709.6	&	65700.2	&	37161.1	&	1789.23	\\
699	&	49815.1	&	64847.2	&	62246.9	&	38162	&	1838.51	\\
700	&	51700.1	&	61188.7	&	55633.7	&	37506.8	&	1864.8	\\
701	&	50386.8	&	58464.5	&	65584.4	&	36883.8	&	1875.36	\\
702	&	50130	&	55957.2	&	62413.1	&	37680.9	&	1849.64	\\
703	&	51069.1	&	56413.7	&	58462.3	&	37876.6	&	1829.74	\\
704	&	50239.3	&	53407.3	&	54370.3	&	37998.3	&	1825.21	\\
705	&	50544.9	&	63524.9	&	58472.5	&	37777.1	&	1772.99	\\
706	&	54227.7	&	58478.6	&	57197.5	&	37466.2	&	1822.31	\\
707	&	54794.5	&	65014.8	&	57301.4	&	37439.5	&	1826.71	\\
708	&	49110.2	&	59908.2	&	57951.5	&	37365.8	&	1857.26	\\
709	&	48897.7	&	59701	&	58123.9	&	37932.1	&	1957.43	\\
710	&	49214.8	&	56772.6	&	58880.4	&	37831.5	&	1834.27	\\
711	&	49290.3	&	56168.9	&	56676.2	&	36957.5	&	1828.59	\\
712	&	53225.5	&	66051.9	&	59399.3	&	38004.4	&	1774.65	\\
713	&	50122.6	&	55433.6	&	56925.9	&	37878.4	&	1771.88	\\
714	&	49438.5	&	57143.3	&	55699.4	&	37424.2	&	1747.67	\\
715	&	52538.7	&	63249.8	&	57108.1	&	37627.3	&	1903.69	\\
716	&	47067.6	&	64894.7	&	56065.8	&	37944.4	&	1881.06	\\
717	&	45718.8	&	62326.3	&	58641.7	&	37604.8	&	1831.12	\\
718	&	49031.6	&	63670.7	&	56799.7	&	37473.2	&	1825.94	\\
719	&	34676.6	&	59457.8	&	57830.9	&	37729	&	1974.83	\\
720	&	46947.6	&	56216.1	&	61740.1	&	38121.8	&	1866.23	\\
721	&	46023.2	&	54843.1	&	57816.8	&	36921.7	&	1805.92	\\
722	&	46457.8	&	57558.2	&	55838.7	&	38381	&	1919.7	\\
723	&	45963	&	57059.9	&	54012.9	&	37868.7	&	1916.18	\\
724	&	45855.1	&	60317.3	&	60571.1	&	37858.4	&	1834.56	\\
725	&	46008.9	&	62160.7	&	54614.2	&	38011.8	&	1862.62	\\
726	&	45540.5	&	55257.2	&	56971	&	37953.8	&	1855.81	\\
727	&	42268.7	&	63327.4	&	58085.5	&	37731.3	&	1791.96	\\
728	&	35950.6	&	56065.5	&	56747	&	38007.5	&	1944.36	\\
729	&	35814.2	&	53840.5	&	58649.2	&	37632.6	&	1834.09	\\
730	&	35825.2	&	62479.4	&	59217.4	&	37727.5	&	1931.75	\\
731	&	37261.1	&	59541.3	&	57445.9	&	37705.1	&	1794.6	\\
732	&	37839.1	&	53677.4	&	57391.1	&	37867.6	&	1810.39	\\
733	&	38920.7	&	54091.6	&	59291.3	&	37306.5	&	1867.89	\\
734	&	39109.2	&	52944.4	&	57106	&	37592	&	1883.38	\\
735	&	38266.7	&	62160.9	&	55129.5	&	37692.7	&	1827.37	\\
736	&	38294.2	&	59512	&	56116.8	&	37689	&	1754.43	\\
737	&	40887.1	&	52766.7	&	54018.8	&	37513.8	&	1818.44	\\
738	&	48647.8	&	56990.8	&	65380.6	&	37538.7	&	1902.57	\\
739	&	48849.9	&	55689.5	&	55511.9	&	38220.8	&	1901.7	\\
740	&	37754.1	&	59635.1	&	58961.4	&	37683.1	&	1874.18	\\
741	&	37766.3	&	54795.1	&	63316.7	&	37927.6	&	1889.21	\\
742	&	38440.4	&	62200	&	58605.6	&	37936.1	&	1761.59	\\
743	&	38490.7	&	51085.5	&	54316	&	37791.9	&	1746.32	\\
744	&	40173.9	&	56360.5	&	59574.9	&	37822.4	&	1908.35	\\
745	&	40653.5	&	59353.7	&	54901.6	&	38086.1	&	1829.03	\\
746	&	41583.4	&	53736	&	61109.4	&	37260.5	&	1802.42	\\
747	&	43960.4	&	55620.8	&	54001.9	&	37003.5	&	1822.02	\\
748	&	44341.8	&	62503.8	&	57519.8	&	37670.7	&	1798.95	\\
749	&	39725.7	&	54417.5	&	56283.5	&	36666.6	&	1797.26	\\
750	&	44812.8	&	54689.2	&	64692.9	&	37931.4	&	1828.76	\\
751	&	40001.7	&	53134.6	&	63931.2	&	37343	&	1779.41	\\
752	&	39169.7	&	56318.9	&	55843.7	&	37133.4	&	1822.11	\\
753	&	42986.9	&	53968.5	&	59820.4	&	37431	&	1826.99	\\
754	&	43049.5	&	52117	&	54668	&	37672.5	&	1815.31	\\
755	&	46302.6	&	60093.8	&	56546.7	&	37117.7	&	1803.73	\\
756	&	37591.4	&	55794.2	&	67072	&	37765.1	&	1845.12	\\
757	&	37519.4	&	60209.8	&	53560.1	&	37906.1	&	1805.96	\\
758	&	37800.9	&	59444.1	&	54472.1	&	37549.5	&	1714.94	\\
759	&	40312	&	56313.4	&	54514.9	&	37381.3	&	1796.25	\\
760	&	43505.6	&	62811.8	&	55788.8	&	37356.6	&	1870.58	\\
761	&	42789.4	&	54584	&	55320	&	37232.2	&	1833.08	\\
762	&	42761	&	57476	&	56654.1	&	37074.5	&	1868.06	\\
763	&	41305.8	&	58637.1	&	54331.9	&	37581.7	&	1722.02	\\
764	&	44659.4	&	55362.1	&	54575.1	&	37562.7	&	1801.72	\\
765	&	39354.4	&	54176.3	&	68095.4	&	37273.2	&	1829.7	\\
766	&	39032.1	&	53567.3	&	61596.8	&	37967.4	&	1772.25	\\
767	&	41742	&	61328.1	&	54983.5	&	37934.6	&	1841	\\
768	&	39961.1	&	65403.3	&	59919.9	&	37423.5	&	1806.36	\\
769	&	41261.4	&	63945.4	&	64590	&	37481.1	&	1852.82	\\
770	&	39273.1	&	53941.4	&	65632.3	&	36553.2	&	1808.23	\\
771	&	40838.4	&	59400.1	&	57817.5	&	37060.2	&	1836.35	\\
772	&	41463.1	&	59868	&	63935.3	&	36743.5	&	1936.71	\\
773	&	39340.4	&	61918.6	&	53477.9	&	37023.6	&	1857.84	\\
774	&	52849.5	&	56970.8	&	64635.1	&	37630.9	&	1835.21	\\
775	&	40164.9	&	55505.4	&	56562.9	&	37372.5	&	1833.45	\\
776	&	48150.8	&	54221.2	&	58118.7	&	38224.8	&	1832.88	\\
777	&	45235.7	&	60867.8	&	53540.7	&	36907.3	&	1741.65	\\
778	&	51839.2	&	59232.8	&	60342.6	&	37322.9	&	1875.46	\\
779	&	39951.2	&	56747.8	&	54404.3	&	37321.8	&	1833.26	\\
780	&	40232.2	&	56651.1	&	55753.7	&	36747.5	&	1742.66	\\
781	&	39521.5	&	55850.1	&	54580.1	&	37576.1	&	1892.4	\\
782	&	39681.9	&	65977.1	&	58848.3	&	37759.7	&	1896.41	\\
783	&	48387.4	&	56432.3	&	63475.3	&	37943.4	&	1882.12	\\
784	&	48833.9	&	56602.8	&	57171.8	&	37691.8	&	1833.02	\\
785	&	49461	&	52018.1	&	57327.5	&	37817.7	&	1903.41	\\
786	&	38860.5	&	57076.7	&	57194.7	&	37480.6	&	1805.42	\\
787	&	53544.9	&	61543.1	&	55168.9	&	37492.5	&	1897.34	\\
788	&	50991.2	&	57813.7	&	62354.7	&	37343.2	&	2018.68	\\
789	&	49395.8	&	57099.8	&	53121.3	&	37059.4	&	1819.87	\\
790	&	51768.3	&	55071.5	&	58281.7	&	37555.5	&	1889.09	\\
791	&	43280.1	&	58257	&	63506.2	&	37008.3	&	1919.33	\\
792	&	43179.6	&	58362.6	&	65187	&	37483.8	&	1898.83	\\
793	&	49406.6	&	63749.9	&	59779.4	&	37712.9	&	1821.33	\\
794	&	53156.1	&	62438.4	&	65483.3	&	37311.1	&	1898.85	\\
795	&	50885.8	&	55225.8	&	56159.3	&	37805.3	&	1926.83	\\
796	&	55304.7	&	56172.1	&	60833.2	&	37724.5	&	1862.23	\\
797	&	40434.9	&	60794.1	&	56004	&	37652.8	&	1928.48	\\
798	&	41133.2	&	56262.1	&	52887.5	&	37358.4	&	1892.64	\\
799	&	39626.6	&	61099.2	&	55414.4	&	37139.1	&	1772.16	\\
800	&	39282.7	&	55596.5	&	55818.3	&	37529	&	1853.96	\\
801	&	39947.4	&	57209.1	&	63142.8	&	36829.4	&	1787.35	\\
802	&	41874.1	&	56375.2	&	60723	&	37398.9	&	1919.57	\\
803	&	41985.9	&	56247.5	&	65191.1	&	36719.9	&	1810.04	\\
804	&	40795.9	&	65270.4	&	63280.7	&	37661.4	&	1905.45	\\
805	&	39201.6	&	57100.6	&	55211.5	&	37523.9	&	1786.41	\\
806	&	39540.6	&	54217.3	&	55356.1	&	37701.8	&	1852.7	\\
807	&	39514.7	&	54376	&	59953.9	&	37642.6	&	1823.43	\\
808	&	39487.4	&	65762.6	&	54961.3	&	37459.1	&	1861.01	\\
809	&	39724.4	&	54069.9	&	56782.4	&	37037.3	&	1823.58	\\
810	&	39731.6	&	57480.4	&	54461.7	&	37040.5	&	1837.82	\\
811	&	39694.5	&	60595.3	&	56204.1	&	37558.1	&	1861.06	\\
812	&	39201.5	&	57554.9	&	56510.8	&	37161.1	&	1849.27	\\
813	&	39283.2	&	57768.3	&	55868.6	&	37431.2	&	1862.06	\\
814	&	41563.2	&	54551.4	&	53291	&	37450.8	&	1891.25	\\
815	&	43766.4	&	55072.6	&	61060.5	&	37244	&	1898.49	\\
816	&	52927.8	&	51982	&	63348.9	&	37398.3	&	1901.32	\\
817	&	52114.5	&	53155.8	&	62939	&	37204.5	&	1768.13	\\
818	&	53483	&	60491.2	&	62919.8	&	36858	&	1842.25	\\
819	&	43428.5	&	60815.2	&	64432.3	&	36748	&	1865.42	\\
820	&	56823.6	&	56001.9	&	58994.4	&	36829.5	&	1910.52	\\
821	&	43450.3	&	55429.9	&	61664	&	36728.4	&	1757.74	\\
822	&	44097.1	&	56522.7	&	55835.7	&	37685.7	&	1904.76	\\
823	&	43628.1	&	62025.7	&	58483.9	&	36869.6	&	1906.2	\\
824	&	44085.1	&	55706.2	&	57879.7	&	37010.1	&	1810.17	\\
825	&	39954.8	&	53802.1	&	59381.4	&	36549	&	1937.78	\\
826	&	39785.3	&	58983.8	&	56060.6	&	37447.7	&	1841.37	\\
827	&	42722.9	&	57722.5	&	56103.3	&	36911.2	&	1750.79	\\
828	&	50497.9	&	54477.5	&	59123.5	&	37290.9	&	1879.23	\\
829	&	41019.4	&	57516.7	&	62077.3	&	36864.1	&	1924.2	\\
830	&	40361.2	&	59129	&	59346.5	&	37205.8	&	1927.52	\\
831	&	39023.5	&	58261.5	&	59894.6	&	37245.9	&	1798.35	\\
832	&	38799.4	&	56301.4	&	65572.3	&	37329.1	&	1935.32	\\
833	&	39077.3	&	62232.7	&	57399.7	&	37589.7	&	1876.49	\\
834	&	38901.2	&	56046.8	&	58660.1	&	36511.9	&	1837.02	\\
835	&	39470.9	&	59457.6	&	55047.4	&	36825.5	&	1920.85	\\
836	&	39518.2	&	52575.5	&	65901.9	&	37322.3	&	1898.63	\\
837	&	39829.8	&	54611.7	&	61254.8	&	37084.4	&	1908.64	\\
838	&	39942.1	&	55947.1	&	64443.3	&	37024.9	&	1856.49	\\
839	&	41262.4	&	56354.5	&	53917.1	&	37361.2	&	1887.67	\\
840	&	38515.2	&	52746.3	&	56549	&	37431.7	&	1883.46	\\
841	&	39416.6	&	55681.4	&	62524.1	&	37299.9	&	1839.3	\\
842	&	38270.1	&	56987.3	&	57842.7	&	36937.8	&	1830.54	\\
843	&	45742.4	&	53905.8	&	55480.1	&	36802.3	&	1826.5	\\
844	&	46409.3	&	54272.3	&	55253.1	&	37564	&	1815.24	\\
845	&	40088.9	&	61068.4	&	54663.9	&	37468.9	&	1942.31	\\
846	&	38936.8	&	62817.6	&	60554.1	&	37397.2	&	1898.7	\\
847	&	40612.9	&	56401.5	&	58930.8	&	37343.5	&	1827.82	\\
848	&	38907.8	&	52686	&	58376.7	&	37287.7	&	1960.06	\\
849	&	39486	&	55637.3	&	62146.2	&	37051.4	&	1995.14	\\
850	&	39010.2	&	53388.7	&	56109.9	&	36210.6	&	1916.12	\\
851	&	38993.4	&	67797.2	&	62484.8	&	37123.4	&	1854.66	\\
852	&	38901.3	&	60082.3	&	57346.9	&	36709.6	&	1859.39	\\
853	&	38766.7	&	54742.9	&	61374.3	&	37041.7	&	1985.34	\\
854	&	41215.4	&	55251.1	&	54089.6	&	36929.9	&	1810.2	\\
855	&	42086.5	&	57630.6	&	53778.9	&	37407.9	&	1811.71	\\
856	&	43652.9	&	65130.9	&	57556.2	&	36824.9	&	1802.8	\\
857	&	42083.1	&	55219.5	&	56374.2	&	36739.8	&	1889.94	\\
858	&	40515.5	&	57296.2	&	57784	&	36844.8	&	1868.96	\\
859	&	43165.8	&	61697.7	&	58789.5	&	37189.6	&	1852.32	\\
860	&	42450.6	&	53664.4	&	58667.8	&	36845.3	&	1876.68	\\
861	&	43339.1	&	54096.6	&	58155.7	&	37000.6	&	1883.47	\\
862	&	44559.1	&	58668.7	&	55766	&	36764.1	&	2013.12	\\
863	&	43514.6	&	61846.1	&	56760.1	&	37140.6	&	1944.66	\\
864	&	45162.6	&	57395.1	&	69077.8	&	36807.6	&	1843.15	\\
865	&	47145	&	56530.3	&	57987.4	&	36428.3	&	2247.43	\\
866	&	49208.9	&	55687.1	&	61706.4	&	37052.5	&	1829.3	\\
867	&	45861.5	&	52689.2	&	58121.2	&	36518.3	&	1890.2	\\
868	&	55057.8	&	61607.2	&	54338	&	37053.6	&	1849.28	\\
869	&	43287	&	54351.5	&	57457.6	&	36808.4	&	1851.78	\\
870	&	43412.3	&	59194.1	&	55944.2	&	36842.1	&	1932.7	\\
871	&	39630.9	&	57427.6	&	55946.2	&	37025.6	&	1858.95	\\
872	&	39675.1	&	57099.9	&	53974.1	&	36817.4	&	1932.54	\\
873	&	39428.5	&	55969.2	&	60691.2	&	37501.5	&	1867.31	\\
874	&	39550.6	&	54629.8	&	53552.3	&	36886.3	&	1861.85	\\
875	&	39884.3	&	63641.7	&	62681.7	&	36496.8	&	1873.67	\\
876	&	40142.7	&	55266.5	&	53552.9	&	37428.9	&	1832.54	\\
877	&	38165.4	&	60164.8	&	62357.3	&	37338.2	&	1806.5	\\
878	&	38809.1	&	56646.2	&	56290.9	&	37193.5	&	1811.29	\\
879	&	38960.1	&	54230.6	&	53014.8	&	37437.6	&	1895.74	\\
880	&	39378.3	&	52742.2	&	56737.1	&	36650.7	&	1856.75	\\
881	&	39056.3	&	60110.8	&	54167.5	&	36899.4	&	1836.21	\\
882	&	44622.1	&	56546.7	&	57426.1	&	37397	&	1911.48	\\
883	&	42269	&	55224.7	&	54743.2	&	37349.5	&	1763.9	\\
884	&	42514.1	&	55484.8	&	52527.5	&	36912.7	&	1921.74	\\
885	&	42326.1	&	56547.4	&	59536.1	&	37701.2	&	1915.75	\\
886	&	39278.7	&	53157.7	&	57048.2	&	36181.8	&	1863.64	\\
887	&	40389.8	&	53368.2	&	54031.9	&	37105.3	&	1890.81	\\
888	&	40717.2	&	54165.4	&	53794.6	&	37203.1	&	2002.5	\\
889	&	39713.8	&	60404.8	&	61580.6	&	37458.4	&	1915.19	\\
890	&	50021.4	&	57349.7	&	62798	&	36958.4	&	1932.64	\\
891	&	40376	&	63415.4	&	55338.4	&	36784	&	1893.17	\\
892	&	39591.6	&	51123.9	&	55946.1	&	36533.2	&	1934.25	\\
893	&	39206.2	&	59377.1	&	54037.1	&	37422.9	&	2001.78	\\
894	&	39600.7	&	56275.9	&	65062.6	&	37490.3	&	1904.25	\\
895	&	40107.1	&	58104.7	&	55450	&	37006.2	&	1892.26	\\
896	&	39994.6	&	56421.2	&	54825.2	&	36619.8	&	1990.57	\\
897	&	41091.2	&	58304.6	&	54852.9	&	36703.7	&	1884.3	\\
898	&	40085.7	&	60937.1	&	54663.3	&	37130.4	&	1957.88	\\
899	&	36244	&	53600.4	&	58810.4	&	36747.9	&	1835.37	\\
900	&	39938.7	&	52039.7	&	54128.9	&	37108.5	&	1892.6	\\
901	&	37454.5	&	54484.4	&	54637.1	&	37162.8	&	1903.1	\\
902	&	37597.9	&	54301.6	&	55782.2	&	37188.3	&	2035.7	\\
903	&	37509.8	&	53933.1	&	53397.3	&	37108.6	&	1934.3	\\
904	&	39121.6	&	57175	&	55620.6	&	36905.6	&	1871.93	\\
905	&	39295.7	&	55918	&	55506.4	&	36800.6	&	1992.97	\\
906	&	50126.9	&	62327	&	54550.3	&	37451.2	&	1980.45	\\
907	&	50979.6	&	57466.4	&	54572	&	37136.3	&	1865.89	\\
908	&	37936.5	&	55590.1	&	63651.9	&	36280	&	1855.12	\\
909	&	46382.4	&	55643.7	&	57215.9	&	36466.7	&	1871.92	\\
910	&	40648.9	&	62042.9	&	54491.5	&	36965	&	1882.97	\\
911	&	40758.7	&	55186.1	&	61070	&	37152.5	&	1905.74	\\
912	&	38929.1	&	57038.5	&	55412.9	&	36755.1	&	1872.31	\\
913	&	39282.6	&	52571.9	&	65175.4	&	36668.4	&	2001.13	\\
914	&	39822.7	&	58913.1	&	54859.4	&	36954.5	&	1924.27	\\
915	&	40146.5	&	63401.8	&	63234.7	&	36750.9	&	1870.6	\\
916	&	40124.1	&	53018.8	&	55767.8	&	36633.1	&	1866.26	\\
917	&	49818.4	&	52581.3	&	61633.7	&	37021.5	&	2025.35	\\
918	&	50073.2	&	62728.7	&	62354.9	&	36672.3	&	1917.57	\\
919	&	48822.2	&	62264.1	&	54807.3	&	36879	&	1885.88	\\
920	&	41566.9	&	56119.8	&	57040	&	36924.6	&	1983.32	\\
921	&	40607.6	&	56067.6	&	61488.7	&	37067.8	&	1868.4	\\
922	&	41394.4	&	54400.5	&	56924.8	&	37158.5	&	1884.34	\\
923	&	36433	&	55412.9	&	64516.1	&	36635.4	&	1928.75	\\
924	&	36575.9	&	58120.2	&	52739.9	&	37109.2	&	2018.26	\\
925	&	36661.9	&	53302.4	&	58056.5	&	37011.7	&	1903.82	\\
926	&	36073.3	&	64206	&	63759.9	&	36966.6	&	1948.19	\\
927	&	36181.9	&	56453.7	&	60898	&	36985.5	&	1980.77	\\
928	&	36091	&	53343.6	&	56808.5	&	36686.7	&	2116.51	\\
929	&	36217	&	59321.6	&	59663.9	&	36758.8	&	1831.98	\\
930	&	35733.6	&	61728.9	&	53324.9	&	37315.9	&	1919.64	\\
931	&	36594.3	&	60984.6	&	52198.2	&	36236.3	&	1947.11	\\
932	&	36703.9	&	54776.2	&	55309.4	&	36617.1	&	1877.14	\\
933	&	36235.1	&	58841	&	53037.3	&	36434.2	&	1854.74	\\
934	&	39317	&	52254	&	56635.9	&	36306	&	1908.31	\\
935	&	38994.6	&	55460.5	&	55148.2	&	36150.7	&	1835.48	\\
936	&	36599.7	&	53452.9	&	53563.8	&	36553.8	&	1910.23	\\
937	&	37956.4	&	55590.9	&	64092.7	&	36539.9	&	1858.08	\\
938	&	38153.2	&	53742	&	61184.5	&	37081.9	&	1875.5	\\
939	&	35525	&	61310.5	&	60666.6	&	35969.9	&	1929.42	\\
940	&	35538.1	&	52299.1	&	58606.4	&	36563	&	1915.17	\\
941	&	36035.9	&	59895.2	&	58699	&	36754.7	&	1936.22	\\
942	&	37148.9	&	61902.1	&	53727.5	&	36740.5	&	1954.46	\\
943	&	35774.6	&	53798	&	61500	&	36777.7	&	1925.09	\\
944	&	35690	&	56652.4	&	57004.2	&	36385.4	&	1963.37	\\
945	&	36612.7	&	55037.8	&	53050.2	&	36967.3	&	2035.26	\\
946	&	34934	&	58053.6	&	60562.4	&	36706.4	&	2011.19	\\
947	&	34791.3	&	55338	&	55096.2	&	36452.1	&	1859.05	\\
948	&	34544.1	&	55251.3	&	63467.5	&	36865.1	&	1866.84	\\
949	&	34813.3	&	53141.7	&	56174.2	&	36482.5	&	1875.47	\\
950	&	34679.4	&	59036.5	&	59198.6	&	36793.3	&	1916.14	\\
951	&	34991.1	&	61648	&	56355.6	&	36559.2	&	1893.67	\\
952	&	35555.6	&	56339.2	&	56477.8	&	36164.1	&	1843.88	\\
953	&	41098.1	&	54790.2	&	59622.4	&	36524.9	&	1977.97	\\
954	&	41869.5	&	57376.4	&	63316.9	&	36773.9	&	1937.49	\\
955	&	34974.9	&	54592.3	&	60545.6	&	36199.8	&	1857.82	\\
956	&	47548	&	56896.1	&	55707.9	&	36751.7	&	1945.57	\\
957	&	35680.2	&	53974.8	&	56806.2	&	36935.5	&	1934.02	\\
958	&	35403.3	&	55940.5	&	64551.9	&	36115.5	&	1923.03	\\
959	&	36001.9	&	58458.9	&	54959	&	36907	&	2020.91	\\
960	&	35767.8	&	61882	&	59157.2	&	36138.6	&	1449.61	\\
961	&	35481.1	&	64857.5	&	54404.8	&	35554.5	&	1297.7	\\
962	&	35516.9	&	55366.3	&	53926	&	36168.4	&	1399.54	\\
963	&	35111.3	&	53923	&	54691.7	&	36394.4	&	1342.35	\\
964	&	35225.1	&	60345.1	&	56773.5	&	36289.6	&	1329.38	\\
965	&	36783.1	&	59798.1	&	56459.2	&	36372	&	1270.64	\\
966	&	36515.3	&	59782.3	&	55280.3	&	35720.7	&	1399.43	\\
967	&	36935.9	&	58747	&	53901.2	&	35845.9	&	1298.06	\\
968	&	36558.1	&	52100.8	&	54778.9	&	35652.8	&	1336.37	\\
969	&	36849.8	&	52253	&	56763.6	&	35301.2	&	1456	\\
970	&	37311.8	&	60512.1	&	53124.2	&	35886.1	&	1443.64	\\
971	&	36273.9	&	53526.6	&	53143.1	&	35760.5	&	1304.65	\\
972	&	35050.2	&	58456.3	&	52231.1	&	35600	&	1397.79	\\
973	&	34624	&	55630.5	&	54250.3	&	35879.1	&	1305.64	\\
974	&	36268.3	&	56898	&	52293.1	&	35493.2	&	1268.33	\\
975	&	37400.6	&	61388.9	&	56740.3	&	35657.4	&	1260.81	\\
976	&	45793	&	57859.4	&	52528.6	&	36182.6	&	1335.55	\\
977	&	37718.9	&	59544.5	&	53741	&	35598.2	&	1309.44	\\
978	&	37035.7	&	52185.5	&	54741.1	&	35527	&	1307.58	\\
979	&	36934.2	&	52317	&	56047	&	35830.5	&	1433.9	\\
980	&	38354	&	53797.8	&	58421.3	&	35799	&	1334.23	\\
981	&	36959.8	&	52602.7	&	52330.6	&	35228.6	&	1402.83	\\
982	&	40135.2	&	57827	&	54341.9	&	36038.5	&	1357.82	\\
983	&	37873.6	&	55729.6	&	54464.5	&	35997.3	&	1324.25	\\
984	&	38371.2	&	55459.9	&	58696.2	&	36529.5	&	1332.34	\\
985	&	37998	&	51867.1	&	52585.2	&	36043.6	&	1256.19	\\
986	&	38035.8	&	56269.3	&	56122.8	&	36048.1	&	1356.79	\\
987	&	37977.2	&	55883.9	&	55958.2	&	35292.9	&	1390.38	\\
988	&	37731.3	&	59239.4	&	53658	&	35816.1	&	1361.4	\\
989	&	37666.3	&	59854.2	&	60737	&	35676.7	&	1432.54	\\
990	&	39082.6	&	62080.3	&	56439.3	&	36083.1	&	1360.04	\\
991	&	39388.7	&	53102.4	&	60806.7	&	36150.5	&	1309.41	\\
992	&	38445	&	60848.8	&	58553	&	35667.9	&	1280.05	\\
993	&	38419.6	&	54799.9	&	58681.6	&	35848.7	&	1368.38	\\
994	&	38298.4	&	60886.1	&	52846.6	&	35611.3	&	1361.53	\\
995	&	39965.9	&	57935.2	&	51636.2	&	35899.1	&	1255.95	\\
996	&	40091.3	&	59800.6	&	57234	&	36405.2	&	1297.53	\\
997	&	39932.9	&	53204	&	62856.1	&	35246.6	&	1355.21	\\
998	&	36840	&	53719.3	&	54055.9	&	35655.2	&	1267.76	\\
999	&	37028.1	&	63210.5	&	51609.9	&	36450.7	&	1325.44	\\
1000	&	36888.8	&	50686.5	&	56697.1	&	35362.2	&	1416.54	\\
}\tk

==> sections/experiments/statistics/6.4-appst.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    size	&	st	&	hit	\\
    1	&	0.379222973	&	0.379222973	\\
    2	&	0.37458194	&	0.379598662	\\
    3	&	0.385690789	&	0.383223684	\\
    4	&	0.376326531	&	0.393469388	\\
    5	&	0.392741935	&	0.397580645	\\
    6	&	0.401442308	&	0.393429487	\\
    7	&	0.391859537	&	0.391859537	\\
    8	&	0.390166534	&	0.391752577	\\
    9	&	0.375295043	&	0.393391031	\\
    10	&	0.3875	    &	0.3921875	\\
    11	&	0.383242824	&	0.394103957	\\
    12	&	0.390600924	&	0.397534669	\\
    13	&	0.381679389	&	0.402290076	\\
    14	&	0.384789157	&	0.396837349	\\
    15	&	0.401355422	&	0.396837349	\\
    16	&	0.396706587	&	0.398203593	\\
    17	&	0.398523985	&	0.398523985	\\
    18	&	0.394005848	&	0.398391813	\\
    19	&	0.396376812	&	0.396376812	\\
    20	&	0.385334292	&	0.381020848	\\
    21	&	0.390035587	&	0.39430605	\\
    22	&	0.39321075	&	0.389674682	\\
    23	&	0.384561404	&	0.390175439	\\
    24	&	0.396491228	&	0.38877193	\\
    25	&	0.397089397	&	0.374913375	\\
    26	&	0.393521709	&	0.382494831	\\
    27	&	0.385724091	&	0.376115305	\\
}\appst



==> sections/experiments/statistics/6.4-appt.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
  size	&	st	&	hit	\\
1	&	288341	&	552459	\\
2	&	290897	&	55583.1	\\
3	&	290727	&	37452.4	\\
4	&	291312	&	37398.2	\\
5	&	291389	&	37321.2	\\
6	&	291088	&	37577.2	\\
7	&	290846	&	37791.2	\\
8	&	292406	&	38150	\\
9	&	292215	&	37999.4	\\
10	&	293153	&	39389.9	\\
11	&	293006	&	38171.3	\\
12	&	293488	&	38202.8	\\
13	&	293073	&	38964.4	\\
14	&	293250	&	37988.6	\\
15	&	293670	&	39521.3	\\
16	&	294011	&	39460.2	\\
17	&	295803	&	38130.3	\\
18	&	294694	&	37579.4	\\
19	&	294120	&	37809.9	\\
20	&	295071	&	38029.6	\\
21	&	295312	&	37925	\\
22	&	294672	&	38659.1	\\
23	&	291204	&	38499.8	\\
24	&	290902	&	37289.1	\\
25	&	290931	&	37516.8	\\
26	&	291163	&	36725.5	\\
27	&	291166	&	36821.7	\\
}\appt
